Diff-DAC: Distributed Actor-Critic for Average Multitask Deep Reinforcement Learning

We propose a fully distributed actor-critic algorithm approximated by deep neural networks, named \textit{Diff-DAC}, with application to single-task and to average multitask reinforcement learning (MRL). Each agent has access to data from its local task only, but it aims to learn a policy that performs well on average for the whole set of tasks. During the learning process, agents communicate their value-policy parameters to their neighbors, diffusing the information across the network, so that they converge to a common policy, with no need for a central node. The method is scalable, since the computational and communication costs per agent grow with its number of neighbors. We derive Diff-DAC's from duality theory and provide novel insights into the standard actor-critic framework, showing that it is actually an instance of the dual ascent method that approximates the solution of a linear program. Experiments suggest that Diff-DAC can outperform the single previous distributed MRL approach (i.e., Dist-MTLPS) and even the centralized architecture.

==> cartpole_multitask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPole (continuous action), multi task},
xlabel={epochs},
ylabel={return},
xmin=0, xmax=980,
ymin=0, ymax=1.0,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend entries={{Dist-MTLPS PoWER},{Dist-MTLPS Reinforce},{Centralized AC},{Diff-DAC}},
legend style={draw=white!80.0!black, at={(0.98,0.02)}, anchor=south east},
legend cell align={left}
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, green!50.196078431372548!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0.00550255932992094)
--(axis cs:20,0.231468124709167)
--(axis cs:40,0.668793624941832)
--(axis cs:60,0.794084457887388)
--(axis cs:80,0.804443927408098)
--(axis cs:100,0.816926477431366)
--(axis cs:120,0.837325500232669)
--(axis cs:140,0.798673801768266)
--(axis cs:160,0.846806654257797)
--(axis cs:180,0.84158329455561)
--(axis cs:200,0.844858073522572)
--(axis cs:220,0.844910423452772)
--(axis cs:240,0.83224755700326)
--(axis cs:260,0.819637040483949)
--(axis cs:280,0.816658911121454)
--(axis cs:300,0.81005118659842)
--(axis cs:320,0.81228478362029)
--(axis cs:340,0.820614239181017)
--(axis cs:360,0.833061889250817)
--(axis cs:380,0.83836668217776)
--(axis cs:400,0.825360632852492)
--(axis cs:420,0.84402047463937)
--(axis cs:440,0.846835737552353)
--(axis cs:460,0.849767333643558)
--(axis cs:480,0.857148673801772)
--(axis cs:500,0.854025127966499)
--(axis cs:520,0.850174499767337)
--(axis cs:540,0.849685900418803)
--(axis cs:560,0.852815262912986)
--(axis cs:580,0.854571893904145)
--(axis cs:600,0.849988366682181)
--(axis cs:620,0.848638901814801)
--(axis cs:640,0.844253140995815)
--(axis cs:660,0.8419962773383)
--(axis cs:680,0.839890646812474)
--(axis cs:700,0.844183341088882)
--(axis cs:720,0.839268264308984)
--(axis cs:740,0.84479990693346)
--(axis cs:760,0.849418334108891)
--(axis cs:780,0.856857840856215)
--(axis cs:800,0.849290367612846)
--(axis cs:820,0.850581665891114)
--(axis cs:840,0.85065728245696)
--(axis cs:860,0.85319916240112)
--(axis cs:880,0.851686831084228)
--(axis cs:900,0.848127035830622)
--(axis cs:920,0.846876454164731)
--(axis cs:940,0.851233131689161)
--(axis cs:960,0.851803164262451)
--(axis cs:980,0.848586551884598)
--(axis cs:1000,0.851349464867384)
--(axis cs:1020,0.848342252210334)
--(axis cs:1040,0.849302000930669)
--(axis cs:1060,0.850023266635648)
--(axis cs:1080,0.840867845509542)
--(axis cs:1100,0.83950674732434)
--(axis cs:1120,0.838704048394606)
--(axis cs:1140,0.842892042810612)
--(axis cs:1160,0.850901582131226)
--(axis cs:1180,0.858940204746396)
--(axis cs:1200,0.860952768729643)
--(axis cs:1220,0.870579339227551)
--(axis cs:1240,0.872923452768731)
--(axis cs:1260,0.882864122847839)
--(axis cs:1280,0.895614239181016)
--(axis cs:1300,0.900994648673803)
--(axis cs:1320,0.896248255002329)
--(axis cs:1340,0.887575616565847)
--(axis cs:1360,0.872987436016756)
--(axis cs:1380,0.872737319683577)
--(axis cs:1400,0.864163564448584)
--(axis cs:1420,0.874732433690091)
--(axis cs:1440,0.880456026058635)
--(axis cs:1460,0.893834341554214)
--(axis cs:1480,0.870428106095862)
--(axis cs:1500,0.904792926942764)
--(axis cs:1520,0.9191949744067)
--(axis cs:1540,0.877175430432763)
--(axis cs:1560,0.857904839460217)
--(axis cs:1580,0.944078641228477)
--(axis cs:1600,0.927187063750582)
--(axis cs:1620,0.928338762214984)
--(axis cs:1640,0.935667752442997)
--(axis cs:1660,0.97619823173569)
--(axis cs:1680,0.925860865518847)
--(axis cs:1700,0.919602140530481)
--(axis cs:1720,0.919439274080968)
--(axis cs:1740,0.951966030711959)
--(axis cs:1760,0.935755002326662)
--(axis cs:1780,0.907928106095859)
--(axis cs:1800,0.898051419264775)
--(axis cs:1820,0.899336900884132)
--(axis cs:1840,0.945736389018149)
--(axis cs:1860,0.972184737087018)
--(axis cs:1880,0.965216379711495)
--(axis cs:1900,0.965495579339229)
--(axis cs:1920,0.951041181945091)
--(axis cs:1940,0.940175663099116)
--(axis cs:1960,0.938395765472312)
--(axis cs:1980,0.874051884597487)
--(axis cs:2000,0.807439506747326)
--(axis cs:2000,0.498790134946486)
--(axis cs:2000,0.498790134946486)
--(axis cs:1980,0.866734527687299)
--(axis cs:1960,0.888104932526759)
--(axis cs:1940,0.881671707771059)
--(axis cs:1920,0.889791763610985)
--(axis cs:1900,0.896719404374131)
--(axis cs:1880,0.894299674267104)
--(axis cs:1860,0.902966496044674)
--(axis cs:1840,0.856753140995813)
--(axis cs:1820,0.743566775244301)
--(axis cs:1800,0.724121684504421)
--(axis cs:1780,0.766781060958586)
--(axis cs:1760,0.868316658911123)
--(axis cs:1740,0.888517915309449)
--(axis cs:1720,0.865577012563987)
--(axis cs:1700,0.856060958585392)
--(axis cs:1680,0.876721731037695)
--(axis cs:1660,0.912156817124244)
--(axis cs:1640,0.892240577012566)
--(axis cs:1620,0.884702187063753)
--(axis cs:1600,0.88136342484877)
--(axis cs:1580,0.90196603071196)
--(axis cs:1560,0.768060725919032)
--(axis cs:1540,0.646696137738484)
--(axis cs:1520,0.84925546765938)
--(axis cs:1500,0.872708236389022)
--(axis cs:1480,0.860237319683577)
--(axis cs:1460,0.859027454630064)
--(axis cs:1440,0.856979990693349)
--(axis cs:1420,0.853420195439743)
--(axis cs:1400,0.852000930665429)
--(axis cs:1380,0.854577710563056)
--(axis cs:1360,0.849720800372269)
--(axis cs:1340,0.853856444858077)
--(axis cs:1320,0.852437180083763)
--(axis cs:1300,0.851523964634716)
--(axis cs:1280,0.850581665891115)
--(axis cs:1260,0.850837598883205)
--(axis cs:1240,0.846922987436019)
--(axis cs:1220,0.843479525360636)
--(axis cs:1200,0.848231735691022)
--(axis cs:1180,0.84521288971615)
--(axis cs:1160,0.820567705909727)
--(axis cs:1140,0.818206142391812)
--(axis cs:1120,0.789751046998605)
--(axis cs:1100,0.736761284318288)
--(axis cs:1080,0.655618892508143)
--(axis cs:1060,0.635330386226153)
--(axis cs:1040,0.779158911121452)
--(axis cs:1020,0.817874592833878)
--(axis cs:1000,0.810429269427642)
--(axis cs:980,0.840466496044674)
--(axis cs:960,0.83537110283853)
--(axis cs:940,0.724947650069801)
--(axis cs:920,0.481660074453233)
--(axis cs:900,0.8304385760819)
--(axis cs:880,0.84360749185668)
--(axis cs:860,0.834940670079109)
--(axis cs:840,0.826861330851561)
--(axis cs:820,0.831543741275015)
--(axis cs:800,0.819991856677527)
--(axis cs:780,0.814483480688695)
--(axis cs:760,0.81046416938111)
--(axis cs:740,0.816466961377387)
--(axis cs:720,0.805671242438345)
--(axis cs:700,0.745148906468125)
--(axis cs:680,0.69942996742671)
--(axis cs:660,0.622778036295952)
--(axis cs:640,0.569334574220567)
--(axis cs:620,0.649441600744531)
--(axis cs:600,0.784806886924151)
--(axis cs:580,0.810714285714287)
--(axis cs:560,0.725570032573288)
--(axis cs:540,0.814506747324338)
--(axis cs:520,0.797754769660308)
--(axis cs:500,0.753396928804095)
--(axis cs:480,0.652745463006049)
--(axis cs:460,0.486621684504424)
--(axis cs:440,0.512191717077714)
--(axis cs:420,0.656375058166585)
--(axis cs:400,0.710074453234061)
--(axis cs:380,0.708143322475569)
--(axis cs:360,0.733806421591438)
--(axis cs:340,0.697045137273149)
--(axis cs:320,0.663145649139133)
--(axis cs:300,0.66775244299674)
--(axis cs:280,0.764495114006514)
--(axis cs:260,0.738738948348069)
--(axis cs:240,0.759353187529083)
--(axis cs:220,0.768293392275475)
--(axis cs:200,0.798569101907864)
--(axis cs:180,0.754891810144253)
--(axis cs:160,0.710661935784084)
--(axis cs:140,0.62826896230805)
--(axis cs:120,0.473627268496975)
--(axis cs:100,0.680328059562588)
--(axis cs:80,0.684376454164727)
--(axis cs:60,0.411319218241043)
--(axis cs:40,0.318444625407166)
--(axis cs:20,0.0866507677989762)
--(axis cs:0,0)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,-0.0587482550023267)
--(axis cs:0,-0.0545835272219637)
--(axis cs:20,-0.05248953001396)
--(axis cs:40,-0.0463936714751048)
--(axis cs:60,-0.040134946486738)
--(axis cs:80,-0.0201256398324803)
--(axis cs:100,0.0407864122847834)
--(axis cs:120,0.188157282456956)
--(axis cs:140,0.461540251279665)
--(axis cs:160,0.718729641693812)
--(axis cs:180,0.796859004187996)
--(axis cs:200,0.817659376454167)
--(axis cs:220,0.819450907398788)
--(axis cs:240,0.829455560725922)
--(axis cs:260,0.8305956258725)
--(axis cs:280,0.835225686365754)
--(axis cs:300,0.841763610981854)
--(axis cs:320,0.831503024662638)
--(axis cs:340,0.861005118659842)
--(axis cs:360,0.875942298743603)
--(axis cs:380,0.874383434155424)
--(axis cs:400,0.923778501628663)
--(axis cs:420,0.953443462075382)
--(axis cs:440,0.957608189855745)
--(axis cs:460,0.960563052582594)
--(axis cs:480,0.95504885993485)
--(axis cs:500,0.956700791065611)
--(axis cs:520,0.96442531409958)
--(axis cs:540,0.968101442531408)
--(axis cs:560,0.970125639832479)
--(axis cs:580,0.956584457887389)
--(axis cs:600,0.94783620288506)
--(axis cs:620,0.969357840856211)
--(axis cs:640,0.958562121917169)
--(axis cs:660,0.969055374592833)
--(axis cs:680,0.960749185667751)
--(axis cs:700,0.941507677989761)
--(axis cs:720,0.943950674732433)
--(axis cs:740,0.948604001861327)
--(axis cs:760,0.945905072126568)
--(axis cs:780,0.936435551419263)
--(axis cs:800,0.969520707305723)
--(axis cs:820,0.975034899953467)
--(axis cs:840,0.973615635179152)
--(axis cs:860,0.972894369474173)
--(axis cs:880,0.971544904606792)
--(axis cs:900,0.98236389018148)
--(axis cs:920,0.987389483480689)
--(axis cs:940,0.999464867380177)
--(axis cs:960,1)
--(axis cs:980,0.991973010702653)
--(axis cs:1000,0.98282922289437)
--(axis cs:1020,0.993345742205678)
--(axis cs:1040,0.981456491391344)
--(axis cs:1060,0.995602605863193)
--(axis cs:1080,0.989506747324337)
--(axis cs:1100,0.994253140995813)
--(axis cs:1120,0.991717077710564)
--(axis cs:1140,1.00316426244765)
--(axis cs:1160,1.00090739879014)
--(axis cs:1180,0.999790600279201)
--(axis cs:1200,0.994695207073058)
--(axis cs:1220,1.00027919962773)
--(axis cs:1240,0.998604001861331)
--(axis cs:1260,0.997975802698929)
--(axis cs:1280,0.998650535132621)
--(axis cs:1300,1.00076779897627)
--(axis cs:1320,0.991484411354119)
--(axis cs:1340,0.995416472778037)
--(axis cs:1360,0.991507677989763)
--(axis cs:1380,0.995137273150304)
--(axis cs:1400,1.00307119590507)
--(axis cs:1420,1.00179153094463)
--(axis cs:1440,1.00258259655654)
--(axis cs:1460,1.00004653327129)
--(axis cs:1480,1.00137273150303)
--(axis cs:1500,0.999860400186134)
--(axis cs:1520,0.994346207538391)
--(axis cs:1540,1.00279199627734)
--(axis cs:1560,0.992647743136343)
--(axis cs:1580,0.999976733364356)
--(axis cs:1600,1.0040251279665)
--(axis cs:1620,1.00504885993485)
--(axis cs:1640,1.00700325732899)
--(axis cs:1660,1.00607259190321)
--(axis cs:1680,1.00563052582597)
--(axis cs:1700,1.00151233131689)
--(axis cs:1720,1.00095393206142)
--(axis cs:1740,1.00065146579805)
--(axis cs:1760,1.00567705909726)
--(axis cs:1780,0.997603536528619)
--(axis cs:1800,1.00635179153095)
--(axis cs:1820,1.00048859934854)
--(axis cs:1840,1.00197766402978)
--(axis cs:1860,0.998161935784086)
--(axis cs:1880,1.0059097254537)
--(axis cs:1900,1.00260586319218)
--(axis cs:1920,1.00579339227548)
--(axis cs:1940,1.00791065611913)
--(axis cs:1960,1.00274546300605)
--(axis cs:1980,1.00718939041415)
--(axis cs:2000,0.993345742205678)
--(axis cs:2000,0.967636109818519)
--(axis cs:2000,0.967636109818519)
--(axis cs:1980,0.976384364820846)
--(axis cs:1960,0.998255002326663)
--(axis cs:1940,0.986831084225222)
--(axis cs:1920,0.978013029315961)
--(axis cs:1900,0.98510935318753)
--(axis cs:1880,0.97619823173569)
--(axis cs:1860,0.964099581200558)
--(axis cs:1840,0.977710563052581)
--(axis cs:1820,0.975872498836668)
--(axis cs:1800,0.964169381107489)
--(axis cs:1780,0.979292694276407)
--(axis cs:1760,0.97847836202885)
--(axis cs:1740,0.980805025593298)
--(axis cs:1720,0.958352722196369)
--(axis cs:1700,0.940437412750114)
--(axis cs:1680,0.945486272684969)
--(axis cs:1660,0.967263843648209)
--(axis cs:1640,0.977617496510004)
--(axis cs:1620,0.853745928338763)
--(axis cs:1600,0.955816658911121)
--(axis cs:1580,0.93476035365286)
--(axis cs:1560,0.949418334108887)
--(axis cs:1540,0.93480688692415)
--(axis cs:1520,0.963587715216378)
--(axis cs:1500,0.969776640297812)
--(axis cs:1480,0.969753373662168)
--(axis cs:1460,0.975616565844579)
--(axis cs:1440,0.985016286644952)
--(axis cs:1420,0.9875523499302)
--(axis cs:1400,0.984504420660771)
--(axis cs:1380,0.962936249418333)
--(axis cs:1360,0.955304792926941)
--(axis cs:1340,0.969637040483944)
--(axis cs:1320,0.959562587249883)
--(axis cs:1300,0.988762214983714)
--(axis cs:1280,0.970125639832479)
--(axis cs:1260,0.975104699860399)
--(axis cs:1240,0.979013494648674)
--(axis cs:1220,0.988738948348069)
--(axis cs:1200,0.988808748255003)
--(axis cs:1180,0.98957654723127)
--(axis cs:1160,0.994067007910656)
--(axis cs:1140,0.986040018613308)
--(axis cs:1120,0.973592368543509)
--(axis cs:1100,0.976756630991158)
--(axis cs:1080,0.971824104234527)
--(axis cs:1060,0.976268031642625)
--(axis cs:1040,0.962075383899487)
--(axis cs:1020,0.967636109818519)
--(axis cs:1000,0.97096323871568)
--(axis cs:980,0.978129362494181)
--(axis cs:960,0.951023731968357)
--(axis cs:940,0.959748720335039)
--(axis cs:920,0.966496044671939)
--(axis cs:900,0.940483946021404)
--(axis cs:880,0.943508608655187)
--(axis cs:860,0.94218241042345)
--(axis cs:840,0.922126570497905)
--(axis cs:820,0.92480223359702)
--(axis cs:800,0.906235458352721)
--(axis cs:780,0.826849697533737)
--(axis cs:760,0.839018147975806)
--(axis cs:740,0.847138203815729)
--(axis cs:720,0.899906933457422)
--(axis cs:700,0.895579339227549)
--(axis cs:680,0.906630991158679)
--(axis cs:660,0.888669148441136)
--(axis cs:640,0.872103303862264)
--(axis cs:620,0.931270358306187)
--(axis cs:600,0.828408562121917)
--(axis cs:580,0.936621684504418)
--(axis cs:560,0.879758026989299)
--(axis cs:540,0.91100511865984)
--(axis cs:520,0.922080037226616)
--(axis cs:500,0.902187063750582)
--(axis cs:480,0.88117729176361)
--(axis cs:460,0.842764076314568)
--(axis cs:440,0.848278268962312)
--(axis cs:420,0.859376454164729)
--(axis cs:400,0.854723127035833)
--(axis cs:380,0.850116333178222)
--(axis cs:360,0.826570497906002)
--(axis cs:340,0.836016751977667)
--(axis cs:320,0.814867380176826)
--(axis cs:300,0.825872498836671)
--(axis cs:280,0.817100977198699)
--(axis cs:260,0.81612377850163)
--(axis cs:240,0.798068869241508)
--(axis cs:220,0.787389483480688)
--(axis cs:200,0.787063750581666)
--(axis cs:180,0.735621219171708)
--(axis cs:160,0.652931596091206)
--(axis cs:140,0.307515123313169)
--(axis cs:120,0.109841786877617)
--(axis cs:100,0.0106561191251743)
--(axis cs:80,-0.0322010237319683)
--(axis cs:60,-0.0437180083759888)
--(axis cs:40,-0.0497440670079107)
--(axis cs:20,-0.0537226617031177)
--(axis cs:0,-0.0587482550023267)
--cycle;

\path [fill=black, fill opacity=0.5] (axis cs:0,0.0803862261516984)
--(axis cs:0,0.0931596091205211)
--(axis cs:20,0.228199162401117)
--(axis cs:40,0.373173569101908)
--(axis cs:60,0.479920893438809)
--(axis cs:80,0.591461144718474)
--(axis cs:100,0.60835272219637)
--(axis cs:120,0.63413215449046)
--(axis cs:140,0.661354118194509)
--(axis cs:160,0.675290832945556)
--(axis cs:180,0.676198231735691)
--(axis cs:200,0.679036761284318)
--(axis cs:220,0.676198231735691)
--(axis cs:240,0.691507677989764)
--(axis cs:260,0.697463936714751)
--(axis cs:280,0.690367612843183)
--(axis cs:300,0.70114006514658)
--(axis cs:320,0.704746393671476)
--(axis cs:340,0.698673801768266)
--(axis cs:360,0.710330386226152)
--(axis cs:380,0.703280595625873)
--(axis cs:400,0.700162866449512)
--(axis cs:420,0.700651465798046)
--(axis cs:440,0.708050255932993)
--(axis cs:460,0.686575151233132)
--(axis cs:480,0.701977664029781)
--(axis cs:500,0.708934388087483)
--(axis cs:520,0.701419264774314)
--(axis cs:540,0.693904141461145)
--(axis cs:560,0.70456026058632)
--(axis cs:580,0.71405304792927)
--(axis cs:600,0.700488599348536)
--(axis cs:620,0.673755234993021)
--(axis cs:640,0.719730107026524)
--(axis cs:660,0.712214983713355)
--(axis cs:680,0.718892508143323)
--(axis cs:700,0.710283852954862)
--(axis cs:720,0.702768729641695)
--(axis cs:740,0.699674267100978)
--(axis cs:760,0.692740809678922)
--(axis cs:780,0.690716612377851)
--(axis cs:800,0.692042810609587)
--(axis cs:820,0.69169381107492)
--(axis cs:840,0.697580269892975)
--(axis cs:860,0.690670079106562)
--(axis cs:880,0.687296416938112)
--(axis cs:900,0.704257794322941)
--(axis cs:920,0.694881340158215)
--(axis cs:940,0.684318287575617)
--(axis cs:960,0.686551884597489)
--(axis cs:980,0.678664495114008)
--(axis cs:1000,0.703280595625873)
--(axis cs:1000,0.672661703117731)
--(axis cs:1000,0.672661703117731)
--(axis cs:980,0.644299674267102)
--(axis cs:960,0.646556537924617)
--(axis cs:940,0.658469055374594)
--(axis cs:920,0.65181479758027)
--(axis cs:900,0.656677524429969)
--(axis cs:880,0.657445323406235)
--(axis cs:860,0.648929734760354)
--(axis cs:840,0.663029315960914)
--(axis cs:820,0.658934388087484)
--(axis cs:800,0.657584923220103)
--(axis cs:780,0.658213122382503)
--(axis cs:760,0.663750581665891)
--(axis cs:740,0.643136342484877)
--(axis cs:720,0.661028385295488)
--(axis cs:700,0.651838064215916)
--(axis cs:680,0.658887854816195)
--(axis cs:660,0.66498371335505)
--(axis cs:640,0.659818520241974)
--(axis cs:620,0.663122382503491)
--(axis cs:600,0.669450907398792)
--(axis cs:580,0.663122382503491)
--(axis cs:560,0.664518380642161)
--(axis cs:540,0.661865984178689)
--(axis cs:520,0.667240577012566)
--(axis cs:500,0.656281991624013)
--(axis cs:480,0.650953932061425)
--(axis cs:460,0.6618194509074)
--(axis cs:440,0.66565844578874)
--(axis cs:420,0.661889250814332)
--(axis cs:400,0.650628199162401)
--(axis cs:380,0.672661703117731)
--(axis cs:360,0.660609585853886)
--(axis cs:340,0.671102838529549)
--(axis cs:320,0.663936714751047)
--(axis cs:300,0.683154955793393)
--(axis cs:280,0.66763610981852)
--(axis cs:260,0.667496510004653)
--(axis cs:240,0.661563517915309)
--(axis cs:220,0.668496975337366)
--(axis cs:200,0.661330851558864)
--(axis cs:180,0.659562587249884)
--(axis cs:160,0.64278734295021)
--(axis cs:140,0.627082363890182)
--(axis cs:120,0.611028385295487)
--(axis cs:100,0.564867380176826)
--(axis cs:80,0.527454630060493)
--(axis cs:60,0.453024662633782)
--(axis cs:40,0.364192647743137)
--(axis cs:20,0.213308515588646)
--(axis cs:0,0.0803862261516984)
--cycle;

\path [fill=green!50.196078431372548!black, fill opacity=0.5] (axis cs:0,-0.0404606793857609)
--(axis cs:0,-0.0170079106561192)
--(axis cs:20,0.0152163797114936)
--(axis cs:40,0.0859236854350858)
--(axis cs:60,0.124476500697999)
--(axis cs:80,0.194834806886923)
--(axis cs:100,0.246765937645417)
--(axis cs:120,0.294881340158213)
--(axis cs:140,0.358166589111214)
--(axis cs:160,0.432247557003257)
--(axis cs:180,0.48957654723127)
--(axis cs:200,0.533015355979525)
--(axis cs:220,0.588087482550024)
--(axis cs:240,0.632294090274547)
--(axis cs:260,0.685458352722198)
--(axis cs:280,0.712191717077712)
--(axis cs:300,0.720474639367149)
--(axis cs:320,0.729292694276409)
--(axis cs:340,0.717054443927409)
--(axis cs:360,0.759934853420196)
--(axis cs:380,0.775802698929736)
--(axis cs:400,0.798301535597953)
--(axis cs:420,0.829478827361565)
--(axis cs:440,0.85072126570498)
--(axis cs:460,0.88257328990228)
--(axis cs:480,0.861726384364821)
--(axis cs:500,0.865053513261983)
--(axis cs:520,0.856305258259656)
--(axis cs:540,0.851349464867381)
--(axis cs:560,0.866077245230339)
--(axis cs:580,0.85093066542578)
--(axis cs:600,0.873871568171243)
--(axis cs:620,0.868799441600745)
--(axis cs:640,0.860190786412285)
--(axis cs:660,0.875058166589113)
--(axis cs:680,0.872987436016752)
--(axis cs:700,0.887971149371801)
--(axis cs:720,0.924290367612842)
--(axis cs:740,0.917356910190786)
--(axis cs:760,0.922522103303861)
--(axis cs:780,0.904536993950674)
--(axis cs:800,0.907724523033968)
--(axis cs:820,0.910400186133083)
--(axis cs:840,0.886365751512331)
--(axis cs:860,0.876570497906003)
--(axis cs:880,0.894416007445322)
--(axis cs:900,0.895765472312703)
--(axis cs:920,0.885365286179618)
--(axis cs:940,0.889530013959982)
--(axis cs:960,0.892903676128432)
--(axis cs:980,0.889436947417402)
--(axis cs:1000,0.775802698929736)
--(axis cs:1000,0.750395532805957)
--(axis cs:1000,0.750395532805957)
--(axis cs:980,0.845765472312705)
--(axis cs:960,0.843438808748255)
--(axis cs:940,0.84885993485342)
--(axis cs:920,0.870474639367147)
--(axis cs:900,0.856026058631922)
--(axis cs:880,0.850000000000001)
--(axis cs:860,0.85767798976268)
--(axis cs:840,0.853327128897161)
--(axis cs:820,0.849115867845509)
--(axis cs:800,0.8251046998604)
--(axis cs:780,0.819218241042345)
--(axis cs:760,0.864122847836204)
--(axis cs:740,0.864076314564915)
--(axis cs:720,0.858911121451839)
--(axis cs:700,0.865844578873896)
--(axis cs:680,0.858887854816194)
--(axis cs:660,0.849441600744534)
--(axis cs:640,0.854350860865519)
--(axis cs:620,0.856537924616101)
--(axis cs:600,0.850860865518847)
--(axis cs:580,0.835551419264776)
--(axis cs:560,0.83375988832015)
--(axis cs:540,0.826896230805026)
--(axis cs:520,0.802815262912983)
--(axis cs:500,0.776430898092136)
--(axis cs:480,0.771544904606793)
--(axis cs:460,0.750162866449511)
--(axis cs:440,0.754606793857608)
--(axis cs:420,0.751302931596091)
--(axis cs:400,0.713192182410424)
--(axis cs:380,0.750395532805957)
--(axis cs:360,0.717659376454164)
--(axis cs:340,0.680362959516054)
--(axis cs:320,0.623499302000931)
--(axis cs:300,0.603280595625873)
--(axis cs:280,0.572382503489996)
--(axis cs:260,0.514192647743137)
--(axis cs:240,0.49590507212657)
--(axis cs:220,0.46042345276873)
--(axis cs:200,0.432968822708236)
--(axis cs:180,0.378013029315961)
--(axis cs:160,0.336389018147975)
--(axis cs:140,0.286202885062821)
--(axis cs:120,0.231852024197301)
--(axis cs:100,0.188483015355979)
--(axis cs:80,0.11556537924616)
--(axis cs:60,0.0853420195439736)
--(axis cs:40,0.0393206142391808)
--(axis cs:20,0.00644485807352246)
--(axis cs:0,-0.0404606793857609)
--cycle;

\addplot [thick, red]
table {%
0 0.00318752908329459
20 0.137785016286645
40 0.487063750581667
60 0.764262447650068
80 0.80015123313169
100 0.743857608189855
120 0.759143787808282
140 0.741612377850163
160 0.820556072591904
180 0.811284318287577
200 0.832398790134949
220 0.816170311772919
240 0.802989762680316
260 0.767100977198697
280 0.784946486738016
300 0.741949744067006
320 0.725151233131687
340 0.775663099115866
360 0.823522568636573
380 0.818031642624479
400 0.785970218706376
420 0.76819450907399
440 0.815821312238253
460 0.810214053047932
480 0.830281526291301
500 0.847394136807821
520 0.844811540251283
540 0.845137273150305
560 0.842089343880878
580 0.849395067473247
600 0.809283387622151
620 0.809213587715219
640 0.811074918566777
660 0.820125639832483
680 0.832456956724061
700 0.827640763145652
720 0.826919497440673
740 0.829909260120989
760 0.830560725919035
780 0.837075383899491
800 0.836586784550957
820 0.847266170311776
840 0.84827826896231
860 0.84952303396929
880 0.848336435551421
900 0.841717077710566
920 0.749860400186133
940 0.847324336900887
960 0.8485342019544
980 0.846952070730575
1000 0.8422056770591
1020 0.837052117263845
1040 0.835667752442999
1060 0.830956258724991
1080 0.825860865518848
1100 0.822789669613776
1120 0.82218473708702
1140 0.830234993020011
1160 0.83966961377385
1180 0.852198697068406
1200 0.857235923685438
1220 0.856898557468593
1240 0.858527221963707
1260 0.859155421126109
1280 0.858597021870641
1300 0.853757561656588
1320 0.859073987901353
1340 0.855560725919035
1360 0.856119125174502
1380 0.857864122847839
1400 0.852489530013963
1420 0.855258259655656
1440 0.860260586319222
1460 0.870288506281995
1480 0.86198231735691
1500 0.893113075849235
1520 0.870358306188928
1540 0.84697533736622
1560 0.838261982317358
1580 0.927687296416937
1600 0.894997673336438
1620 0.897906002791999
1640 0.918217775709633
1660 0.955537459283386
1680 0.887598883201493
1700 0.870753838994885
1720 0.869730107026528
1740 0.920241973010704
1760 0.902035830618893
1780 0.837354583527222
1800 0.811086551884598
1820 0.821451838064216
1840 0.901244765006981
1860 0.937575616565846
1880 0.929758026989299
1900 0.93110749185668
1920 0.920416472778038
1940 0.910923685435087
1960 0.913250348999536
1980 0.870393206142393
2000 0.667194043741274
};
\addplot [thick, blue]
table {%
0 -0.0566309911586785
20 -0.0526523964634713
40 -0.0489297347603537
60 -0.0412982782689623
80 -0.0229176361098187
100 0.0342717543043275
120 0.166030711959049
140 0.371242438343415
160 0.684318287575618
180 0.776686831084226
200 0.797487203350396
220 0.812447650069801
240 0.809120521172638
260 0.821312238250351
280 0.830386226151699
300 0.834318287575618
320 0.827989762680316
340 0.839995346672873
360 0.833783154955793
380 0.861377384830154
400 0.87198697068404
420 0.902722196370404
440 0.926128431828756
460 0.907305723592367
480 0.951233131689157
500 0.928920428106094
520 0.960609585853884
540 0.955258259655651
560 0.908562121917169
580 0.950348999534665
600 0.923336435551419
620 0.951256398324801
640 0.938413215449044
660 0.956863657515122
680 0.934108887854814
700 0.924616100511865
720 0.923266635644484
740 0.922754769660307
760 0.934481154025127
780 0.912238250348999
800 0.949162401116798
820 0.961493718008375
840 0.962540716612376
860 0.964262447650067
880 0.963704048394601
900 0.959562587249881
920 0.980013959981387
940 0.988994881340158
960 0.980549092601211
980 0.983969288040948
1000 0.97624476500698
1020 0.982014890646813
1040 0.971335504885993
1060 0.983015355979525
1080 0.979641693811074
1100 0.987180083759889
1120 0.979153094462541
1140 0.988134015821313
1160 0.996905537459284
1180 0.994881340158213
1200 0.992833876221499
1220 0.993392275476967
1240 0.991856677524431
1260 0.993927408096791
1280 0.991763610981853
1300 0.999139134481155
1320 0.970148906468122
1340 0.976430898092136
1360 0.975453699395066
1380 0.986016751977663
1400 0.994322940902745
1420 0.99797580269893
1440 0.992135877152165
1460 0.988273615635179
1480 0.988622615169846
1500 0.983899488134016
1520 0.986714751046998
1540 0.969055374592832
1560 0.981386691484411
1580 0.995253606328525
1600 0.998185202419731
1620 0.993578408562123
1640 0.990274546300606
1660 0.991181945090741
1680 0.984713820381573
1700 0.994253140995812
1720 0.993369008841322
1740 0.993578408562123
1760 1.00214053047929
1780 0.987761749651
1800 1.00463006049325
1820 0.987319683573756
1840 0.991181945090739
1860 0.988203815728245
1880 0.997184737087018
1900 0.996230805025594
1920 0.994416007445324
1940 1.00518845974872
1960 0.999441600744533
1980 1.00388552815263
2000 0.982014890646813
};
\addplot [thick, black]
table {%
0 0.0898557468590039
20 0.223220102373198
40 0.372289436947418
60 0.467217310376919
80 0.546184271754304
100 0.592228943694742
120 0.616100511865984
140 0.651256398324802
160 0.658259655653792
180 0.671428571428571
200 0.668194509073988
220 0.670521172638436
240 0.675639832480223
260 0.680805025593301
280 0.669776640297814
300 0.685318752908329
320 0.683690088413216
340 0.673825034899954
360 0.66700791065612
380 0.681456491391346
400 0.663610981852024
420 0.666007445323406
440 0.674197301070266
460 0.678920428106097
480 0.677594229874361
500 0.690321079571895
520 0.673289902280131
540 0.673918101442531
560 0.678082829222895
580 0.66409958120056
600 0.683410888785482
620 0.666751977664031
640 0.663192182410424
660 0.667054443927409
680 0.670707305723593
700 0.65435086086552
720 0.686831084225222
740 0.654420660772452
760 0.666007445323408
780 0.662470916705446
800 0.667868776174966
820 0.663680781758958
840 0.664937180083761
860 0.664844113541183
880 0.667263843648211
900 0.661423918101444
920 0.667287110283854
940 0.658841321544906
960 0.659283387622151
980 0.655514192647743
1000 0.681456491391346
1020 nan
1040 nan
1060 nan
1080 nan
1100 nan
1120 nan
1140 nan
1160 nan
1180 nan
1200 nan
1220 nan
1240 nan
1260 nan
1280 nan
1300 nan
1320 nan
1340 nan
1360 nan
1380 nan
1400 nan
1420 nan
1440 nan
1460 nan
1480 nan
1500 nan
1520 nan
1540 nan
1560 nan
1580 nan
1600 nan
1620 nan
1640 nan
1660 nan
1680 nan
1700 nan
1720 nan
1740 nan
1760 nan
1780 nan
1800 nan
1820 nan
1840 nan
1860 nan
1880 nan
1900 nan
1920 nan
1940 nan
1960 nan
1980 nan
2000 nan
};
\addplot [thick, green!50.196078431372548!black]
table {%
0 -0.0187994416007446
20 0.0093066542577942
40 0.0614239181014422
60 0.100046533271288
80 0.169241507677989
100 0.222778036295951
120 0.276593764541647
140 0.341879944160074
160 0.391019078641228
180 0.412517449976733
200 0.467705909725454
220 0.497114937180084
240 0.534597487203351
260 0.543648208469056
280 0.581689157747789
300 0.620753838994882
320 0.654187994416009
340 0.716402978129363
360 0.745439739413681
380 0.75295486272685
400 0.760702652396464
420 0.771870637505817
440 0.772126570497906
460 0.759004187994416
480 0.79616100511866
500 0.796719404374127
520 0.830502559329921
540 0.833224755700325
560 0.847161470451373
580 0.837994416007445
600 0.856002791996278
620 0.863006049325267
640 0.856212191717078
660 0.860935318752909
680 0.862354583527222
700 0.875825965565379
720 0.870637505816659
740 0.872591903210797
760 0.879944160074453
780 0.899348534201954
800 0.875546765937645
820 0.908887854816193
840 0.859422987436018
860 0.85818985574686
880 0.862424383434157
900 0.863192182410424
920 0.882154490460679
940 0.888785481619358
960 0.885295486272686
980 0.886761284318288
1000 0.75295486272685
1020 nan
1040 nan
1060 nan
1080 nan
1100 nan
1120 nan
1140 nan
1160 nan
1180 nan
1200 nan
1220 nan
1240 nan
1260 nan
1280 nan
1300 nan
1320 nan
1340 nan
1360 nan
1380 nan
1400 nan
1420 nan
1440 nan
1460 nan
1480 nan
1500 nan
1520 nan
1540 nan
1560 nan
1580 nan
1600 nan
1620 nan
1640 nan
1660 nan
1680 nan
1700 nan
1720 nan
1740 nan
1760 nan
1780 nan
1800 nan
1820 nan
1840 nan
1860 nan
1880 nan
1900 nan
1920 nan
1940 nan
1960 nan
1980 nan
2000 nan
};
\end{axis}

\end{tikzpicture}

==> cartpole_singletask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth,
height=0.35\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPole (continuous action), single task},
%xlabel={episodes},
ylabel={return},
xmin=0, xmax=980,
ymin=0, ymax=1.05,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},draw=white!80.0!black, at={(0.98,0.1)}, anchor=south east},
legend entries={{Centralized AC},{Diff-DAC}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,-0.0028144946474345)
--(axis cs:0,0.00422174197115127)
--(axis cs:20,0.152912499371765)
--(axis cs:40,0.844448911896266)
--(axis cs:60,1)
--(axis cs:80,1)
--(axis cs:100,1)
--(axis cs:120,1)
--(axis cs:140,1)
--(axis cs:160,1)
--(axis cs:180,1)
--(axis cs:200,1)
--(axis cs:220,1)
--(axis cs:240,1)
--(axis cs:260,1)
--(axis cs:280,1)
--(axis cs:300,1)
--(axis cs:320,1)
--(axis cs:340,1)
--(axis cs:360,1)
--(axis cs:380,1)
--(axis cs:400,1)
--(axis cs:420,1)
--(axis cs:440,1)
--(axis cs:460,1)
--(axis cs:480,1)
--(axis cs:500,1)
--(axis cs:520,1)
--(axis cs:540,1)
--(axis cs:560,1)
--(axis cs:580,0.998190682012364)
--(axis cs:600,0.986480373925717)
--(axis cs:620,0.985073126602)
--(axis cs:640,0.998366587927828)
--(axis cs:660,1)
--(axis cs:680,1)
--(axis cs:700,1)
--(axis cs:720,1)
--(axis cs:740,1)
--(axis cs:760,1)
--(axis cs:780,1)
--(axis cs:800,1)
--(axis cs:820,1)
--(axis cs:840,1)
--(axis cs:860,1)
--(axis cs:880,1)
--(axis cs:900,1)
--(axis cs:920,1)
--(axis cs:940,1)
--(axis cs:960,1)
--(axis cs:980,1)
--(axis cs:1000,1)
--(axis cs:1020,1)
--(axis cs:1040,1)
--(axis cs:1060,1)
--(axis cs:1080,1)
--(axis cs:1100,1)
--(axis cs:1120,1)
--(axis cs:1140,1)
--(axis cs:1160,1)
--(axis cs:1180,1)
--(axis cs:1200,1)
--(axis cs:1220,1)
--(axis cs:1240,1)
--(axis cs:1260,1)
--(axis cs:1280,1)
--(axis cs:1300,1)
--(axis cs:1320,1)
--(axis cs:1340,1)
--(axis cs:1360,1)
--(axis cs:1380,1)
--(axis cs:1400,1)
--(axis cs:1420,1)
--(axis cs:1440,1)
--(axis cs:1460,1)
--(axis cs:1480,1)
--(axis cs:1500,1)
--(axis cs:1520,1)
--(axis cs:1540,1)
--(axis cs:1560,1)
--(axis cs:1580,1)
--(axis cs:1600,1)
--(axis cs:1620,1)
--(axis cs:1640,1)
--(axis cs:1660,1)
--(axis cs:1680,1)
--(axis cs:1700,1)
--(axis cs:1720,1)
--(axis cs:1740,1)
--(axis cs:1760,1)
--(axis cs:1780,1)
--(axis cs:1800,1)
--(axis cs:1820,1)
--(axis cs:1840,1)
--(axis cs:1860,1)
--(axis cs:1880,1)
--(axis cs:1900,1)
--(axis cs:1920,1)
--(axis cs:1940,1)
--(axis cs:1960,1)
--(axis cs:1980,1)
--(axis cs:2000,1)
--(axis cs:2000,0.82472231994773)
--(axis cs:2000,0.82472231994773)
--(axis cs:1980,1)
--(axis cs:1960,1)
--(axis cs:1940,1)
--(axis cs:1920,1)
--(axis cs:1900,1)
--(axis cs:1880,0.998699552696386)
--(axis cs:1860,1)
--(axis cs:1840,1)
--(axis cs:1820,1)
--(axis cs:1800,1)
--(axis cs:1780,1)
--(axis cs:1760,0.999874352917525)
--(axis cs:1740,0.953887520731768)
--(axis cs:1720,0.999974870583505)
--(axis cs:1700,1)
--(axis cs:1680,0.999874352917525)
--(axis cs:1660,0.998718399758758)
--(axis cs:1640,0.942629542142031)
--(axis cs:1620,0.994044328290697)
--(axis cs:1600,0.993164798713374)
--(axis cs:1580,0.976503995577222)
--(axis cs:1560,0.972005830024627)
--(axis cs:1540,0.955219379806001)
--(axis cs:1520,0.99045082173192)
--(axis cs:1500,0.995351057948434)
--(axis cs:1480,1)
--(axis cs:1460,1)
--(axis cs:1440,1)
--(axis cs:1420,1)
--(axis cs:1400,0.999572799919586)
--(axis cs:1380,0.986354726843243)
--(axis cs:1360,0.93358295220385)
--(axis cs:1340,0.933809116952304)
--(axis cs:1320,0.912273207016133)
--(axis cs:1300,0.8621902799417)
--(axis cs:1280,0.797230738302256)
--(axis cs:1260,0.777680052269186)
--(axis cs:1240,0.771246921646479)
--(axis cs:1220,0.772804945469166)
--(axis cs:1200,0.759059154646429)
--(axis cs:1180,0.754837412675278)
--(axis cs:1160,0.788561089611499)
--(axis cs:1140,0.821204201638438)
--(axis cs:1120,0.760014072473237)
--(axis cs:1100,0.695883801578127)
--(axis cs:1080,0.64298637985626)
--(axis cs:1060,0.660325677237775)
--(axis cs:1040,0.705835050510127)
--(axis cs:1020,0.82472231994773)
--(axis cs:1000,0.887998190682012)
--(axis cs:980,0.817686083329144)
--(axis cs:960,0.727069407448359)
--(axis cs:940,0.74890687038247)
--(axis cs:920,0.467080464391618)
--(axis cs:900,0.673091420817209)
--(axis cs:880,0.691586671357491)
--(axis cs:860,0.0888073578931504)
--(axis cs:840,-0.0744835904910295)
--(axis cs:820,0.652485299291351)
--(axis cs:800,0.457983615620446)
--(axis cs:780,0.338593757852943)
--(axis cs:760,0.10104538372619)
--(axis cs:740,0.020229180278434)
--(axis cs:720,0.100065336482887)
--(axis cs:700,0.0839322510931294)
--(axis cs:680,0.0335980298537469)
--(axis cs:660,0.0266874403176359)
--(axis cs:640,0.0175403327134744)
--(axis cs:620,0.0261345931547469)
--(axis cs:600,0.0441523847816255)
--(axis cs:580,0.570462883851837)
--(axis cs:560,0.57885610896115)
--(axis cs:540,0.859777855958183)
--(axis cs:520,0.82726039101372)
--(axis cs:500,0.810926270292004)
--(axis cs:480,0.85940091471076)
--(axis cs:460,0.86935216364276)
--(axis cs:440,1)
--(axis cs:420,1)
--(axis cs:400,1)
--(axis cs:380,1)
--(axis cs:360,1)
--(axis cs:340,1)
--(axis cs:320,0.965899381816354)
--(axis cs:300,0.984620797105091)
--(axis cs:280,0.997838870181434)
--(axis cs:260,0.987083479921596)
--(axis cs:240,0.848972206865357)
--(axis cs:220,0.995929034527818)
--(axis cs:200,1)
--(axis cs:180,1)
--(axis cs:160,0.908126853294466)
--(axis cs:140,1)
--(axis cs:120,1)
--(axis cs:100,1)
--(axis cs:80,0.951248931999799)
--(axis cs:60,0.931949540131678)
--(axis cs:40,0.507061366035081)
--(axis cs:20,0.0458863145197766)
--(axis cs:0,-0.0028144946474345)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,-0.107654420264361)
--(axis cs:0,-0.101824395637533)
--(axis cs:20,-0.0991355480725738)
--(axis cs:40,-0.0835804392622005)
--(axis cs:60,-0.0560888576167262)
--(axis cs:80,0.0371412775795341)
--(axis cs:100,0.256722118912399)
--(axis cs:120,0.656908076594461)
--(axis cs:140,0.920239232045031)
--(axis cs:160,0.960270392521485)
--(axis cs:180,0.988038397748406)
--(axis cs:200,0.995501834447404)
--(axis cs:220,0.998768658591747)
--(axis cs:240,0.994069457707192)
--(axis cs:260,0.99024978639996)
--(axis cs:280,0.990048751068001)
--(axis cs:300,0.993114539880384)
--(axis cs:320,0.991958586721617)
--(axis cs:340,0.99781374076494)
--(axis cs:360,0.993089410463889)
--(axis cs:380,0.996130069859778)
--(axis cs:400,0.996657787606172)
--(axis cs:420,0.998517364426798)
--(axis cs:440,0.994622304870082)
--(axis cs:460,0.984319244107155)
--(axis cs:480,0.996858822938131)
--(axis cs:500,1)
--(axis cs:520,1)
--(axis cs:540,1)
--(axis cs:560,0.997637834849475)
--(axis cs:580,1)
--(axis cs:600,1)
--(axis cs:620,1)
--(axis cs:640,1)
--(axis cs:660,1)
--(axis cs:680,1)
--(axis cs:700,1)
--(axis cs:720,1)
--(axis cs:740,0.995727999195859)
--(axis cs:760,1)
--(axis cs:780,0.999874352917525)
--(axis cs:800,1)
--(axis cs:820,0.999547670503091)
--(axis cs:840,1)
--(axis cs:860,1)
--(axis cs:880,1)
--(axis cs:900,1)
--(axis cs:920,1)
--(axis cs:940,0.999924611750515)
--(axis cs:960,1)
--(axis cs:980,1)
--(axis cs:1000,1)
--(axis cs:1020,1)
--(axis cs:1040,1)
--(axis cs:1060,0.995426446197919)
--(axis cs:1080,1)
--(axis cs:1100,1)
--(axis cs:1120,1)
--(axis cs:1140,1)
--(axis cs:1160,1)
--(axis cs:1180,0.999246117505152)
--(axis cs:1200,1)
--(axis cs:1220,1)
--(axis cs:1240,1)
--(axis cs:1260,1)
--(axis cs:1280,1)
--(axis cs:1300,1)
--(axis cs:1320,1)
--(axis cs:1340,1)
--(axis cs:1360,1)
--(axis cs:1380,1)
--(axis cs:1400,1)
--(axis cs:1420,1)
--(axis cs:1440,1)
--(axis cs:1460,1)
--(axis cs:1480,1)
--(axis cs:1500,0.999824094084535)
--(axis cs:1520,0.998944564507212)
--(axis cs:1540,1)
--(axis cs:1560,1)
--(axis cs:1580,0.998140423179374)
--(axis cs:1600,1)
--(axis cs:1620,1)
--(axis cs:1640,1)
--(axis cs:1660,1)
--(axis cs:1680,1)
--(axis cs:1700,1)
--(axis cs:1720,1)
--(axis cs:1740,1)
--(axis cs:1760,1)
--(axis cs:1780,1)
--(axis cs:1800,1)
--(axis cs:1820,1)
--(axis cs:1840,1)
--(axis cs:1860,1)
--(axis cs:1880,1)
--(axis cs:1900,0.999371764587626)
--(axis cs:1920,1)
--(axis cs:1940,1)
--(axis cs:1960,1)
--(axis cs:1980,1)
--(axis cs:2000,1)
--(axis cs:2000,0.997059858270091)
--(axis cs:2000,0.997059858270091)
--(axis cs:1980,0.996808564105142)
--(axis cs:1960,0.995451575614414)
--(axis cs:1940,0.995552093280394)
--(axis cs:1920,0.996708046439162)
--(axis cs:1900,0.992360657385536)
--(axis cs:1880,0.999497411670101)
--(axis cs:1860,0.999874352917525)
--(axis cs:1840,0.999246117505152)
--(axis cs:1820,1)
--(axis cs:1800,1)
--(axis cs:1780,0.994823340202041)
--(axis cs:1760,0.998944564507212)
--(axis cs:1740,0.998014776096899)
--(axis cs:1720,0.998919435090717)
--(axis cs:1700,0.991958586721617)
--(axis cs:1680,0.993968940041212)
--(axis cs:1660,0.996733175855657)
--(axis cs:1640,0.995300799115445)
--(axis cs:1620,0.99293863396492)
--(axis cs:1600,0.986781926923657)
--(axis cs:1580,0.990375433482436)
--(axis cs:1560,0.996205458109263)
--(axis cs:1540,0.994471528371111)
--(axis cs:1520,0.992863245715435)
--(axis cs:1500,0.993943810624718)
--(axis cs:1480,0.990903151228828)
--(axis cs:1460,0.97740865457104)
--(axis cs:1440,0.997210634769061)
--(axis cs:1420,0.995526963863899)
--(axis cs:1400,0.999522541086596)
--(axis cs:1380,0.995376187364929)
--(axis cs:1360,0.995451575614414)
--(axis cs:1340,0.995325928531939)
--(axis cs:1320,0.999019952756697)
--(axis cs:1300,0.993039151630899)
--(axis cs:1280,0.99771322309896)
--(axis cs:1260,0.998894305674223)
--(axis cs:1240,0.997034728853596)
--(axis cs:1220,0.999296376338142)
--(axis cs:1200,0.992812986882445)
--(axis cs:1180,0.991556516057697)
--(axis cs:1160,0.997311152435041)
--(axis cs:1140,0.99994974116701)
--(axis cs:1120,0.991707292556667)
--(axis cs:1100,0.985073126601999)
--(axis cs:1080,0.987736844750465)
--(axis cs:1060,0.989973362818517)
--(axis cs:1040,0.991028798311304)
--(axis cs:1020,0.997059858270091)
--(axis cs:1000,1)
--(axis cs:980,0.996909081771122)
--(axis cs:960,1)
--(axis cs:940,0.995476705030909)
--(axis cs:920,0.995451575614414)
--(axis cs:900,1)
--(axis cs:880,0.995526963863898)
--(axis cs:860,0.99527566969895)
--(axis cs:840,0.990928280645323)
--(axis cs:820,0.991782680806152)
--(axis cs:800,0.998266070261849)
--(axis cs:780,0.995476705030909)
--(axis cs:760,0.98268583203498)
--(axis cs:740,0.973136653766899)
--(axis cs:720,0.993717645876263)
--(axis cs:700,0.991104186560788)
--(axis cs:680,0.993617128210284)
--(axis cs:660,0.995602352113384)
--(axis cs:640,0.992159622053576)
--(axis cs:620,0.993290445795849)
--(axis cs:600,0.971377594612252)
--(axis cs:580,0.98532442076695)
--(axis cs:560,0.99024978639996)
--(axis cs:540,0.997034728853596)
--(axis cs:520,0.989294868573153)
--(axis cs:500,0.978438960647332)
--(axis cs:480,0.984746444187566)
--(axis cs:460,0.974619289340102)
--(axis cs:440,0.959818063024577)
--(axis cs:420,0.989646680404081)
--(axis cs:400,0.97253354777102)
--(axis cs:380,0.96507011107202)
--(axis cs:360,0.965999899482334)
--(axis cs:340,0.970523194451424)
--(axis cs:320,0.974141830426698)
--(axis cs:300,0.964944463989546)
--(axis cs:280,0.944840930793583)
--(axis cs:260,0.972583806604013)
--(axis cs:240,0.98090164346384)
--(axis cs:220,0.992712469216464)
--(axis cs:200,0.967708699803989)
--(axis cs:180,0.950294014172991)
--(axis cs:160,0.911192642106851)
--(axis cs:140,0.902196311001658)
--(axis cs:120,0.555108810373423)
--(axis cs:100,0.165829019450169)
--(axis cs:80,0.0110066844247874)
--(axis cs:60,-0.0691310247776048)
--(axis cs:40,-0.0963713122581294)
--(axis cs:20,-0.103809619540634)
--(axis cs:0,-0.107654420264361)
--cycle;

\addplot [thick, red]
table {%
0 -5.55111512312578e-17
20 0.128763130120118
40 0.677589586369804
60 0.995049504950496
80 1
100 1
120 1
140 1
160 1
180 1
200 1
220 1
240 1
260 1
280 1
300 1
320 1
340 1
360 1
380 1
400 1
420 1
440 1
460 1
480 0.990651857063881
500 1
520 1
540 1
560 0.989646680404081
580 0.746921646479367
600 0.430165351560537
620 0.60576971402724
640 0.983766396944262
660 1
680 1
700 1
720 0.999824094084535
740 0.998190682012364
760 0.999698447002061
780 1
800 1
820 0.805824998743529
840 0.781776147157863
860 0.893953862391316
880 0.97389053626175
900 0.998341458511334
920 1
940 0.956626627129715
960 1
980 1
1000 1
1020 0.999472282253606
1040 1
1060 1
1080 1
1100 1
1120 1
1140 0.998039905513394
1160 1
1180 1
1200 1
1220 1
1240 0.99731115243504
1260 0.994521787204101
1280 1
1300 1
1320 1
1340 1
1360 1
1380 1
1400 1
1420 1
1440 1
1460 1
1480 1
1500 1
1520 1
1540 1
1560 1
1580 0.999497411670101
1600 1
1620 1
1640 1
1660 1
1680 1
1700 1
1720 1
1740 1
1760 1
1780 1
1800 1
1820 1
1840 1
1860 1
1880 1
1900 1
1920 1
1940 1
1960 1
1980 1
2000 0.999472282253606
};
\addplot [thick, blue]
table {%
0 -0.104211690204553
20 -0.10338241946022
40 -0.0902899934663519
60 -0.0653364828868675
80 0.0177664974619288
100 0.212871287128713
120 0.589636628637484
140 0.909584359451172
160 0.941548977232748
180 0.968286676383373
200 0.993340704628839
220 0.995954163944313
240 0.99278785746595
260 0.984570538272102
280 0.958184650952404
300 0.991707292556667
320 0.988365080162839
340 0.993994069457708
360 0.978187666482385
380 0.983992561692718
400 0.995878775694828
420 0.996783434688646
440 0.98766145650098
460 0.980147760968991
480 0.993843292958738
500 0.992436045635022
520 0.995803387445344
540 0.998115293762879
560 0.995677740362869
580 0.9980147760969
600 0.99527566969895
620 0.999572799919586
640 0.99517515203297
660 0.998165552595869
680 0.995903905111323
700 0.998793788008242
720 0.99507463436699
740 0.981278584711263
760 0.996883952354627
780 0.999597929336081
800 0.999874352917525
820 0.997512187767
840 0.99969844700206
860 0.999396894004121
880 0.998969693923707
900 1
920 0.998215811428859
940 0.999296376338142
960 1
980 0.99989948233402
1000 1
1020 0.998441976177314
1040 0.999045082173192
1060 0.993843292958739
1080 0.998039905513394
1100 0.996582399356688
1120 0.999673317585566
1140 1
1160 1
1180 0.997889129014425
1200 0.995677740362869
1220 1
1240 1
1260 1
1280 0.998567623259788
1300 0.998643011509273
1320 0.999673317585566
1340 1
1360 1
1380 0.998793788008242
1400 1
1420 0.997637834849475
1440 0.999597929336081
1460 0.995526963863899
1480 0.998441976177314
1500 0.998567623259788
1520 0.997587576016485
1540 0.996406493441223
1560 1
1580 0.995376187364929
1600 1
1620 0.998818917424737
1640 1
1660 0.99979896466804
1680 1
1700 0.999698447002061
1720 1
1740 1
1760 1
1780 0.998190682012364
1800 1
1820 1
1840 1
1860 1
1880 0.99984922350103
1900 0.995501834447404
1920 0.999673317585566
1940 1
1960 0.997084987686586
1980 0.999045082173192
2000 0.998441976177314
};
\end{axis}

\end{tikzpicture}

==> cartpole_singletask_different_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPole (continuous action), single task},
xlabel={epochs},
ylabel={return},
xmin=0, xmax=480,
ymin=0, ymax=1.0,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend entries={{$N=25$, $\overline{\N}=4.2$},{$N=25$, $\overline{\N}=7.4$},{$N=100$, $\overline{\N}=20$}},
legend style={draw=white!80.0!black, at={(0.98,0.02)}, anchor=south east},
legend cell align={left}
]
\addlegendimage{no markers, green!50.196078431372548!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=green!50.196078431372548!black, fill opacity=0.5] (axis cs:0,0.0254352517777481)
--(axis cs:0,0.0272404834780797)
--(axis cs:20,0.0266850275702853)
--(axis cs:40,0.0570499505297079)
--(axis cs:60,0.164738964653331)
--(axis cs:80,0.353061661391764)
--(axis cs:100,0.57829903200236)
--(axis cs:120,0.683719934502491)
--(axis cs:140,0.733016646319237)
--(axis cs:160,0.804415874466965)
--(axis cs:180,0.809854713564118)
--(axis cs:200,0.838414404823208)
--(axis cs:220,0.822259895504858)
--(axis cs:240,0.862761888781527)
--(axis cs:260,0.854730922114667)
--(axis cs:280,0.855402098003252)
--(axis cs:300,0.867529551990093)
--(axis cs:320,0.877458326341919)
--(axis cs:340,0.870677135467597)
--(axis cs:360,0.857716497619061)
--(axis cs:380,0.871903767263975)
--(axis cs:400,0.868362735851785)
--(axis cs:420,0.851328754679427)
--(axis cs:440,0.861604688973623)
--(axis cs:460,0.882596293489017)
--(axis cs:480,0.869033911740372)
--(axis cs:500,0.886183612893522)
--(axis cs:520,0.879448710011515)
--(axis cs:540,0.876092830568593)
--(axis cs:560,0.916432815872155)
--(axis cs:580,0.890164380232715)
--(axis cs:600,0.897663034987939)
--(axis cs:620,0.88764168465148)
--(axis cs:640,0.894561739502751)
--(axis cs:660,0.901504938350183)
--(axis cs:680,0.898681370818894)
--(axis cs:700,0.918168615584013)
--(axis cs:720,0.917543727687742)
--(axis cs:740,0.875444798676163)
--(axis cs:760,0.910808824805738)
--(axis cs:780,0.906203169570274)
--(axis cs:800,0.904791385804632)
--(axis cs:820,0.922820558811787)
--(axis cs:840,0.914257280233291)
--(axis cs:860,0.917775167649321)
--(axis cs:880,0.930481221540119)
--(axis cs:900,0.917358575718478)
--(axis cs:920,0.926801326150982)
--(axis cs:940,0.91953411135734)
--(axis cs:960,0.931082965440228)
--(axis cs:980,0.934762860829367)
--(axis cs:980,0.922519686861734)
--(axis cs:980,0.922519686861734)
--(axis cs:960,0.910901400790369)
--(axis cs:940,0.904837673796947)
--(axis cs:920,0.904652521827684)
--(axis cs:900,0.905601425670166)
--(axis cs:880,0.857299905688217)
--(axis cs:860,0.902963010108143)
--(axis cs:840,0.886993652759054)
--(axis cs:820,0.874565326822156)
--(axis cs:800,0.866279776197558)
--(axis cs:780,0.871325167360022)
--(axis cs:760,0.893335107706372)
--(axis cs:740,0.86234529685068)
--(axis cs:720,0.82735157465964)
--(axis cs:700,0.890951276102091)
--(axis cs:680,0.869265351701952)
--(axis cs:660,0.877180598388021)
--(axis cs:640,0.884656109147087)
--(axis cs:620,0.851328754679425)
--(axis cs:600,0.883151749396809)
--(axis cs:580,0.829851126244714)
--(axis cs:560,0.846723099443966)
--(axis cs:540,0.732877782342288)
--(axis cs:520,0.813766048914836)
--(axis cs:500,0.867760991951675)
--(axis cs:480,0.85408289022224)
--(axis cs:460,0.876092830568591)
--(axis cs:440,0.849245795025197)
--(axis cs:420,0.834549357464807)
--(axis cs:400,0.845681619616851)
--(axis cs:380,0.857137897715109)
--(axis cs:360,0.821959023554802)
--(axis cs:340,0.83281355775295)
--(axis cs:320,0.824088271201347)
--(axis cs:300,0.778656606743004)
--(axis cs:280,0.852717394448911)
--(axis cs:260,0.830337150164033)
--(axis cs:240,0.829665974275448)
--(axis cs:220,0.817399656311657)
--(axis cs:200,0.822121031527909)
--(axis cs:180,0.758729626050882)
--(axis cs:160,0.731905734503648)
--(axis cs:140,0.652683835654483)
--(axis cs:120,0.567467641800371)
--(axis cs:100,0.364170779547651)
--(axis cs:80,0.172006179446974)
--(axis cs:60,0.0742227956790158)
--(axis cs:40,0.0281199553320873)
--(axis cs:20,0.0252500998084833)
--(axis cs:0,0.0254352517777481)
--cycle;

\path [fill=red, fill opacity=0.5] (axis cs:0,0.0240929000005785)
--(axis cs:0,0.0259675636893843)
--(axis cs:20,0.024949227858428)
--(axis cs:40,0.0488338318935838)
--(axis cs:60,0.137267041213671)
--(axis cs:80,0.248497086749483)
--(axis cs:100,0.580405135652747)
--(axis cs:120,0.687677557845525)
--(axis cs:140,0.765487672929046)
--(axis cs:160,0.816265600499911)
--(axis cs:180,0.809368689644798)
--(axis cs:200,0.810919337387391)
--(axis cs:220,0.836053717215083)
--(axis cs:240,0.797125515677164)
--(axis cs:260,0.84679253143244)
--(axis cs:280,0.864312536524119)
--(axis cs:300,0.878476662172876)
--(axis cs:320,0.85056500280621)
--(axis cs:340,0.87926355804225)
--(axis cs:360,0.885257853047198)
--(axis cs:380,0.884239517216242)
--(axis cs:400,0.886692780809001)
--(axis cs:420,0.884216373220083)
--(axis cs:440,0.893358251702533)
--(axis cs:460,0.889794076294186)
--(axis cs:480,0.910554240847998)
--(axis cs:500,0.889400628359497)
--(axis cs:520,0.898542506841945)
--(axis cs:540,0.903078730088933)
--(axis cs:560,0.910831968801896)
--(axis cs:580,0.891414156025252)
--(axis cs:600,0.918700927495647)
--(axis cs:620,0.915067320098827)
--(axis cs:640,0.912498336525277)
--(axis cs:660,0.896552123172349)
--(axis cs:680,0.901412362365549)
--(axis cs:700,0.92136248705383)
--(axis cs:720,0.940664579849681)
--(axis cs:740,0.918700927495647)
--(axis cs:760,0.93494801279863)
--(axis cs:780,0.954180673606007)
--(axis cs:800,0.929324021732213)
--(axis cs:820,0.949829602328287)
--(axis cs:840,0.954874993490751)
--(axis cs:860,0.952514305882626)
--(axis cs:880,0.954388969571432)
--(axis cs:900,0.949135282443544)
--(axis cs:920,0.921431919042301)
--(axis cs:940,0.938558476199294)
--(axis cs:960,0.933212213086772)
--(axis cs:980,0.93156898935955)
--(axis cs:980,0.885859596947307)
--(axis cs:980,0.885859596947307)
--(axis cs:960,0.921686503000043)
--(axis cs:940,0.863016472739266)
--(axis cs:920,0.860470633161874)
--(axis cs:900,0.901250354392441)
--(axis cs:880,0.93714669243365)
--(axis cs:860,0.911827160636692)
--(axis cs:840,0.89034953220198)
--(axis cs:820,0.902060394257977)
--(axis cs:800,0.918538919522542)
--(axis cs:780,0.920668167169086)
--(axis cs:760,0.90409706591989)
--(axis cs:740,0.911317992721215)
--(axis cs:720,0.902754714142719)
--(axis cs:700,0.876787150453333)
--(axis cs:680,0.883360045362233)
--(axis cs:660,0.841376836331446)
--(axis cs:640,0.883429477350707)
--(axis cs:620,0.856651873795789)
--(axis cs:600,0.885905884939622)
--(axis cs:580,0.855448385995568)
--(axis cs:560,0.803397538636009)
--(axis cs:540,0.857323049684374)
--(axis cs:520,0.850449282825418)
--(axis cs:500,0.832026661883574)
--(axis cs:480,0.874843054776055)
--(axis cs:460,0.836007429222767)
--(axis cs:440,0.867784135947834)
--(axis cs:420,0.839849332585012)
--(axis cs:400,0.814992680711215)
--(axis cs:380,0.877273174372654)
--(axis cs:360,0.872875815102616)
--(axis cs:340,0.869288495698111)
--(axis cs:320,0.805758226244136)
--(axis cs:300,0.848875491086669)
--(axis cs:280,0.845635331624535)
--(axis cs:260,0.737136277635378)
--(axis cs:240,0.690524269372971)
--(axis cs:220,0.789696292910416)
--(axis cs:200,0.723712759863682)
--(axis cs:180,0.789580572929625)
--(axis cs:160,0.770671928068459)
--(axis cs:140,0.74914801164143)
--(axis cs:120,0.597253964855841)
--(axis cs:100,0.362411835839635)
--(axis cs:80,0.165687868495813)
--(axis cs:60,0.0821843303574009)
--(axis cs:40,0.0329570505291294)
--(axis cs:20,0.0229588441888317)
--(axis cs:0,0.0240929000005785)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,0.0215354884251091)
--(axis cs:0,0.0235779460860611)
--(axis cs:20,0.0239887520178673)
--(axis cs:40,0.0275818574214117)
--(axis cs:60,0.0747608935896919)
--(axis cs:80,0.161834393135491)
--(axis cs:100,0.381233690715208)
--(axis cs:120,0.707390456573185)
--(axis cs:140,0.793844854221754)
--(axis cs:160,0.826437386811394)
--(axis cs:180,0.865799538277277)
--(axis cs:200,0.878829608114286)
--(axis cs:220,0.89422615155846)
--(axis cs:240,0.908257199229306)
--(axis cs:260,0.919204309412086)
--(axis cs:280,0.923144574758002)
--(axis cs:300,0.94309469944628)
--(axis cs:320,0.937083046444215)
--(axis cs:340,0.940566217866009)
--(axis cs:360,0.948377316569366)
--(axis cs:380,0.9474747007192)
--(axis cs:400,0.958676394859721)
--(axis cs:420,0.964751693851218)
--(axis cs:440,0.962119064288236)
--(axis cs:460,0.95939964473966)
--(axis cs:480,0.954927067482108)
--(axis cs:480,0.921061615103772)
--(axis cs:480,0.921061615103772)
--(axis cs:460,0.956691797189162)
--(axis cs:440,0.944049389287802)
--(axis cs:420,0.954840277496514)
--(axis cs:400,0.947439984724964)
--(axis cs:380,0.937783152327997)
--(axis cs:360,0.930035699614074)
--(axis cs:340,0.934537206866824)
--(axis cs:320,0.924475354537092)
--(axis cs:300,0.927362568057815)
--(axis cs:280,0.909784702975741)
--(axis cs:260,0.91014922091523)
--(axis cs:240,0.890326388205821)
--(axis cs:220,0.884083295242174)
--(axis cs:200,0.865990476245582)
--(axis cs:180,0.851375042671743)
--(axis cs:160,0.816138308521041)
--(axis cs:140,0.76544717093577)
--(axis cs:120,0.594980067233309)
--(axis cs:100,0.239204772292008)
--(axis cs:80,0.125058583240275)
--(axis cs:60,0.0522822873211405)
--(axis cs:40,0.0248392938766773)
--(axis cs:20,0.0226984742320534)
--(axis cs:0,0.0215354884251091)
--cycle;

\addplot [thick, green!50.196078431372548!black]
table {%
0 0.0255741157546966
20 0.0255509717585385
40 0.0389050575417603
60 0.0956541361214132
80 0.190567664365767
100 0.367225787040519
120 0.58438590299194
140 0.710821554003621
160 0.746995619998727
180 0.804207578501542
200 0.828092182536697
220 0.81869572009651
240 0.853110842383601
260 0.84459385179742
280 0.854661490126192
300 0.858433961499963
320 0.864821704439598
340 0.835961141230452
360 0.838182964861629
380 0.860030897234871
400 0.861350105015883
420 0.835660269280396
440 0.850356706840787
460 0.876856582441809
480 0.866210344209084
500 0.869496791663533
520 0.868524743824893
540 0.811451649299026
560 0.860447489165716
580 0.886600204824368
600 0.885466149012621
620 0.881531669665744
640 0.889099756409443
660 0.890118092240398
680 0.895927235276081
700 0.892177907898468
720 0.898033338926469
740 0.871024295409967
760 0.903911913950625
780 0.888197140559275
800 0.884933837100983
820 0.906781769474228
840 0.905092257754687
860 0.91721971174153
880 0.925713558331552
900 0.916548535852944
920 0.91321580040618
940 0.913586104344709
960 0.916525391856785
980 0.932078157275028
};
\addplot [thick, red]
table {%
0 0.0252963878007995
20 0.0248335078776376
40 0.0485792479358448
60 0.11173921345129
80 0.224681914702802
100 0.566588169946364
120 0.658053242763162
140 0.76166891356296
160 0.794764828069039
180 0.805897090221083
200 0.807910617886837
220 0.801129427012516
240 0.729406182918574
260 0.826680398771054
280 0.848273747186558
300 0.864821704439598
320 0.844154115870416
340 0.871209447379232
360 0.884702397139404
380 0.883082317408336
400 0.8818325416158
420 0.877481470338077
440 0.891553020002201
460 0.86320162470853
480 0.880629053815577
500 0.884100653239292
520 0.879332990030725
540 0.881346517696478
560 0.879078406072985
580 0.868455311836418
600 0.89724644305709
620 0.893728555641061
640 0.912313184556013
660 0.856119561884153
680 0.90041717053075
700 0.896714131145455
720 0.926292158235502
740 0.914720160156456
760 0.92110790309609
780 0.936568092529698
800 0.919210095411125
820 0.933790812990726
840 0.941382043730581
860 0.936290364575801
880 0.945964554969886
900 0.932240165248134
920 0.883799781289237
940 0.886577060828207
960 0.927773373989621
980 0.927194774085668
};
\addplot [thick, blue]
table {%
0 0.0231034941648201
20 0.0234969420995077
40 0.0262105756490445
60 0.0651908511783189
80 0.15478704630535
100 0.370060926569886
120 0.671847064473387
140 0.775861969206913
160 0.8229542153896
180 0.857542917647875
200 0.86808500789789
220 0.888735238469951
240 0.902772072139837
260 0.917439579705031
280 0.921761720987555
300 0.932008725286553
320 0.933316361069485
340 0.938946138134942
360 0.948088016617389
380 0.945790974998698
400 0.954186459605048
420 0.957166249110402
440 0.951305032083367
460 0.957293541089274
480 0.95088265415348
};
\end{axis}

\end{tikzpicture}

==> cartpoleswingup_multitask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), multi task},
xlabel={epochs},
ylabel={return},
xmin=0, xmax=9980,
ymin=0, ymax=1.3,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},
	draw=white!80.0!black, at={(0.09,0.98)}, anchor=north west},
legend entries={{Centralized AC},{Diff-DAC}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,-0.255533223866259)
--(axis cs:0,-0.0675107564636182)
--(axis cs:20,0.251073403580414)
--(axis cs:40,0.298469401454145)
--(axis cs:60,0.305517709629862)
--(axis cs:80,0.31153021268394)
--(axis cs:100,0.317566252693449)
--(axis cs:120,0.323581582067797)
--(axis cs:140,0.322837455366965)
--(axis cs:160,0.319071466840738)
--(axis cs:180,0.337329920816918)
--(axis cs:200,0.342404534777372)
--(axis cs:220,0.344348824440805)
--(axis cs:240,0.346537680339326)
--(axis cs:260,0.339640379739821)
--(axis cs:280,0.348873270187844)
--(axis cs:300,0.344976077456392)
--(axis cs:320,0.352868706307925)
--(axis cs:340,0.351665439180241)
--(axis cs:360,0.36290486353982)
--(axis cs:380,0.367808437955223)
--(axis cs:400,0.37961077225706)
--(axis cs:420,0.378147709520682)
--(axis cs:440,0.390839584732783)
--(axis cs:460,0.386246137748684)
--(axis cs:480,0.398178477278494)
--(axis cs:500,0.410231122975132)
--(axis cs:520,0.412893085514525)
--(axis cs:540,0.393696962683883)
--(axis cs:560,0.379048652861171)
--(axis cs:580,0.389156813321439)
--(axis cs:600,0.402456813554458)
--(axis cs:620,0.411885451770077)
--(axis cs:640,0.413098501004148)
--(axis cs:660,0.410661616450754)
--(axis cs:680,0.407353139088579)
--(axis cs:700,0.405630408364626)
--(axis cs:720,0.457284745147918)
--(axis cs:740,0.414522690571302)
--(axis cs:760,0.429471677589899)
--(axis cs:780,0.396198904800655)
--(axis cs:800,0.408354887678457)
--(axis cs:820,0.472243348604264)
--(axis cs:840,0.4642313302266)
--(axis cs:860,0.431086213205977)
--(axis cs:880,0.425004637421014)
--(axis cs:900,0.400084278825248)
--(axis cs:920,0.42710456620458)
--(axis cs:940,0.411869838589659)
--(axis cs:960,0.411284195630607)
--(axis cs:980,0.420221780844375)
--(axis cs:1000,0.402885047351596)
--(axis cs:1020,0.424372655718464)
--(axis cs:1040,0.417857254015781)
--(axis cs:1060,0.40776241731839)
--(axis cs:1080,0.395002073506183)
--(axis cs:1100,0.396801744029423)
--(axis cs:1120,0.36921113519351)
--(axis cs:1140,0.400907703282857)
--(axis cs:1160,0.404343842837181)
--(axis cs:1180,0.409525495882312)
--(axis cs:1200,0.407598499260273)
--(axis cs:1220,0.384450264125897)
--(axis cs:1240,0.401846132649823)
--(axis cs:1260,0.367656366562675)
--(axis cs:1280,0.376249156283754)
--(axis cs:1300,0.376149912694649)
--(axis cs:1320,0.37228328926088)
--(axis cs:1340,0.409107821982662)
--(axis cs:1360,0.423970011151275)
--(axis cs:1380,0.437733878708125)
--(axis cs:1400,0.466752236905291)
--(axis cs:1420,0.479681953502448)
--(axis cs:1440,0.459335826905161)
--(axis cs:1460,0.469191602523712)
--(axis cs:1480,0.427474499898378)
--(axis cs:1500,0.388596867393835)
--(axis cs:1520,0.401902060947954)
--(axis cs:1540,0.407478041981827)
--(axis cs:1560,0.412755493166828)
--(axis cs:1580,0.441833740655495)
--(axis cs:1600,0.498069844815169)
--(axis cs:1620,0.504997980429515)
--(axis cs:1640,0.484709245735078)
--(axis cs:1660,0.492140975805627)
--(axis cs:1680,0.525333066058814)
--(axis cs:1700,0.552518742148966)
--(axis cs:1720,0.458935763341238)
--(axis cs:1740,0.397775419522252)
--(axis cs:1760,0.382515933808718)
--(axis cs:1780,0.38978112285603)
--(axis cs:1800,0.401691113699015)
--(axis cs:1820,0.401320010879716)
--(axis cs:1840,0.404466904826833)
--(axis cs:1860,0.413057566494048)
--(axis cs:1880,0.418132260624556)
--(axis cs:1900,0.421974753589201)
--(axis cs:1920,0.439051144029357)
--(axis cs:1940,0.432754411594432)
--(axis cs:1960,0.441063673175001)
--(axis cs:1980,0.445838011119126)
--(axis cs:2000,0.50527529645082)
--(axis cs:2020,0.513085299979279)
--(axis cs:2040,0.50723327228537)
--(axis cs:2060,0.515660600923487)
--(axis cs:2080,0.516985930188234)
--(axis cs:2100,0.52180258047148)
--(axis cs:2120,0.523186594874655)
--(axis cs:2140,0.513327928738077)
--(axis cs:2160,0.508276207537727)
--(axis cs:2180,0.518768910144224)
--(axis cs:2200,0.523967794386033)
--(axis cs:2220,0.545267007303748)
--(axis cs:2240,0.561450970828723)
--(axis cs:2260,0.510319638896826)
--(axis cs:2280,0.505227180656352)
--(axis cs:2300,0.551069795452467)
--(axis cs:2320,0.521236842630449)
--(axis cs:2340,0.50981762667833)
--(axis cs:2360,0.50409442437205)
--(axis cs:2380,0.576271341357055)
--(axis cs:2400,0.55519945410963)
--(axis cs:2420,0.483392707798086)
--(axis cs:2440,0.468159982694421)
--(axis cs:2460,0.462039805784996)
--(axis cs:2480,0.457340751965279)
--(axis cs:2500,0.469626908595732)
--(axis cs:2520,0.467101614893918)
--(axis cs:2540,0.517692998558258)
--(axis cs:2560,0.526123764546083)
--(axis cs:2580,0.482810270723921)
--(axis cs:2600,0.493902637949232)
--(axis cs:2620,0.49943701697103)
--(axis cs:2640,0.505003609302115)
--(axis cs:2660,0.526247700501108)
--(axis cs:2680,0.52810131343743)
--(axis cs:2700,0.529605483727285)
--(axis cs:2720,0.523497994902895)
--(axis cs:2740,0.533502155834812)
--(axis cs:2760,0.563500566108683)
--(axis cs:2780,0.584090015318289)
--(axis cs:2800,0.55687247511518)
--(axis cs:2820,0.536842494022015)
--(axis cs:2840,0.501450217745306)
--(axis cs:2860,0.528156473366309)
--(axis cs:2880,0.52349954400469)
--(axis cs:2900,0.561764270825302)
--(axis cs:2920,0.553014224485771)
--(axis cs:2940,0.534627664194415)
--(axis cs:2960,0.504986929476265)
--(axis cs:2980,0.521142750170914)
--(axis cs:3000,0.535982901419406)
--(axis cs:3020,0.561709998426853)
--(axis cs:3040,0.588189515846454)
--(axis cs:3060,0.616963002242114)
--(axis cs:3080,0.629000792563529)
--(axis cs:3100,0.608270596433738)
--(axis cs:3120,0.525264328046744)
--(axis cs:3140,0.499075327511698)
--(axis cs:3160,0.435156712983552)
--(axis cs:3180,0.424805335220232)
--(axis cs:3200,0.434213446945302)
--(axis cs:3220,0.446092887449699)
--(axis cs:3240,0.445034900713237)
--(axis cs:3260,0.450719357401969)
--(axis cs:3280,0.456870741284987)
--(axis cs:3300,0.46282640731218)
--(axis cs:3320,0.470966309603321)
--(axis cs:3340,0.471072885826659)
--(axis cs:3360,0.485534436430196)
--(axis cs:3380,0.482768652023278)
--(axis cs:3400,0.542235552616858)
--(axis cs:3420,0.568501299022894)
--(axis cs:3440,0.595019741111982)
--(axis cs:3460,0.5769069618976)
--(axis cs:3480,0.611873761323046)
--(axis cs:3500,0.741780228849607)
--(axis cs:3520,0.775978185201244)
--(axis cs:3540,0.764225240134698)
--(axis cs:3560,0.797553570667064)
--(axis cs:3580,0.805948135574431)
--(axis cs:3600,0.827097117066224)
--(axis cs:3620,0.814224568263047)
--(axis cs:3640,0.803612534394247)
--(axis cs:3660,0.802530744898745)
--(axis cs:3680,0.782400266205763)
--(axis cs:3700,0.801542648064646)
--(axis cs:3720,0.842524369735541)
--(axis cs:3740,0.866111873837113)
--(axis cs:3760,0.767566927140446)
--(axis cs:3780,0.759583644650306)
--(axis cs:3800,0.650282316931739)
--(axis cs:3820,0.662792695840118)
--(axis cs:3840,0.642714042922787)
--(axis cs:3860,0.723529790757466)
--(axis cs:3880,0.684950406017387)
--(axis cs:3900,0.630977598453712)
--(axis cs:3920,0.646169048784722)
--(axis cs:3940,0.619543135966937)
--(axis cs:3960,0.634136996060399)
--(axis cs:3980,0.62609231801667)
--(axis cs:4000,0.631947467711911)
--(axis cs:4020,0.638332650149709)
--(axis cs:4040,0.627360311924557)
--(axis cs:4060,0.639066468566604)
--(axis cs:4080,0.644313947159681)
--(axis cs:4100,0.645226985213248)
--(axis cs:4120,0.639661834330496)
--(axis cs:4140,0.671559511693527)
--(axis cs:4160,0.66006366936212)
--(axis cs:4180,0.665594247087168)
--(axis cs:4200,0.635795540951295)
--(axis cs:4220,0.621899953287942)
--(axis cs:4240,0.618447125840447)
--(axis cs:4260,0.60104500676105)
--(axis cs:4280,0.647467321790817)
--(axis cs:4300,0.673692376639489)
--(axis cs:4320,0.567722308927667)
--(axis cs:4340,0.467637556043002)
--(axis cs:4360,0.44704314438657)
--(axis cs:4380,0.476290902655342)
--(axis cs:4400,0.490357339600787)
--(axis cs:4420,0.502058353634022)
--(axis cs:4440,0.516473305324155)
--(axis cs:4460,0.510036441295841)
--(axis cs:4480,0.514529677285987)
--(axis cs:4500,0.528026421575453)
--(axis cs:4520,0.490630074599498)
--(axis cs:4540,0.473535698287733)
--(axis cs:4560,0.473167431581323)
--(axis cs:4580,0.473191286612745)
--(axis cs:4600,0.469414040259633)
--(axis cs:4620,0.498632982679878)
--(axis cs:4640,0.522851776108959)
--(axis cs:4660,0.544491817961501)
--(axis cs:4680,0.536338429077642)
--(axis cs:4700,0.544463408349888)
--(axis cs:4720,0.559280722779425)
--(axis cs:4740,0.548711456401842)
--(axis cs:4760,0.548609791437614)
--(axis cs:4780,0.552434668519864)
--(axis cs:4800,0.560696899412804)
--(axis cs:4820,0.576181253460352)
--(axis cs:4840,0.587521207602342)
--(axis cs:4860,0.577788103294665)
--(axis cs:4880,0.578065632116211)
--(axis cs:4900,0.608628979764148)
--(axis cs:4920,0.610988743461997)
--(axis cs:4940,0.585693806960512)
--(axis cs:4960,0.584370796373683)
--(axis cs:4980,0.448503424025985)
--(axis cs:5000,0.426154742369657)
--(axis cs:5020,0.418286653139558)
--(axis cs:5040,0.380736797904187)
--(axis cs:5060,0.366680714233388)
--(axis cs:5080,0.333325349538052)
--(axis cs:5100,0.327893347173334)
--(axis cs:5120,0.328203212260552)
--(axis cs:5140,0.328554398573837)
--(axis cs:5160,0.325342499170504)
--(axis cs:5180,0.324277914082497)
--(axis cs:5200,0.324120532744496)
--(axis cs:5220,0.325573261344811)
--(axis cs:5240,0.328849961178362)
--(axis cs:5260,0.326945396661054)
--(axis cs:5280,0.326422518224388)
--(axis cs:5300,0.325668518907541)
--(axis cs:5320,0.327005733521941)
--(axis cs:5340,0.325730960657607)
--(axis cs:5360,0.323974102651469)
--(axis cs:5380,0.32842730300463)
--(axis cs:5400,0.328890359730748)
--(axis cs:5420,0.329414135879835)
--(axis cs:5440,0.329620357470918)
--(axis cs:5460,0.329298861775219)
--(axis cs:5480,0.326581455078172)
--(axis cs:5500,0.32795366652435)
--(axis cs:5520,0.328773227412726)
--(axis cs:5540,0.330679168120814)
--(axis cs:5560,0.331840273535783)
--(axis cs:5580,0.33401622910064)
--(axis cs:5600,0.331501978232183)
--(axis cs:5620,0.332553529504584)
--(axis cs:5640,0.331702292400214)
--(axis cs:5660,0.330528341156624)
--(axis cs:5680,0.334623171660687)
--(axis cs:5700,0.33391899868866)
--(axis cs:5720,0.331226499844007)
--(axis cs:5740,0.333164752969649)
--(axis cs:5760,0.334411239486376)
--(axis cs:5780,0.333299852281088)
--(axis cs:5800,0.335520086773514)
--(axis cs:5820,0.336667365049407)
--(axis cs:5840,0.334584430034078)
--(axis cs:5860,0.333082657627188)
--(axis cs:5880,0.334116718277077)
--(axis cs:5900,0.332677684810426)
--(axis cs:5920,0.338397445592177)
--(axis cs:5940,0.351268251334627)
--(axis cs:5960,0.36118867556051)
--(axis cs:5980,0.439419879524645)
--(axis cs:6000,0.467522646851054)
--(axis cs:6020,0.434844749805298)
--(axis cs:6040,0.354256762595539)
--(axis cs:6060,0.327136847261743)
--(axis cs:6080,0.329454547995277)
--(axis cs:6100,0.464737356529821)
--(axis cs:6120,0.454506460471639)
--(axis cs:6140,0.365652045225247)
--(axis cs:6160,0.368136154162719)
--(axis cs:6180,0.373986257003986)
--(axis cs:6200,0.369558325659178)
--(axis cs:6220,0.376312448560015)
--(axis cs:6240,0.369545748113474)
--(axis cs:6260,0.368737004300246)
--(axis cs:6280,0.37399763116578)
--(axis cs:6300,0.373249744290725)
--(axis cs:6320,0.373465951392712)
--(axis cs:6340,0.371863143514951)
--(axis cs:6360,0.369216551989528)
--(axis cs:6380,0.37514950275728)
--(axis cs:6400,0.370517038061572)
--(axis cs:6420,0.369397573457232)
--(axis cs:6440,0.372040449743653)
--(axis cs:6460,0.372211982366806)
--(axis cs:6480,0.369902293523351)
--(axis cs:6500,0.373053092007446)
--(axis cs:6520,0.369474202267032)
--(axis cs:6540,0.371875114878506)
--(axis cs:6560,0.381771152720658)
--(axis cs:6580,0.378741274519596)
--(axis cs:6600,0.375345346589162)
--(axis cs:6620,0.377259837944552)
--(axis cs:6640,0.372805928561527)
--(axis cs:6660,0.383633666371105)
--(axis cs:6680,0.379755266553263)
--(axis cs:6700,0.382598627561495)
--(axis cs:6720,0.390821320233777)
--(axis cs:6740,0.386507987776512)
--(axis cs:6760,0.389804655566392)
--(axis cs:6780,0.387773271295596)
--(axis cs:6800,0.392336595441066)
--(axis cs:6820,0.38506907239595)
--(axis cs:6840,0.38240925704393)
--(axis cs:6860,0.383063431995086)
--(axis cs:6880,0.384799487793468)
--(axis cs:6900,0.391997387130741)
--(axis cs:6920,0.389487803769197)
--(axis cs:6940,0.396207281647682)
--(axis cs:6960,0.390744241062596)
--(axis cs:6980,0.396687555830346)
--(axis cs:7000,0.392330925308403)
--(axis cs:7020,0.394223433337889)
--(axis cs:7040,0.39259902866242)
--(axis cs:7060,0.394091301632822)
--(axis cs:7080,0.400315553941286)
--(axis cs:7100,0.402232952914303)
--(axis cs:7120,0.404553283190854)
--(axis cs:7140,0.415175155266518)
--(axis cs:7160,0.424566123250306)
--(axis cs:7180,0.483247839632516)
--(axis cs:7200,0.496887520047059)
--(axis cs:7220,0.510231381617712)
--(axis cs:7240,0.500267019202564)
--(axis cs:7260,0.520333948594161)
--(axis cs:7280,0.5167300891635)
--(axis cs:7300,0.544524673686013)
--(axis cs:7320,0.522918043531337)
--(axis cs:7340,0.52000876190528)
--(axis cs:7360,0.526752654803114)
--(axis cs:7380,0.525663912031826)
--(axis cs:7400,0.512452170110807)
--(axis cs:7420,0.53981157710347)
--(axis cs:7440,0.521043605387676)
--(axis cs:7460,0.525223164504193)
--(axis cs:7480,0.513271918653661)
--(axis cs:7500,0.545035356188066)
--(axis cs:7520,0.548563613446821)
--(axis cs:7540,0.586705365310915)
--(axis cs:7560,0.600870259191922)
--(axis cs:7580,0.657861526373062)
--(axis cs:7600,0.661577406901021)
--(axis cs:7620,0.703874067423296)
--(axis cs:7640,0.707223605163975)
--(axis cs:7660,0.663560546856106)
--(axis cs:7680,0.656806587988792)
--(axis cs:7700,0.703214383924853)
--(axis cs:7720,0.716368976780638)
--(axis cs:7740,0.762274294611881)
--(axis cs:7760,0.79187435194418)
--(axis cs:7780,0.814234041472535)
--(axis cs:7800,0.818475589730707)
--(axis cs:7820,0.802084185155454)
--(axis cs:7840,0.808210764760328)
--(axis cs:7860,0.836620046722092)
--(axis cs:7880,0.825715274983467)
--(axis cs:7900,0.818166254534387)
--(axis cs:7920,0.610897522636033)
--(axis cs:7940,0.555415651764395)
--(axis cs:7960,0.595342696501334)
--(axis cs:7980,0.585402240692145)
--(axis cs:8000,0.520540117737328)
--(axis cs:8020,0.497813191423994)
--(axis cs:8040,0.499581460848698)
--(axis cs:8060,0.523675832861261)
--(axis cs:8080,0.556524188733801)
--(axis cs:8100,0.580912827369376)
--(axis cs:8120,0.614604934409908)
--(axis cs:8140,0.631171951471365)
--(axis cs:8160,0.541953322249159)
--(axis cs:8180,0.501222778825039)
--(axis cs:8200,0.47981469449758)
--(axis cs:8220,0.464904008872212)
--(axis cs:8240,0.476793478976001)
--(axis cs:8260,0.496164248141315)
--(axis cs:8280,0.505007325896344)
--(axis cs:8300,0.518965667045574)
--(axis cs:8320,0.536067880556999)
--(axis cs:8340,0.580861125363836)
--(axis cs:8360,0.632263760655663)
--(axis cs:8380,0.641523501861646)
--(axis cs:8400,0.642810350092553)
--(axis cs:8420,0.642781339652557)
--(axis cs:8440,0.633430754069949)
--(axis cs:8460,0.621701925743917)
--(axis cs:8480,0.620996131958681)
--(axis cs:8500,0.576511768506354)
--(axis cs:8520,0.572053300650312)
--(axis cs:8540,0.579260900791712)
--(axis cs:8560,0.589996995400514)
--(axis cs:8580,0.606080461682518)
--(axis cs:8600,0.603895865496433)
--(axis cs:8620,0.597779594218151)
--(axis cs:8640,0.590811178685813)
--(axis cs:8660,0.586787793856183)
--(axis cs:8680,0.609275210948269)
--(axis cs:8700,0.590578153627805)
--(axis cs:8720,0.602187609839291)
--(axis cs:8740,0.594754496447762)
--(axis cs:8760,0.618152352587953)
--(axis cs:8780,0.619091555944969)
--(axis cs:8800,0.631558162051038)
--(axis cs:8820,0.636610838100346)
--(axis cs:8840,0.619283966520707)
--(axis cs:8860,0.576446296518426)
--(axis cs:8880,0.58660555578587)
--(axis cs:8900,0.598911154953874)
--(axis cs:8920,0.62844348043593)
--(axis cs:8940,0.565592965219627)
--(axis cs:8960,0.471121397907903)
--(axis cs:8980,0.450778739995018)
--(axis cs:9000,0.483380952932742)
--(axis cs:9020,0.505877598945369)
--(axis cs:9040,0.510485207459321)
--(axis cs:9060,0.537666837660103)
--(axis cs:9080,0.557320461084653)
--(axis cs:9100,0.534640813979371)
--(axis cs:9120,0.507720167014522)
--(axis cs:9140,0.461868429019295)
--(axis cs:9160,0.452554564843661)
--(axis cs:9180,0.433671302258731)
--(axis cs:9200,0.516957148449524)
--(axis cs:9220,0.587901158942153)
--(axis cs:9240,0.475355164399254)
--(axis cs:9260,0.407978107396583)
--(axis cs:9280,0.408081205383368)
--(axis cs:9300,0.405589683233125)
--(axis cs:9320,0.384822562531109)
--(axis cs:9340,0.388457769252721)
--(axis cs:9360,0.418163957422156)
--(axis cs:9380,0.41642561823335)
--(axis cs:9400,0.407745470438126)
--(axis cs:9420,0.404800320130876)
--(axis cs:9440,0.404857778042703)
--(axis cs:9460,0.395481146993467)
--(axis cs:9480,0.406572122789405)
--(axis cs:9500,0.404703856153358)
--(axis cs:9520,0.403921613339336)
--(axis cs:9540,0.403286003219553)
--(axis cs:9560,0.405756758177313)
--(axis cs:9580,0.403570219828338)
--(axis cs:9600,0.41543975830752)
--(axis cs:9620,0.408711709615934)
--(axis cs:9640,0.416845744472838)
--(axis cs:9660,0.415086443174706)
--(axis cs:9680,0.409018607745821)
--(axis cs:9700,0.406272101527201)
--(axis cs:9720,0.412330060474056)
--(axis cs:9740,0.420970358900973)
--(axis cs:9760,0.413852146982138)
--(axis cs:9780,0.409699859297757)
--(axis cs:9800,0.409639981265444)
--(axis cs:9820,0.418987385291626)
--(axis cs:9840,0.408657931188226)
--(axis cs:9860,0.415902632239283)
--(axis cs:9880,0.413372007673382)
--(axis cs:9900,0.415456628501648)
--(axis cs:9920,0.41095350605433)
--(axis cs:9940,0.416685322948415)
--(axis cs:9960,0.419003233317841)
--(axis cs:9980,0.408631550571731)
--(axis cs:10000,0.393891745278008)
--(axis cs:10000,0.247445304133716)
--(axis cs:10000,0.247445304133716)
--(axis cs:9980,0.408631550571731)
--(axis cs:9960,0.419003233317841)
--(axis cs:9940,0.416685322948415)
--(axis cs:9920,0.41095350605433)
--(axis cs:9900,0.415456628501648)
--(axis cs:9880,0.413372007673382)
--(axis cs:9860,0.415902632239283)
--(axis cs:9840,0.408657931188226)
--(axis cs:9820,0.418987385291626)
--(axis cs:9800,0.409639981265444)
--(axis cs:9780,0.409699859297757)
--(axis cs:9760,0.413852146982138)
--(axis cs:9740,0.420970358900973)
--(axis cs:9720,0.412330060474056)
--(axis cs:9700,0.406272101527201)
--(axis cs:9680,0.409018607745821)
--(axis cs:9660,0.415086443174706)
--(axis cs:9640,0.416845744472838)
--(axis cs:9620,0.408711709615934)
--(axis cs:9600,0.41543975830752)
--(axis cs:9580,0.403570219828338)
--(axis cs:9560,0.405756758177313)
--(axis cs:9540,0.403286003219553)
--(axis cs:9520,0.403921613339336)
--(axis cs:9500,0.404703856153358)
--(axis cs:9480,0.406572122789405)
--(axis cs:9460,0.395481146993467)
--(axis cs:9440,0.404857778042703)
--(axis cs:9420,0.404800320130876)
--(axis cs:9400,0.407745470438126)
--(axis cs:9380,0.41642561823335)
--(axis cs:9360,0.418163957422156)
--(axis cs:9340,0.328144105806419)
--(axis cs:9320,0.320520009734919)
--(axis cs:9300,0.383677162833528)
--(axis cs:9280,0.398460002019106)
--(axis cs:9260,0.384011930139077)
--(axis cs:9240,0.436962001685378)
--(axis cs:9220,0.474255764998774)
--(axis cs:9200,0.452854392431109)
--(axis cs:9180,0.425678598093439)
--(axis cs:9160,0.432930966524718)
--(axis cs:9140,0.434262327393876)
--(axis cs:9120,0.456111928175392)
--(axis cs:9100,0.460686507968285)
--(axis cs:9080,0.466998108045442)
--(axis cs:9060,0.464298106359228)
--(axis cs:9040,0.453170626970895)
--(axis cs:9020,0.454702076884125)
--(axis cs:9000,0.449505995622565)
--(axis cs:8980,0.43495573001721)
--(axis cs:8960,0.433544159940628)
--(axis cs:8940,0.467983213448817)
--(axis cs:8920,0.491518978405399)
--(axis cs:8900,0.475124742078863)
--(axis cs:8880,0.469321338628246)
--(axis cs:8860,0.467523986210176)
--(axis cs:8840,0.482136615088871)
--(axis cs:8820,0.486608817343189)
--(axis cs:8800,0.484456090452988)
--(axis cs:8780,0.477941578060862)
--(axis cs:8760,0.478918114225387)
--(axis cs:8740,0.471086059022587)
--(axis cs:8720,0.47427651817092)
--(axis cs:8700,0.470808453610738)
--(axis cs:8680,0.474695096992608)
--(axis cs:8660,0.464476923324938)
--(axis cs:8640,0.473638558851927)
--(axis cs:8620,0.470354779702279)
--(axis cs:8600,0.467758580608028)
--(axis cs:8580,0.475439949642585)
--(axis cs:8560,0.463272315978339)
--(axis cs:8540,0.46329498803531)
--(axis cs:8520,0.457469156054024)
--(axis cs:8500,0.457025631522976)
--(axis cs:8480,0.482061295816084)
--(axis cs:8460,0.477080959236437)
--(axis cs:8440,0.479277673524778)
--(axis cs:8420,0.486751194649784)
--(axis cs:8400,0.485448147804619)
--(axis cs:8380,0.483160970848482)
--(axis cs:8360,0.482253536401664)
--(axis cs:8340,0.46132788354177)
--(axis cs:8320,0.454253254735496)
--(axis cs:8300,0.443339208828439)
--(axis cs:8280,0.44058352749686)
--(axis cs:8260,0.438406641939046)
--(axis cs:8240,0.430314362635917)
--(axis cs:8220,0.427454929375936)
--(axis cs:8200,0.432084873363425)
--(axis cs:8180,0.438165359779279)
--(axis cs:8160,0.447503475449782)
--(axis cs:8140,0.481858601580165)
--(axis cs:8120,0.472445941352032)
--(axis cs:8100,0.46136800291638)
--(axis cs:8080,0.456401268789628)
--(axis cs:8060,0.446720047411484)
--(axis cs:8040,0.443855166747858)
--(axis cs:8020,0.444976527134293)
--(axis cs:8000,0.443879536176424)
--(axis cs:7980,0.470652895786675)
--(axis cs:7960,0.471767687130309)
--(axis cs:7940,0.462332905910117)
--(axis cs:7920,0.478662329361392)
--(axis cs:7900,0.548356694414488)
--(axis cs:7880,0.551084793693622)
--(axis cs:7860,0.554071557720149)
--(axis cs:7840,0.544365071819684)
--(axis cs:7820,0.538315830947105)
--(axis cs:7800,0.550851461026376)
--(axis cs:7780,0.549473387621081)
--(axis cs:7760,0.536737129063673)
--(axis cs:7740,0.531105829409425)
--(axis cs:7720,0.512742603519944)
--(axis cs:7700,0.509352738569486)
--(axis cs:7680,0.494382744806411)
--(axis cs:7660,0.492759776000862)
--(axis cs:7640,0.513038790335996)
--(axis cs:7620,0.507201207620698)
--(axis cs:7600,0.489850173213557)
--(axis cs:7580,0.492269892913619)
--(axis cs:7560,0.472968219451965)
--(axis cs:7540,0.469662091607137)
--(axis cs:7520,0.455780469801765)
--(axis cs:7500,0.456000021148706)
--(axis cs:7480,0.441489113122312)
--(axis cs:7460,0.448191368968203)
--(axis cs:7440,0.448231733298963)
--(axis cs:7420,0.454303646777566)
--(axis cs:7400,0.442852120450216)
--(axis cs:7380,0.453036180297542)
--(axis cs:7360,0.451682503750442)
--(axis cs:7340,0.446799717818486)
--(axis cs:7320,0.450260829709401)
--(axis cs:7300,0.458905056392953)
--(axis cs:7280,0.445585806943832)
--(axis cs:7260,0.446277157639663)
--(axis cs:7240,0.442599084951194)
--(axis cs:7220,0.446806715566714)
--(axis cs:7200,0.443266613387225)
--(axis cs:7180,0.436548774089826)
--(axis cs:7160,0.410998187214397)
--(axis cs:7140,0.405987398700406)
--(axis cs:7120,0.400011038827463)
--(axis cs:7100,0.380711266238347)
--(axis cs:7080,0.381761794763946)
--(axis cs:7060,0.376369384679652)
--(axis cs:7040,0.362925950570828)
--(axis cs:7020,0.37005742388059)
--(axis cs:7000,0.36036228576616)
--(axis cs:6980,0.359285450103463)
--(axis cs:6960,0.358117325951044)
--(axis cs:6940,0.350970067916219)
--(axis cs:6920,0.347960123174532)
--(axis cs:6900,0.350352062859674)
--(axis cs:6880,0.33397986974595)
--(axis cs:6860,0.331914826190931)
--(axis cs:6840,0.329815892644319)
--(axis cs:6820,0.329685460357223)
--(axis cs:6800,0.330889531825444)
--(axis cs:6780,0.326774261978983)
--(axis cs:6760,0.32588286174575)
--(axis cs:6740,0.324009211094661)
--(axis cs:6720,0.323744086785843)
--(axis cs:6700,0.319118756496534)
--(axis cs:6680,0.316841327419763)
--(axis cs:6660,0.31890061680643)
--(axis cs:6640,0.308097932589647)
--(axis cs:6620,0.303865763199677)
--(axis cs:6600,0.298733169405582)
--(axis cs:6580,0.29887251249854)
--(axis cs:6560,0.299395046511844)
--(axis cs:6540,0.295181288476774)
--(axis cs:6520,0.290805685852144)
--(axis cs:6500,0.289339123097187)
--(axis cs:6480,0.288123385909703)
--(axis cs:6460,0.289064884913062)
--(axis cs:6440,0.28887762632073)
--(axis cs:6420,0.288067759711123)
--(axis cs:6400,0.288365822941105)
--(axis cs:6380,0.29013694555988)
--(axis cs:6360,0.287975047145981)
--(axis cs:6340,0.288757311537012)
--(axis cs:6320,0.289415264289139)
--(axis cs:6300,0.289189668865215)
--(axis cs:6280,0.289705340906292)
--(axis cs:6260,0.287837578076158)
--(axis cs:6240,0.288019997018723)
--(axis cs:6220,0.290214086449739)
--(axis cs:6200,0.287991156368331)
--(axis cs:6180,0.289610553344509)
--(axis cs:6160,0.287528731264053)
--(axis cs:6140,0.286764381055106)
--(axis cs:6120,0.329635191355253)
--(axis cs:6100,0.329455415947564)
--(axis cs:6080,0.230094553195157)
--(axis cs:6060,0.129473439375927)
--(axis cs:6040,0.272459497511391)
--(axis cs:6020,0.327159292996611)
--(axis cs:6000,0.329259332815864)
--(axis cs:5980,0.330616786126493)
--(axis cs:5960,0.281199583194984)
--(axis cs:5940,0.26860504700416)
--(axis cs:5920,0.260557290968661)
--(axis cs:5900,0.256376409155151)
--(axis cs:5880,0.255578199819222)
--(axis cs:5860,0.253973343952799)
--(axis cs:5840,0.254542059183752)
--(axis cs:5820,0.254836536454898)
--(axis cs:5800,0.253612570944982)
--(axis cs:5780,0.254001009464402)
--(axis cs:5760,0.253408722018329)
--(axis cs:5740,0.252398336900647)
--(axis cs:5720,0.252538746171211)
--(axis cs:5700,0.252356214459434)
--(axis cs:5680,0.252575338160715)
--(axis cs:5660,0.252031325560907)
--(axis cs:5640,0.252133759392268)
--(axis cs:5620,0.251633142159387)
--(axis cs:5600,0.251412167762824)
--(axis cs:5580,0.251468340049407)
--(axis cs:5560,0.250734988421325)
--(axis cs:5540,0.250482819294655)
--(axis cs:5520,0.249480165493026)
--(axis cs:5500,0.247483635980379)
--(axis cs:5480,0.247703272400738)
--(axis cs:5460,0.247929779882492)
--(axis cs:5440,0.248178122728353)
--(axis cs:5420,0.247934580834449)
--(axis cs:5400,0.247400384041892)
--(axis cs:5380,0.247810987753192)
--(axis cs:5360,0.247688079036717)
--(axis cs:5340,0.247814393354782)
--(axis cs:5320,0.247752672055292)
--(axis cs:5300,0.247637673468195)
--(axis cs:5280,0.247549367511519)
--(axis cs:5260,0.247443444029988)
--(axis cs:5240,0.247681526739077)
--(axis cs:5220,0.247622688795591)
--(axis cs:5200,0.247585781294649)
--(axis cs:5180,0.247531839326251)
--(axis cs:5160,0.247421713233948)
--(axis cs:5140,0.24758175969554)
--(axis cs:5120,0.247387030407596)
--(axis cs:5100,0.248001936828871)
--(axis cs:5080,0.256505280268216)
--(axis cs:5060,0.287702435447151)
--(axis cs:5040,0.30223722022727)
--(axis cs:5020,0.326027930325195)
--(axis cs:5000,0.327034135486189)
--(axis cs:4980,0.324791540240387)
--(axis cs:4960,0.328209223908223)
--(axis cs:4940,0.322963235237164)
--(axis cs:4920,0.324163081227781)
--(axis cs:4900,0.325245948489057)
--(axis cs:4880,0.327505744284545)
--(axis cs:4860,0.326076516100122)
--(axis cs:4840,0.326139645083089)
--(axis cs:4820,0.327809246073806)
--(axis cs:4800,0.325144552147208)
--(axis cs:4780,0.325743567754243)
--(axis cs:4760,0.32406621003217)
--(axis cs:4740,0.325137666572632)
--(axis cs:4720,0.324457053164003)
--(axis cs:4700,0.32327539550294)
--(axis cs:4680,0.324625523236607)
--(axis cs:4660,0.326950365142799)
--(axis cs:4640,0.325535326765803)
--(axis cs:4620,0.324773275036679)
--(axis cs:4600,0.325650388187848)
--(axis cs:4580,0.322449525040754)
--(axis cs:4560,0.325897860619215)
--(axis cs:4540,0.322310075327312)
--(axis cs:4520,0.324588243232565)
--(axis cs:4500,0.327315665665572)
--(axis cs:4480,0.324626571837964)
--(axis cs:4460,0.330349157444509)
--(axis cs:4440,0.421759371250834)
--(axis cs:4420,0.417444228078018)
--(axis cs:4400,0.408384640215602)
--(axis cs:4380,0.39905182237356)
--(axis cs:4360,0.369078379555293)
--(axis cs:4340,0.362700257117512)
--(axis cs:4320,0.39464187990067)
--(axis cs:4300,0.410112564449011)
--(axis cs:4280,0.410520364738651)
--(axis cs:4260,0.39553934065786)
--(axis cs:4240,0.436760922707137)
--(axis cs:4220,0.440162809191803)
--(axis cs:4200,0.448779228392357)
--(axis cs:4180,0.471312744404804)
--(axis cs:4160,0.473587381773888)
--(axis cs:4140,0.494255864948696)
--(axis cs:4120,0.47469057523281)
--(axis cs:4100,0.477967824859472)
--(axis cs:4080,0.480040698451366)
--(axis cs:4060,0.490150546963659)
--(axis cs:4040,0.481089624736205)
--(axis cs:4020,0.48098940616448)
--(axis cs:4000,0.466751026802896)
--(axis cs:3980,0.449153940588269)
--(axis cs:3960,0.45617203231608)
--(axis cs:3940,0.458162643293848)
--(axis cs:3920,0.481877821807305)
--(axis cs:3900,0.482631017154777)
--(axis cs:3880,0.515587306787618)
--(axis cs:3860,0.523967503906566)
--(axis cs:3840,0.434840488671507)
--(axis cs:3820,0.40956706628216)
--(axis cs:3800,0.430725152789633)
--(axis cs:3780,0.467491547081665)
--(axis cs:3760,0.493101746296737)
--(axis cs:3740,0.507015963339361)
--(axis cs:3720,0.529384687072328)
--(axis cs:3700,0.511783191539943)
--(axis cs:3680,0.509341888815509)
--(axis cs:3660,0.528381964356276)
--(axis cs:3640,0.515608395903502)
--(axis cs:3620,0.473157223280878)
--(axis cs:3600,0.471688630466839)
--(axis cs:3580,0.480614581645267)
--(axis cs:3560,0.474843053734792)
--(axis cs:3540,0.507016091786032)
--(axis cs:3520,0.537165432823931)
--(axis cs:3500,0.530440008031838)
--(axis cs:3480,0.491716265142683)
--(axis cs:3460,0.437569631767612)
--(axis cs:3440,0.481632079968318)
--(axis cs:3420,0.470407967799587)
--(axis cs:3400,0.450966584388455)
--(axis cs:3380,0.429174878360013)
--(axis cs:3360,0.423218420999446)
--(axis cs:3340,0.43330349714039)
--(axis cs:3320,0.370378944585985)
--(axis cs:3300,0.362961325566752)
--(axis cs:3280,0.360176788346395)
--(axis cs:3260,0.358508682492024)
--(axis cs:3240,0.363262540167516)
--(axis cs:3220,0.366326049393263)
--(axis cs:3200,0.358668132504421)
--(axis cs:3180,0.358056841635116)
--(axis cs:3160,0.358026646975901)
--(axis cs:3140,0.348875991866959)
--(axis cs:3120,0.340086021382815)
--(axis cs:3100,0.324139678013192)
--(axis cs:3080,0.306372001686437)
--(axis cs:3060,0.271070704654147)
--(axis cs:3040,0.296693077645272)
--(axis cs:3020,0.359369259121243)
--(axis cs:3000,0.380113609064732)
--(axis cs:2980,0.406242901441323)
--(axis cs:2960,0.419281559243272)
--(axis cs:2940,0.428658222054772)
--(axis cs:2920,0.444041912515358)
--(axis cs:2900,0.46698759526085)
--(axis cs:2880,0.430299543276154)
--(axis cs:2860,0.410820153049237)
--(axis cs:2840,0.400042406307742)
--(axis cs:2820,0.40255315424621)
--(axis cs:2800,0.448515305422695)
--(axis cs:2780,0.444120997765152)
--(axis cs:2760,0.445516525825798)
--(axis cs:2740,0.439272124777163)
--(axis cs:2720,0.446052846856434)
--(axis cs:2700,0.449413214957071)
--(axis cs:2680,0.456603228610453)
--(axis cs:2660,0.447899955254173)
--(axis cs:2640,0.406625967098716)
--(axis cs:2620,0.423202548303232)
--(axis cs:2600,0.383133312741698)
--(axis cs:2580,0.412974031001029)
--(axis cs:2560,0.414648242932158)
--(axis cs:2540,0.400957930334458)
--(axis cs:2520,0.400257468930113)
--(axis cs:2500,0.392169038428997)
--(axis cs:2480,0.348620703973064)
--(axis cs:2460,0.337455152867329)
--(axis cs:2440,0.33133412546083)
--(axis cs:2420,0.371858064107522)
--(axis cs:2400,0.377464293738425)
--(axis cs:2380,0.385359372628408)
--(axis cs:2360,0.388762527045884)
--(axis cs:2340,0.382770342875852)
--(axis cs:2320,0.377462325958117)
--(axis cs:2300,0.247332581755839)
--(axis cs:2280,0.24738531747023)
--(axis cs:2260,0.247441407212235)
--(axis cs:2240,0.247473594972167)
--(axis cs:2220,0.247381050524042)
--(axis cs:2200,0.24736976283514)
--(axis cs:2180,0.247560628997601)
--(axis cs:2160,0.247404707595907)
--(axis cs:2140,0.247544041947461)
--(axis cs:2120,0.247330215189307)
--(axis cs:2100,0.24754582121176)
--(axis cs:2080,0.247405657163416)
--(axis cs:2060,0.247265091657748)
--(axis cs:2040,0.247367581183766)
--(axis cs:2020,0.247255635720152)
--(axis cs:2000,0.247361310877892)
--(axis cs:1980,0.247340575983069)
--(axis cs:1960,0.247189485212127)
--(axis cs:1940,0.247525664655806)
--(axis cs:1920,0.247478316651065)
--(axis cs:1900,0.247340157338128)
--(axis cs:1880,0.247434237076152)
--(axis cs:1860,0.247417463402273)
--(axis cs:1840,0.247562520207009)
--(axis cs:1820,0.247485945761655)
--(axis cs:1800,0.247437110513604)
--(axis cs:1780,0.247406237909881)
--(axis cs:1760,0.247261863019445)
--(axis cs:1740,0.247478242316794)
--(axis cs:1720,0.247458788666636)
--(axis cs:1700,0.247435365304096)
--(axis cs:1680,0.24750466213964)
--(axis cs:1660,0.24742473839435)
--(axis cs:1640,0.247500796859041)
--(axis cs:1620,0.247364549208335)
--(axis cs:1600,0.247410395736721)
--(axis cs:1580,0.247436748374661)
--(axis cs:1560,0.247553745257329)
--(axis cs:1540,0.247484341668943)
--(axis cs:1520,0.24757354270351)
--(axis cs:1500,0.247518613708143)
--(axis cs:1480,0.247422144241944)
--(axis cs:1460,0.247489635220593)
--(axis cs:1440,0.247463101537974)
--(axis cs:1420,0.247508836155024)
--(axis cs:1400,0.247390816632458)
--(axis cs:1380,0.24752194046769)
--(axis cs:1360,0.247509209754762)
--(axis cs:1340,0.247509359360002)
--(axis cs:1320,0.247431399558491)
--(axis cs:1300,0.247539372020555)
--(axis cs:1280,0.24755424976434)
--(axis cs:1260,0.24750961563683)
--(axis cs:1240,0.247451974242718)
--(axis cs:1220,0.247444659765566)
--(axis cs:1200,0.247260378811068)
--(axis cs:1180,0.247443171343494)
--(axis cs:1160,0.247392370598486)
--(axis cs:1140,0.247429712273852)
--(axis cs:1120,0.247388184094467)
--(axis cs:1100,0.247359410083627)
--(axis cs:1080,0.247454145243637)
--(axis cs:1060,0.24738750745069)
--(axis cs:1040,0.247412769576)
--(axis cs:1020,0.247424323297677)
--(axis cs:1000,0.247431050826035)
--(axis cs:980,0.247378615632179)
--(axis cs:960,0.247463688575389)
--(axis cs:940,0.24742152776888)
--(axis cs:920,0.247345737127315)
--(axis cs:900,0.247441801328504)
--(axis cs:880,0.247472987106301)
--(axis cs:860,0.24739890547895)
--(axis cs:840,0.247464487112038)
--(axis cs:820,0.247341856077338)
--(axis cs:800,0.247415094323692)
--(axis cs:780,0.247409085679804)
--(axis cs:760,0.247357451858585)
--(axis cs:740,0.24736856230009)
--(axis cs:720,0.24733099568811)
--(axis cs:700,0.247371400722633)
--(axis cs:680,0.247349482882724)
--(axis cs:660,0.247417408048922)
--(axis cs:640,0.247396595020323)
--(axis cs:620,0.247378306995522)
--(axis cs:600,0.247331492991347)
--(axis cs:580,0.247302064734914)
--(axis cs:560,0.247200755211745)
--(axis cs:540,0.247315514392258)
--(axis cs:520,0.247330437371989)
--(axis cs:500,0.247108153289107)
--(axis cs:480,0.247451380910766)
--(axis cs:460,0.247272155225651)
--(axis cs:440,0.247242295729982)
--(axis cs:420,0.247209075279729)
--(axis cs:400,0.247252465281652)
--(axis cs:380,0.247148725417044)
--(axis cs:360,0.247119955077044)
--(axis cs:340,0.247055603524918)
--(axis cs:320,0.246974936211646)
--(axis cs:300,0.24689760233186)
--(axis cs:280,0.247054523632743)
--(axis cs:260,0.246859909920944)
--(axis cs:240,0.246747157746137)
--(axis cs:220,0.24677124347808)
--(axis cs:200,0.24671642791663)
--(axis cs:180,0.251608417213132)
--(axis cs:160,0.260680038711626)
--(axis cs:140,0.250894477642444)
--(axis cs:120,0.250126766674506)
--(axis cs:100,0.248096600564352)
--(axis cs:80,0.245811854628847)
--(axis cs:60,0.242815107420965)
--(axis cs:40,0.235309015888146)
--(axis cs:20,0.213995501245649)
--(axis cs:0,-0.255533223866259)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,0)
--(axis cs:0,0.021048491257438)
--(axis cs:20,0.0693983705866545)
--(axis cs:40,0.0859668068526791)
--(axis cs:60,0.112146077106198)
--(axis cs:80,0.156197213098492)
--(axis cs:100,0.188990139947136)
--(axis cs:120,0.228589157358989)
--(axis cs:140,0.255569472898054)
--(axis cs:160,0.281955300297024)
--(axis cs:180,0.299179399313716)
--(axis cs:200,0.307264732367128)
--(axis cs:220,0.316378397771481)
--(axis cs:240,0.317680207355995)
--(axis cs:260,0.324353190231397)
--(axis cs:280,0.327159956330359)
--(axis cs:300,0.330153718970567)
--(axis cs:320,0.33431410298106)
--(axis cs:340,0.339175890636528)
--(axis cs:360,0.33963278942558)
--(axis cs:380,0.345247760061138)
--(axis cs:400,0.345605374185554)
--(axis cs:420,0.350025673049096)
--(axis cs:440,0.352143188436259)
--(axis cs:460,0.359581885533366)
--(axis cs:480,0.363123564534596)
--(axis cs:500,0.370252683399043)
--(axis cs:520,0.376308585242997)
--(axis cs:540,0.384439907089567)
--(axis cs:560,0.391784031917946)
--(axis cs:580,0.392968116988179)
--(axis cs:600,0.403212481349682)
--(axis cs:620,0.394384412938807)
--(axis cs:640,0.399959540005592)
--(axis cs:660,0.414328164043917)
--(axis cs:680,0.428795391035047)
--(axis cs:700,0.451663145911399)
--(axis cs:720,0.439123202607678)
--(axis cs:740,0.44906500868666)
--(axis cs:760,0.464852064744105)
--(axis cs:780,0.479319305583895)
--(axis cs:800,0.497136002753375)
--(axis cs:820,0.489063194772454)
--(axis cs:840,0.511260560680101)
--(axis cs:860,0.520418679049464)
--(axis cs:880,0.517286367225666)
--(axis cs:900,0.553973320976706)
--(axis cs:920,0.536937145978821)
--(axis cs:940,0.574563932682762)
--(axis cs:960,0.566528897490677)
--(axis cs:980,0.613882651094952)
--(axis cs:1000,0.599599473216833)
--(axis cs:1020,0.598934880791202)
--(axis cs:1040,0.622479229497065)
--(axis cs:1060,0.625915669542821)
--(axis cs:1080,0.627125019020728)
--(axis cs:1100,0.632171617985617)
--(axis cs:1120,0.616659924387902)
--(axis cs:1140,0.667028063370061)
--(axis cs:1160,0.673716744211733)
--(axis cs:1180,0.699245161942927)
--(axis cs:1200,0.704579415751106)
--(axis cs:1220,0.698470935861961)
--(axis cs:1240,0.712466832636794)
--(axis cs:1260,0.719315084348321)
--(axis cs:1280,0.70543793765792)
--(axis cs:1300,0.709921140279185)
--(axis cs:1320,0.708463007036956)
--(axis cs:1340,0.732899087237462)
--(axis cs:1360,0.765922783263892)
--(axis cs:1380,0.760632268857107)
--(axis cs:1400,0.776524523966933)
--(axis cs:1420,0.780811169032312)
--(axis cs:1440,0.752767712686862)
--(axis cs:1460,0.787237171708591)
--(axis cs:1480,0.75764957374017)
--(axis cs:1500,0.765577826841707)
--(axis cs:1520,0.777426597916877)
--(axis cs:1540,0.768034709224193)
--(axis cs:1560,0.792895869369795)
--(axis cs:1580,0.767656184548356)
--(axis cs:1600,0.775764774961973)
--(axis cs:1620,0.776317587551087)
--(axis cs:1640,0.787287950967848)
--(axis cs:1660,0.756695521017563)
--(axis cs:1680,0.808074800750858)
--(axis cs:1700,0.775696034016069)
--(axis cs:1720,0.776794731267017)
--(axis cs:1740,0.799294374398964)
--(axis cs:1760,0.791349399445152)
--(axis cs:1780,0.809260557562196)
--(axis cs:1800,0.798814422923464)
--(axis cs:1820,0.826435406685934)
--(axis cs:1840,0.815422883839879)
--(axis cs:1860,0.811035808563249)
--(axis cs:1880,0.828528624615172)
--(axis cs:1900,0.832789564223716)
--(axis cs:1920,0.823854935923204)
--(axis cs:1940,0.829618814076176)
--(axis cs:1960,0.831157305892931)
--(axis cs:1980,0.842733380616771)
--(axis cs:2000,0.873752911510692)
--(axis cs:2020,0.850368540403771)
--(axis cs:2040,0.837753995601599)
--(axis cs:2060,0.854236924607484)
--(axis cs:2080,0.842223894742141)
--(axis cs:2100,0.82164369830558)
--(axis cs:2120,0.848820961306794)
--(axis cs:2140,0.846711877198616)
--(axis cs:2160,0.848965054599857)
--(axis cs:2180,0.857704542384913)
--(axis cs:2200,0.856299880802691)
--(axis cs:2220,0.844378292334989)
--(axis cs:2240,0.857712940314723)
--(axis cs:2260,0.862519341167938)
--(axis cs:2280,0.856280706294837)
--(axis cs:2300,0.853602824106569)
--(axis cs:2320,0.855724939175072)
--(axis cs:2340,0.86912997187961)
--(axis cs:2360,0.881198815974403)
--(axis cs:2380,0.876883436125729)
--(axis cs:2400,0.853648042053133)
--(axis cs:2420,0.870947723919173)
--(axis cs:2440,0.894474449033662)
--(axis cs:2460,0.880075376634449)
--(axis cs:2480,0.870274410441615)
--(axis cs:2500,0.867781267186783)
--(axis cs:2520,0.892496896024367)
--(axis cs:2540,0.892401950135308)
--(axis cs:2560,0.920262843068277)
--(axis cs:2580,0.930973469715466)
--(axis cs:2600,0.906293966326437)
--(axis cs:2620,0.9248913049023)
--(axis cs:2640,0.886083156585284)
--(axis cs:2660,0.904263612748732)
--(axis cs:2680,0.909484574017253)
--(axis cs:2700,0.923092764463839)
--(axis cs:2720,0.916822123057882)
--(axis cs:2740,0.886358360053614)
--(axis cs:2760,0.880652486863485)
--(axis cs:2780,0.885532660767766)
--(axis cs:2800,0.877475664699729)
--(axis cs:2820,0.913115760523391)
--(axis cs:2840,0.901608285907556)
--(axis cs:2860,0.882201077128752)
--(axis cs:2880,0.894709140082609)
--(axis cs:2900,0.891590317515249)
--(axis cs:2920,0.892325953623719)
--(axis cs:2940,0.887872940168573)
--(axis cs:2960,0.915030290718901)
--(axis cs:2980,0.874024846313665)
--(axis cs:3000,0.886282434990874)
--(axis cs:3020,0.906071562248915)
--(axis cs:3040,0.865713319875424)
--(axis cs:3060,0.901765101371376)
--(axis cs:3080,0.859778338730819)
--(axis cs:3100,0.891460780352785)
--(axis cs:3120,0.931312851903429)
--(axis cs:3140,0.929986974414203)
--(axis cs:3160,0.919624429847768)
--(axis cs:3180,0.919200392758989)
--(axis cs:3200,0.91900149970567)
--(axis cs:3220,0.924696071600872)
--(axis cs:3240,0.917071947532843)
--(axis cs:3260,0.897231945915945)
--(axis cs:3280,0.900985711487693)
--(axis cs:3300,0.921472413843502)
--(axis cs:3320,0.901309190454122)
--(axis cs:3340,0.925942097735941)
--(axis cs:3360,0.88183191136714)
--(axis cs:3380,0.891699437643659)
--(axis cs:3400,0.913443389038543)
--(axis cs:3420,0.893251615880946)
--(axis cs:3440,0.905620011537994)
--(axis cs:3460,0.921199089119714)
--(axis cs:3480,0.899363225489068)
--(axis cs:3500,0.927730826973053)
--(axis cs:3520,0.952672222551618)
--(axis cs:3540,0.917660077221118)
--(axis cs:3560,0.910405698138254)
--(axis cs:3580,0.911435293342454)
--(axis cs:3600,0.88262517343456)
--(axis cs:3620,0.900943172539752)
--(axis cs:3640,0.93447634814478)
--(axis cs:3660,0.904885299087396)
--(axis cs:3680,0.913989958124378)
--(axis cs:3700,0.940095254746971)
--(axis cs:3720,0.959965884669424)
--(axis cs:3740,0.939263568629887)
--(axis cs:3760,0.954185624159016)
--(axis cs:3780,0.923207625404238)
--(axis cs:3800,0.929831754702012)
--(axis cs:3820,0.938640800020341)
--(axis cs:3840,0.920647569507443)
--(axis cs:3860,0.943897575170027)
--(axis cs:3880,0.920773544600314)
--(axis cs:3900,0.911593455676125)
--(axis cs:3920,0.941336096238423)
--(axis cs:3940,0.908439044541483)
--(axis cs:3960,0.929893909910528)
--(axis cs:3980,0.889747196769917)
--(axis cs:4000,0.950017384855632)
--(axis cs:4020,0.924380274142268)
--(axis cs:4040,0.931786033148155)
--(axis cs:4060,0.906002245489926)
--(axis cs:4080,0.90936416655285)
--(axis cs:4100,0.928042035464382)
--(axis cs:4120,0.91350446932875)
--(axis cs:4140,0.969378033926958)
--(axis cs:4160,0.943912622582419)
--(axis cs:4180,0.93780987848544)
--(axis cs:4200,0.932868238312175)
--(axis cs:4220,0.956767279806194)
--(axis cs:4240,0.950127305970639)
--(axis cs:4260,0.985305193265241)
--(axis cs:4280,0.968435797309808)
--(axis cs:4300,0.970419279564317)
--(axis cs:4320,0.941678451242694)
--(axis cs:4340,0.922487773564767)
--(axis cs:4360,0.926997699232108)
--(axis cs:4380,0.872661415491656)
--(axis cs:4400,0.903073618985052)
--(axis cs:4420,0.944374997006976)
--(axis cs:4440,0.922959981589062)
--(axis cs:4460,0.917022367401962)
--(axis cs:4480,0.907958678469789)
--(axis cs:4500,0.931985643750719)
--(axis cs:4520,0.932707576973331)
--(axis cs:4540,0.951620203717561)
--(axis cs:4560,0.958437317622349)
--(axis cs:4580,0.940496855650122)
--(axis cs:4600,0.930707192609402)
--(axis cs:4620,0.939970066873645)
--(axis cs:4640,0.955003446705059)
--(axis cs:4660,0.946139617963338)
--(axis cs:4680,0.943631968450956)
--(axis cs:4700,0.931256483536692)
--(axis cs:4720,0.961042692760517)
--(axis cs:4740,0.958301593027588)
--(axis cs:4760,0.920577040502957)
--(axis cs:4780,0.953693802035168)
--(axis cs:4800,0.897574045981541)
--(axis cs:4820,0.904365734414713)
--(axis cs:4840,0.933199851555512)
--(axis cs:4860,0.906096807134206)
--(axis cs:4880,0.969205778698861)
--(axis cs:4900,0.961713497184726)
--(axis cs:4920,0.948191472948881)
--(axis cs:4940,0.953817508705547)
--(axis cs:4960,0.958166769041625)
--(axis cs:4980,0.944574421361766)
--(axis cs:5000,0.924551952603118)
--(axis cs:5020,0.899943133387376)
--(axis cs:5040,0.907320578213931)
--(axis cs:5060,0.925015564688486)
--(axis cs:5080,0.940674261758324)
--(axis cs:5100,0.925406006213497)
--(axis cs:5120,0.932888041831911)
--(axis cs:5140,0.934978757366584)
--(axis cs:5160,0.966368746678827)
--(axis cs:5180,0.957994797349803)
--(axis cs:5200,0.963096328423253)
--(axis cs:5220,0.965126950557234)
--(axis cs:5240,0.940961039833704)
--(axis cs:5260,0.969631635475843)
--(axis cs:5280,0.95898920289703)
--(axis cs:5300,0.95195268329593)
--(axis cs:5320,0.958934120926007)
--(axis cs:5340,0.953643732765704)
--(axis cs:5360,0.922623465863279)
--(axis cs:5380,0.945436753457548)
--(axis cs:5400,0.928120031354753)
--(axis cs:5420,0.903937532893469)
--(axis cs:5440,0.961575651263582)
--(axis cs:5460,0.917457018126753)
--(axis cs:5480,0.896163493802283)
--(axis cs:5500,0.909403394581343)
--(axis cs:5520,0.888476875181334)
--(axis cs:5540,0.917484573609925)
--(axis cs:5560,0.934916447449004)
--(axis cs:5580,0.911335381036543)
--(axis cs:5600,0.89419592361101)
--(axis cs:5620,0.899665103658215)
--(axis cs:5640,0.921749407440378)
--(axis cs:5660,0.909730459835559)
--(axis cs:5680,0.938709451159653)
--(axis cs:5700,0.933688692193075)
--(axis cs:5720,0.929491285549249)
--(axis cs:5740,0.922373460287683)
--(axis cs:5760,0.948121563371925)
--(axis cs:5780,0.911739406692957)
--(axis cs:5800,0.88790607963841)
--(axis cs:5820,0.906472686499485)
--(axis cs:5840,0.934306645131743)
--(axis cs:5860,0.935432724271714)
--(axis cs:5880,0.966225628869741)
--(axis cs:5900,0.94194279283291)
--(axis cs:5920,0.959907747578291)
--(axis cs:5940,0.962622589259217)
--(axis cs:5960,0.93470555086114)
--(axis cs:5980,0.951449877363999)
--(axis cs:6000,0.96543274513684)
--(axis cs:6020,0.974416994549831)
--(axis cs:6040,0.959959724824795)
--(axis cs:6060,0.941589993224333)
--(axis cs:6080,0.949354917085368)
--(axis cs:6100,0.945897679940765)
--(axis cs:6120,0.97989251013276)
--(axis cs:6140,0.963681153695828)
--(axis cs:6160,0.93436988733281)
--(axis cs:6180,0.937209690357521)
--(axis cs:6200,0.908788986695893)
--(axis cs:6220,0.893804133733465)
--(axis cs:6240,0.922301070763673)
--(axis cs:6260,0.966873245493105)
--(axis cs:6280,0.918912731104642)
--(axis cs:6300,0.928265981724056)
--(axis cs:6320,0.970689929362261)
--(axis cs:6340,0.930685695709304)
--(axis cs:6360,0.950730235415573)
--(axis cs:6380,0.937594844790406)
--(axis cs:6400,0.946524521445826)
--(axis cs:6420,0.898491811662141)
--(axis cs:6440,0.911560378874233)
--(axis cs:6460,0.874484240538144)
--(axis cs:6480,0.915959022696148)
--(axis cs:6500,0.933392147634601)
--(axis cs:6520,0.916217689061707)
--(axis cs:6540,0.95832962485559)
--(axis cs:6560,0.953154208514625)
--(axis cs:6580,0.96533089282531)
--(axis cs:6600,0.937498288632026)
--(axis cs:6620,0.922283539895745)
--(axis cs:6640,0.919985627789934)
--(axis cs:6660,0.897603002582937)
--(axis cs:6680,0.908070992797403)
--(axis cs:6700,0.920862493097817)
--(axis cs:6720,0.92815555357918)
--(axis cs:6740,0.95647101052855)
--(axis cs:6760,0.945852041047559)
--(axis cs:6780,0.965706050268963)
--(axis cs:6800,0.949132246744672)
--(axis cs:6820,0.916372411576865)
--(axis cs:6840,0.917322669951432)
--(axis cs:6860,0.899206402632056)
--(axis cs:6880,0.893628100493985)
--(axis cs:6900,0.921144413349744)
--(axis cs:6920,0.918492655593212)
--(axis cs:6940,0.932929843645011)
--(axis cs:6960,0.884074909436959)
--(axis cs:6980,0.926147139186043)
--(axis cs:7000,0.890902268398982)
--(axis cs:7020,0.874285851428986)
--(axis cs:7040,0.881608808987805)
--(axis cs:7060,0.871773476778026)
--(axis cs:7080,0.902790940096001)
--(axis cs:7100,0.85316915975723)
--(axis cs:7120,0.880041610143843)
--(axis cs:7140,0.891222178966613)
--(axis cs:7160,0.860774640074538)
--(axis cs:7180,0.901539688208463)
--(axis cs:7200,0.888343090295711)
--(axis cs:7220,0.885205603817181)
--(axis cs:7240,0.904341219850088)
--(axis cs:7260,0.929869214326772)
--(axis cs:7280,0.907593375224016)
--(axis cs:7300,0.881225632389498)
--(axis cs:7320,0.931153012759657)
--(axis cs:7340,0.87896245402224)
--(axis cs:7360,0.918619033687841)
--(axis cs:7380,0.91602268247304)
--(axis cs:7400,0.934721095053289)
--(axis cs:7420,0.920106702703253)
--(axis cs:7440,0.942189051293652)
--(axis cs:7460,0.97089200716186)
--(axis cs:7480,0.973484288970794)
--(axis cs:7500,0.979466458790262)
--(axis cs:7520,0.976567779181947)
--(axis cs:7540,0.94949342185876)
--(axis cs:7560,0.974945347496124)
--(axis cs:7580,0.902530105970973)
--(axis cs:7600,0.920446766387517)
--(axis cs:7620,0.911822309029526)
--(axis cs:7640,0.901562974294681)
--(axis cs:7660,0.922131622988847)
--(axis cs:7680,0.908325536018584)
--(axis cs:7700,0.942589480302115)
--(axis cs:7720,0.913605277839211)
--(axis cs:7740,0.927128578395448)
--(axis cs:7760,0.934413520671014)
--(axis cs:7780,0.937267981747878)
--(axis cs:7800,0.945088946083672)
--(axis cs:7820,0.931198469492368)
--(axis cs:7840,0.917495366317609)
--(axis cs:7860,0.942664564403909)
--(axis cs:7880,0.951887235329669)
--(axis cs:7900,0.953837363295533)
--(axis cs:7920,0.920746916634719)
--(axis cs:7940,0.932097143864258)
--(axis cs:7960,0.910078742385222)
--(axis cs:7980,0.906122409327232)
--(axis cs:8000,0.926872316822393)
--(axis cs:8020,0.932142235540752)
--(axis cs:8040,0.963134623875694)
--(axis cs:8060,0.919179480663686)
--(axis cs:8080,0.913836755365398)
--(axis cs:8100,0.935048624011253)
--(axis cs:8120,0.95837252952753)
--(axis cs:8140,0.934390260643814)
--(axis cs:8160,0.936813250791051)
--(axis cs:8180,0.962061215176108)
--(axis cs:8200,0.945419946351351)
--(axis cs:8220,0.946161687468777)
--(axis cs:8240,0.944692700002969)
--(axis cs:8260,0.965404226257583)
--(axis cs:8280,0.982629272602673)
--(axis cs:8300,0.960012254563226)
--(axis cs:8320,0.949772583169415)
--(axis cs:8340,0.954340515075502)
--(axis cs:8360,0.918197563476035)
--(axis cs:8380,0.931384201061592)
--(axis cs:8400,0.970862378522537)
--(axis cs:8420,0.942277173003523)
--(axis cs:8440,0.936138629555375)
--(axis cs:8460,0.963176635663937)
--(axis cs:8480,0.959982753280299)
--(axis cs:8500,0.919160061457766)
--(axis cs:8520,0.940828952169807)
--(axis cs:8540,0.905010396776855)
--(axis cs:8560,0.917195808962836)
--(axis cs:8580,0.93015463029076)
--(axis cs:8600,0.971566547106839)
--(axis cs:8620,0.905892879033859)
--(axis cs:8640,0.949602337645482)
--(axis cs:8660,0.963089467347469)
--(axis cs:8680,0.992743446046097)
--(axis cs:8700,0.961292157859287)
--(axis cs:8720,0.956987002338594)
--(axis cs:8740,0.917318607499411)
--(axis cs:8760,0.914247824596254)
--(axis cs:8780,0.928600889150895)
--(axis cs:8800,0.916055222661061)
--(axis cs:8820,0.935446653484799)
--(axis cs:8840,0.918056507115255)
--(axis cs:8860,0.893650469667707)
--(axis cs:8880,0.882902328721788)
--(axis cs:8900,0.914697451279461)
--(axis cs:8920,0.972366855808317)
--(axis cs:8940,0.917756165090387)
--(axis cs:8960,0.912766023538165)
--(axis cs:8980,0.923217057367428)
--(axis cs:9000,0.9575144462005)
--(axis cs:9020,0.930180046449001)
--(axis cs:9040,0.920057614914109)
--(axis cs:9060,0.942086913775375)
--(axis cs:9080,0.976689255006103)
--(axis cs:9100,0.930462700089467)
--(axis cs:9120,0.942904030289749)
--(axis cs:9140,0.935381736612494)
--(axis cs:9160,0.93653103124352)
--(axis cs:9180,0.970937114485476)
--(axis cs:9200,0.963637484384934)
--(axis cs:9220,0.96148471210002)
--(axis cs:9240,0.987419276481403)
--(axis cs:9260,0.951813233597747)
--(axis cs:9280,0.964892731581533)
--(axis cs:9300,0.955631669052488)
--(axis cs:9320,0.960016941385479)
--(axis cs:9340,0.942746182511269)
--(axis cs:9360,0.942688175141874)
--(axis cs:9380,0.92009327440087)
--(axis cs:9400,0.920573131192365)
--(axis cs:9420,0.928881212030011)
--(axis cs:9440,0.937468426453661)
--(axis cs:9460,0.913326449965244)
--(axis cs:9480,0.937105907127276)
--(axis cs:9500,0.911200410811113)
--(axis cs:9520,0.93873519999618)
--(axis cs:9540,0.927487081510603)
--(axis cs:9560,0.890561606942999)
--(axis cs:9580,0.926924387083554)
--(axis cs:9600,0.940963477751265)
--(axis cs:9620,0.938400998873097)
--(axis cs:9640,0.936341624175245)
--(axis cs:9660,0.954629628841773)
--(axis cs:9680,0.961049758432717)
--(axis cs:9700,0.887330863313861)
--(axis cs:9720,0.905549883519066)
--(axis cs:9740,0.920254732391421)
--(axis cs:9760,0.926058432653736)
--(axis cs:9780,0.952226386249708)
--(axis cs:9800,0.98906813102128)
--(axis cs:9820,0.964986735147749)
--(axis cs:9840,0.967748288128967)
--(axis cs:9860,0.970953240854292)
--(axis cs:9880,0.97822983541541)
--(axis cs:9900,0.980535889739462)
--(axis cs:9920,0.994133368200969)
--(axis cs:9940,0.998308332180094)
--(axis cs:9960,1)
--(axis cs:9980,0.997583842489634)
--(axis cs:10000,0.927128578395448)
--(axis cs:10000,0.863840750003176)
--(axis cs:10000,0.863840750003176)
--(axis cs:9980,0.793739220406777)
--(axis cs:9960,0.788464788525858)
--(axis cs:9940,0.828481849420106)
--(axis cs:9920,0.817263718333875)
--(axis cs:9900,0.834665109757572)
--(axis cs:9880,0.845424694202746)
--(axis cs:9860,0.888379464940246)
--(axis cs:9840,0.872217848544926)
--(axis cs:9820,0.888892738063277)
--(axis cs:9800,0.881755134712363)
--(axis cs:9780,0.870214907478376)
--(axis cs:9760,0.855212166928451)
--(axis cs:9740,0.868290563903966)
--(axis cs:9720,0.88492323117534)
--(axis cs:9700,0.841652532859583)
--(axis cs:9680,0.876003915342569)
--(axis cs:9660,0.868118259326204)
--(axis cs:9640,0.873600239535328)
--(axis cs:9620,0.822625222204134)
--(axis cs:9600,0.854326141466396)
--(axis cs:9580,0.837468764056717)
--(axis cs:9560,0.845115524025835)
--(axis cs:9540,0.855229941629613)
--(axis cs:9520,0.871958548304958)
--(axis cs:9500,0.849230316174604)
--(axis cs:9480,0.855301405056958)
--(axis cs:9460,0.860728408172976)
--(axis cs:9440,0.864450821135099)
--(axis cs:9420,0.848639037129505)
--(axis cs:9400,0.834294259686847)
--(axis cs:9380,0.838061213669249)
--(axis cs:9360,0.818520474350126)
--(axis cs:9340,0.818913177205935)
--(axis cs:9320,0.803350178165193)
--(axis cs:9300,0.845879112710212)
--(axis cs:9280,0.822685114082424)
--(axis cs:9260,0.838647601060966)
--(axis cs:9240,0.749674903576636)
--(axis cs:9220,0.747911731274308)
--(axis cs:9200,0.734531720626835)
--(axis cs:9180,0.741373986745443)
--(axis cs:9160,0.767016873690374)
--(axis cs:9140,0.806471232363368)
--(axis cs:9120,0.82451442333605)
--(axis cs:9100,0.805128342496115)
--(axis cs:9080,0.84307261750671)
--(axis cs:9060,0.834348659204428)
--(axis cs:9040,0.848895049817575)
--(axis cs:9020,0.857771922057773)
--(axis cs:9000,0.873194069852225)
--(axis cs:8980,0.852106822154826)
--(axis cs:8960,0.851910229691586)
--(axis cs:8940,0.820561482217601)
--(axis cs:8920,0.839658992096214)
--(axis cs:8900,0.806706708662055)
--(axis cs:8880,0.817736980372677)
--(axis cs:8860,0.821002820913489)
--(axis cs:8840,0.797812026443248)
--(axis cs:8820,0.819660419377923)
--(axis cs:8800,0.826559904305055)
--(axis cs:8780,0.819711230720673)
--(axis cs:8760,0.847516053671805)
--(axis cs:8740,0.862788924149246)
--(axis cs:8720,0.868662908427825)
--(axis cs:8700,0.783966345850751)
--(axis cs:8680,0.761969674090276)
--(axis cs:8660,0.778263353028629)
--(axis cs:8640,0.741441790667789)
--(axis cs:8620,0.779074490475012)
--(axis cs:8600,0.779363767645776)
--(axis cs:8580,0.820207336598008)
--(axis cs:8560,0.776686830932028)
--(axis cs:8540,0.795743113389162)
--(axis cs:8520,0.755789182152351)
--(axis cs:8500,0.787171067333907)
--(axis cs:8480,0.773041189909511)
--(axis cs:8460,0.847103931271568)
--(axis cs:8440,0.849056568829877)
--(axis cs:8420,0.837963531488889)
--(axis cs:8400,0.849915663452123)
--(axis cs:8380,0.884959381728162)
--(axis cs:8360,0.885162610770672)
--(axis cs:8340,0.914918885953343)
--(axis cs:8320,0.889963713606902)
--(axis cs:8300,0.93268119527539)
--(axis cs:8280,0.951610693027778)
--(axis cs:8260,0.933858902935349)
--(axis cs:8240,0.913525238099622)
--(axis cs:8220,0.879932409647142)
--(axis cs:8200,0.895973739134833)
--(axis cs:8180,0.908076415839897)
--(axis cs:8160,0.886486350610391)
--(axis cs:8140,0.856597449932243)
--(axis cs:8120,0.8626349037415)
--(axis cs:8100,0.860082180350986)
--(axis cs:8080,0.878182336504266)
--(axis cs:8060,0.877303983613556)
--(axis cs:8040,0.90882193316639)
--(axis cs:8020,0.903609070060405)
--(axis cs:8000,0.900478641724853)
--(axis cs:7980,0.847808014066411)
--(axis cs:7960,0.878840481036966)
--(axis cs:7940,0.873342553881666)
--(axis cs:7920,0.870808925849534)
--(axis cs:7900,0.892608832201366)
--(axis cs:7880,0.902642714016439)
--(axis cs:7860,0.869167764857559)
--(axis cs:7840,0.902345393588996)
--(axis cs:7820,0.863891122564843)
--(axis cs:7800,0.871643161793453)
--(axis cs:7780,0.884164369554181)
--(axis cs:7760,0.912570736437605)
--(axis cs:7740,0.863840750003176)
--(axis cs:7720,0.871663144730263)
--(axis cs:7700,0.838513539193619)
--(axis cs:7680,0.857950927456208)
--(axis cs:7660,0.822396715551022)
--(axis cs:7640,0.840737180767625)
--(axis cs:7620,0.837357738350816)
--(axis cs:7600,0.855502899407131)
--(axis cs:7580,0.869074336458522)
--(axis cs:7560,0.861103820346338)
--(axis cs:7540,0.860901060572718)
--(axis cs:7520,0.862699729555769)
--(axis cs:7500,0.881807729839221)
--(axis cs:7480,0.864056645588679)
--(axis cs:7460,0.822103967850195)
--(axis cs:7440,0.828181205489375)
--(axis cs:7420,0.849354325687755)
--(axis cs:7400,0.839552786448486)
--(axis cs:7380,0.858389029055465)
--(axis cs:7360,0.848646284932702)
--(axis cs:7340,0.868171102045467)
--(axis cs:7320,0.864009328145168)
--(axis cs:7300,0.814040578125237)
--(axis cs:7280,0.837479864297992)
--(axis cs:7260,0.839431686783985)
--(axis cs:7240,0.824396518866764)
--(axis cs:7220,0.825546261169911)
--(axis cs:7200,0.847069052696362)
--(axis cs:7180,0.851364752127623)
--(axis cs:7160,0.826275645660354)
--(axis cs:7140,0.831792115253279)
--(axis cs:7120,0.82841300759893)
--(axis cs:7100,0.815692458881914)
--(axis cs:7080,0.840369830838735)
--(axis cs:7060,0.813254646619673)
--(axis cs:7040,0.786978156917837)
--(axis cs:7020,0.847634410766899)
--(axis cs:7000,0.830687810044301)
--(axis cs:6980,0.828722225286295)
--(axis cs:6960,0.839546500040677)
--(axis cs:6940,0.86441015888308)
--(axis cs:6920,0.845568055877995)
--(axis cs:6900,0.819997277097529)
--(axis cs:6880,0.815507385016988)
--(axis cs:6860,0.813286280178076)
--(axis cs:6840,0.839143783660257)
--(axis cs:6820,0.815713240338331)
--(axis cs:6800,0.852495560222724)
--(axis cs:6780,0.822326174309412)
--(axis cs:6760,0.84279883663749)
--(axis cs:6740,0.825744360467471)
--(axis cs:6720,0.848890375558252)
--(axis cs:6700,0.84190760343037)
--(axis cs:6680,0.794335785767882)
--(axis cs:6660,0.839799099323753)
--(axis cs:6640,0.831333924660016)
--(axis cs:6620,0.801189212428202)
--(axis cs:6600,0.822690822463824)
--(axis cs:6580,0.8538294176104)
--(axis cs:6560,0.796244866467249)
--(axis cs:6540,0.854197499625954)
--(axis cs:6520,0.874081223740207)
--(axis cs:6500,0.848916224214247)
--(axis cs:6480,0.829020133386432)
--(axis cs:6460,0.831558184552112)
--(axis cs:6440,0.856999626124365)
--(axis cs:6420,0.874398036903563)
--(axis cs:6400,0.830221206369326)
--(axis cs:6380,0.891135894985241)
--(axis cs:6360,0.895972323831711)
--(axis cs:6340,0.885606395939257)
--(axis cs:6320,0.872538800065889)
--(axis cs:6300,0.896891086573205)
--(axis cs:6280,0.903006672175657)
--(axis cs:6260,0.890796960292544)
--(axis cs:6240,0.886756728079683)
--(axis cs:6220,0.859292564298624)
--(axis cs:6200,0.889103135933658)
--(axis cs:6180,0.88794674736871)
--(axis cs:6160,0.856910799311629)
--(axis cs:6140,0.868831477197553)
--(axis cs:6120,0.901264008792286)
--(axis cs:6100,0.905965114215357)
--(axis cs:6080,0.869228637683089)
--(axis cs:6060,0.889453128943926)
--(axis cs:6040,0.899352001988509)
--(axis cs:6020,0.914270083151498)
--(axis cs:6000,0.862520843347036)
--(axis cs:5980,0.90257849861805)
--(axis cs:5960,0.887809147980614)
--(axis cs:5940,0.903804685537591)
--(axis cs:5920,0.881139735140111)
--(axis cs:5900,0.900746973085349)
--(axis cs:5880,0.89409004591339)
--(axis cs:5860,0.867763171019168)
--(axis cs:5840,0.842076708158591)
--(axis cs:5820,0.818860693683752)
--(axis cs:5800,0.84605287549677)
--(axis cs:5780,0.855109880531036)
--(axis cs:5760,0.871693822653947)
--(axis cs:5740,0.894448090344291)
--(axis cs:5720,0.846901928676043)
--(axis cs:5700,0.878492254208532)
--(axis cs:5680,0.844416004355185)
--(axis cs:5660,0.844495863146044)
--(axis cs:5640,0.869133765239367)
--(axis cs:5620,0.885031069982332)
--(axis cs:5600,0.862462518287956)
--(axis cs:5580,0.879269385934513)
--(axis cs:5560,0.881760165482433)
--(axis cs:5540,0.878577289627564)
--(axis cs:5520,0.862081178319838)
--(axis cs:5500,0.876274697888351)
--(axis cs:5480,0.848136729821345)
--(axis cs:5460,0.879252501887241)
--(axis cs:5440,0.89745488558542)
--(axis cs:5420,0.875805631559622)
--(axis cs:5400,0.858251989925087)
--(axis cs:5380,0.844839775316328)
--(axis cs:5360,0.896882155914131)
--(axis cs:5340,0.917796676890342)
--(axis cs:5320,0.863151698109049)
--(axis cs:5300,0.856885192367239)
--(axis cs:5280,0.842259522286363)
--(axis cs:5260,0.85103020645004)
--(axis cs:5240,0.879708315048432)
--(axis cs:5220,0.856618541452888)
--(axis cs:5200,0.874428270399098)
--(axis cs:5180,0.852745422717619)
--(axis cs:5160,0.921281741658977)
--(axis cs:5140,0.874301602363614)
--(axis cs:5120,0.883496724725485)
--(axis cs:5100,0.882224473235018)
--(axis cs:5080,0.88453994164328)
--(axis cs:5060,0.907848595787615)
--(axis cs:5040,0.864073424750995)
--(axis cs:5020,0.859498872382803)
--(axis cs:5000,0.877103646260119)
--(axis cs:4980,0.916846292464078)
--(axis cs:4960,0.923585042848541)
--(axis cs:4940,0.897667807984406)
--(axis cs:4920,0.862903054845272)
--(axis cs:4900,0.866394865825515)
--(axis cs:4880,0.872840066642702)
--(axis cs:4860,0.865210263919519)
--(axis cs:4840,0.854003654494872)
--(axis cs:4820,0.875959365168944)
--(axis cs:4800,0.83112884788457)
--(axis cs:4780,0.852780396576835)
--(axis cs:4760,0.865581281839783)
--(axis cs:4740,0.918354461528136)
--(axis cs:4720,0.886879571472625)
--(axis cs:4700,0.868202942470609)
--(axis cs:4680,0.901958904751264)
--(axis cs:4660,0.910759794914785)
--(axis cs:4640,0.881957777985476)
--(axis cs:4620,0.909733772066222)
--(axis cs:4600,0.894385923681695)
--(axis cs:4580,0.902851558543128)
--(axis cs:4560,0.923238760076823)
--(axis cs:4540,0.92410585341756)
--(axis cs:4520,0.91719788985939)
--(axis cs:4500,0.89720896887984)
--(axis cs:4480,0.881561487389828)
--(axis cs:4460,0.86235773061009)
--(axis cs:4440,0.858505023558486)
--(axis cs:4420,0.879258269725787)
--(axis cs:4400,0.865304713285504)
--(axis cs:4380,0.840755135694458)
--(axis cs:4360,0.898900124633347)
--(axis cs:4340,0.894541299624694)
--(axis cs:4320,0.921694583787786)
--(axis cs:4300,0.890616905573975)
--(axis cs:4280,0.871198424027107)
--(axis cs:4260,0.905422269035351)
--(axis cs:4240,0.90889760429524)
--(axis cs:4220,0.872913107685208)
--(axis cs:4200,0.900878030266016)
--(axis cs:4180,0.911211730931792)
--(axis cs:4160,0.901879646786503)
--(axis cs:4140,0.922343063728684)
--(axis cs:4120,0.866600557569279)
--(axis cs:4100,0.894355491704165)
--(axis cs:4080,0.831301586307521)
--(axis cs:4060,0.889591814134433)
--(axis cs:4040,0.904438210707699)
--(axis cs:4020,0.907475267359642)
--(axis cs:4000,0.904722792342373)
--(axis cs:3980,0.84899862940229)
--(axis cs:3960,0.882574690113205)
--(axis cs:3940,0.880084054188503)
--(axis cs:3920,0.858107641051634)
--(axis cs:3900,0.837401300684505)
--(axis cs:3880,0.869496683448205)
--(axis cs:3860,0.897658388411386)
--(axis cs:3840,0.90976991133363)
--(axis cs:3820,0.912480327796553)
--(axis cs:3800,0.88936496971925)
--(axis cs:3780,0.875156205989775)
--(axis cs:3760,0.901244050125306)
--(axis cs:3740,0.907636197028684)
--(axis cs:3720,0.916845261872847)
--(axis cs:3700,0.900653029633536)
--(axis cs:3680,0.881754230175819)
--(axis cs:3660,0.89477335634607)
--(axis cs:3640,0.882819153499543)
--(axis cs:3620,0.863210417769199)
--(axis cs:3600,0.856245457854709)
--(axis cs:3580,0.865260927855397)
--(axis cs:3560,0.880304705119672)
--(axis cs:3540,0.869907538863434)
--(axis cs:3520,0.889131765689282)
--(axis cs:3500,0.870743395483534)
--(axis cs:3480,0.871190365515302)
--(axis cs:3460,0.838147076692028)
--(axis cs:3440,0.834228660488772)
--(axis cs:3420,0.852858405129734)
--(axis cs:3400,0.846858963731307)
--(axis cs:3380,0.855408131046625)
--(axis cs:3360,0.841309023828631)
--(axis cs:3340,0.856225886903094)
--(axis cs:3320,0.846385822468849)
--(axis cs:3300,0.836703353518444)
--(axis cs:3280,0.83961694726492)
--(axis cs:3260,0.861524033672477)
--(axis cs:3240,0.841911684081742)
--(axis cs:3220,0.83684162692815)
--(axis cs:3200,0.87871327690455)
--(axis cs:3180,0.799030321049744)
--(axis cs:3160,0.840129976310438)
--(axis cs:3140,0.839702623986765)
--(axis cs:3120,0.873663087645338)
--(axis cs:3100,0.834377257304604)
--(axis cs:3080,0.834672117836297)
--(axis cs:3060,0.826596825391256)
--(axis cs:3040,0.817704141839359)
--(axis cs:3020,0.876631256340695)
--(axis cs:3000,0.840681439847384)
--(axis cs:2980,0.838969972967421)
--(axis cs:2960,0.84757629731192)
--(axis cs:2940,0.841190420471949)
--(axis cs:2920,0.850987856140479)
--(axis cs:2900,0.848277467860562)
--(axis cs:2880,0.860678139699134)
--(axis cs:2860,0.846395442572583)
--(axis cs:2840,0.836759091495955)
--(axis cs:2820,0.829813861826301)
--(axis cs:2800,0.843594145032894)
--(axis cs:2780,0.834585967782959)
--(axis cs:2760,0.833165537992035)
--(axis cs:2740,0.825967707243881)
--(axis cs:2720,0.835235833626199)
--(axis cs:2700,0.840768636462848)
--(axis cs:2680,0.853395590328183)
--(axis cs:2660,0.862332117699556)
--(axis cs:2640,0.830480212104814)
--(axis cs:2620,0.845060563997118)
--(axis cs:2600,0.881342751329455)
--(axis cs:2580,0.894676341614045)
--(axis cs:2560,0.863843733185957)
--(axis cs:2540,0.863372383862496)
--(axis cs:2520,0.843333443602766)
--(axis cs:2500,0.843014943296498)
--(axis cs:2480,0.856318844195303)
--(axis cs:2460,0.863174334986355)
--(axis cs:2440,0.85396631302932)
--(axis cs:2420,0.822849554603523)
--(axis cs:2400,0.845347525460051)
--(axis cs:2380,0.842607306668071)
--(axis cs:2360,0.837026830858217)
--(axis cs:2340,0.849913593802351)
--(axis cs:2320,0.837909071432574)
--(axis cs:2300,0.826067662989322)
--(axis cs:2280,0.811756348414564)
--(axis cs:2260,0.810117234919155)
--(axis cs:2240,0.823492650781077)
--(axis cs:2220,0.797822601680455)
--(axis cs:2200,0.806868086221219)
--(axis cs:2180,0.808242241520598)
--(axis cs:2160,0.802039487198563)
--(axis cs:2140,0.81608243158595)
--(axis cs:2120,0.820434095346082)
--(axis cs:2100,0.790164975548987)
--(axis cs:2080,0.809682850393436)
--(axis cs:2060,0.826148839856482)
--(axis cs:2040,0.811297240768443)
--(axis cs:2020,0.830129495588505)
--(axis cs:2000,0.785483045429591)
--(axis cs:1980,0.831179520141233)
--(axis cs:1960,0.819591335155544)
--(axis cs:1940,0.78441652085054)
--(axis cs:1920,0.808111040049652)
--(axis cs:1900,0.802730901674331)
--(axis cs:1880,0.79210912734653)
--(axis cs:1860,0.749932520298724)
--(axis cs:1840,0.768176735565182)
--(axis cs:1820,0.766267417892221)
--(axis cs:1800,0.76892048355001)
--(axis cs:1780,0.75910992733482)
--(axis cs:1760,0.786123939100941)
--(axis cs:1740,0.750173086036874)
--(axis cs:1720,0.752029071990374)
--(axis cs:1700,0.742673945486489)
--(axis cs:1680,0.716056463933375)
--(axis cs:1660,0.721241585775571)
--(axis cs:1640,0.672949370448271)
--(axis cs:1620,0.722650021321156)
--(axis cs:1600,0.694092854694953)
--(axis cs:1580,0.726134991349029)
--(axis cs:1560,0.711640267928789)
--(axis cs:1540,0.71455593629534)
--(axis cs:1520,0.718170240930363)
--(axis cs:1500,0.727972953010335)
--(axis cs:1480,0.737447769686771)
--(axis cs:1460,0.752016273717163)
--(axis cs:1440,0.708436163305396)
--(axis cs:1420,0.688181368011673)
--(axis cs:1400,0.689072200704732)
--(axis cs:1380,0.705448507358365)
--(axis cs:1360,0.684738786413403)
--(axis cs:1340,0.707408801788622)
--(axis cs:1320,0.667563003302218)
--(axis cs:1300,0.653379438063168)
--(axis cs:1280,0.66633732208162)
--(axis cs:1260,0.683406788466573)
--(axis cs:1240,0.673169118461867)
--(axis cs:1220,0.641397619209228)
--(axis cs:1200,0.624884165362911)
--(axis cs:1180,0.605040603939426)
--(axis cs:1160,0.611251348076394)
--(axis cs:1140,0.602098541722496)
--(axis cs:1120,0.60579256809806)
--(axis cs:1100,0.577937749959211)
--(axis cs:1080,0.574751576999405)
--(axis cs:1060,0.561657521577735)
--(axis cs:1040,0.577766437382655)
--(axis cs:1020,0.583200030646477)
--(axis cs:1000,0.583884305618181)
--(axis cs:980,0.556743901652805)
--(axis cs:960,0.545859445801144)
--(axis cs:940,0.522995906667999)
--(axis cs:920,0.506271534123865)
--(axis cs:900,0.517482146049176)
--(axis cs:880,0.486916273721792)
--(axis cs:860,0.493450875400739)
--(axis cs:840,0.460196870744833)
--(axis cs:820,0.472586741692867)
--(axis cs:800,0.463346678518675)
--(axis cs:780,0.43129678248646)
--(axis cs:760,0.437987488259816)
--(axis cs:740,0.42172171563999)
--(axis cs:720,0.419165071071758)
--(axis cs:700,0.424487830950054)
--(axis cs:680,0.405009851104059)
--(axis cs:660,0.410397852700345)
--(axis cs:640,0.394297380999733)
--(axis cs:620,0.382377159694135)
--(axis cs:600,0.394810244621078)
--(axis cs:580,0.38733607266405)
--(axis cs:560,0.377501795070458)
--(axis cs:540,0.375797813170615)
--(axis cs:520,0.371992352381971)
--(axis cs:500,0.363103043768354)
--(axis cs:480,0.360664445549551)
--(axis cs:460,0.353409319814676)
--(axis cs:440,0.349836944421677)
--(axis cs:420,0.344529204305511)
--(axis cs:400,0.341274270457015)
--(axis cs:380,0.338617656430233)
--(axis cs:360,0.334913654349602)
--(axis cs:340,0.334521975985392)
--(axis cs:320,0.328241725607553)
--(axis cs:300,0.325938610034541)
--(axis cs:280,0.320926719466923)
--(axis cs:260,0.31397790529816)
--(axis cs:240,0.312951656260608)
--(axis cs:220,0.303546132580011)
--(axis cs:200,0.304255539186589)
--(axis cs:180,0.288800663865779)
--(axis cs:160,0.269514759535898)
--(axis cs:140,0.241661976344416)
--(axis cs:120,0.20518473760624)
--(axis cs:100,0.182142128820102)
--(axis cs:80,0.141777406449316)
--(axis cs:60,0.100128824491923)
--(axis cs:40,0.0816662420953526)
--(axis cs:20,0.0496252001383885)
--(axis cs:0,0)
--cycle;

\addplot [thick, red]
table {%
0 -0.108926678677823
20 0.238405419708667
40 0.256898553330136
60 0.280448530915197
80 0.287796009819717
100 0.297741386023177
120 0.306352733923828
140 0.305549145008108
160 0.313553951967058
180 0.322920538672164
200 0.321992094390039
220 0.323992230636791
240 0.326260120950668
260 0.328147658968104
280 0.329854405359954
300 0.341195688215213
320 0.345768826288536
340 0.347812690362692
360 0.345014793736382
380 0.352332809550142
400 0.364860361766785
420 0.368270151030294
440 0.363990638414818
460 0.369084105317742
480 0.367534982512387
500 0.360921378492115
520 0.363205756942408
540 0.358819777022362
560 0.353167162466931
580 0.348292041474141
600 0.363263726476116
620 0.370905909935134
640 0.375841904646985
660 0.35746984604128
680 0.354373146603223
700 0.382074023909838
720 0.354933011277531
740 0.366108746878554
760 0.349292565692228
780 0.364139841845466
800 0.374094955197851
820 0.362742442154565
840 0.362378899766198
860 0.361127619075085
880 0.362466003244533
900 0.36804740265946
920 0.376677830071702
940 0.375458401280685
960 0.38025026070837
980 0.368696375686267
1000 0.381980179459812
1020 0.365448863143491
1040 0.378985210490731
1060 0.379264919298256
1080 0.369436108964533
1100 0.342099565668167
1120 0.31761261108278
1140 0.322136387620659
1160 0.320448177314567
1180 0.319125620266025
1200 0.281387154618291
1220 0.281330682263811
1240 0.280567334500299
1260 0.284134608772049
1280 0.289338850584274
1300 0.289554582043885
1320 0.312549312214265
1340 0.315136121811802
1360 0.312231166328127
1380 0.356293599166153
1400 0.356592798125336
1420 0.35387885632098
1440 0.354476437603193
1460 0.356605978800579
1480 0.357058008049326
1500 0.356505095157709
1520 0.355880328362168
1540 0.357680817295801
1560 0.358007037042508
1580 0.359891401938015
1600 0.359517236716356
1620 0.359670693001436
1640 0.359283206212069
1660 0.362485666367333
1680 0.363124335322155
1700 0.362622074067878
1720 0.364219875009618
1740 0.365106880602487
1760 0.339762880648062
1780 0.333559971582882
1800 0.334180924631873
1820 0.333176491626438
1840 0.335352257812035
1860 0.339923151296198
1880 0.345795430811222
1900 0.343138318078387
1920 0.30663756464233
1940 0.31193759533046
1960 0.247402187037323
1980 0.247573796298569
2000 0.307924609173312
2020 0.309019715703531
2040 0.310408436058428
2060 0.311777852034167
2080 0.314232193106212
2100 0.316325210394923
2120 0.316858279073032
2140 0.31684073686996
2160 0.316949535051633
2180 0.318410686141343
2200 0.321477715037668
2220 0.32406543198148
2240 0.324507035578843
2260 0.325368674283665
2280 0.326105545230653
2300 0.414466626865893
2320 0.460414628615338
2340 0.45254663786048
2360 0.455435534793377
2380 0.497335465446575
2400 0.467554674855344
2420 0.417523627322374
2440 0.390866852565301
2460 0.39411091626527
2480 0.402500471047921
2500 0.443214205438145
2520 0.454395197142951
2540 0.483525890867082
2560 0.492647116933363
2580 0.472686118311143
2600 0.461012926825076
2620 0.486793465121474
2640 0.478979570512965
2660 0.518787519738156
2680 0.526479476247232
2700 0.522581496435452
2720 0.513211349349944
2740 0.508087386707381
2760 0.521088414479945
2780 0.538907404033385
2800 0.529875163553408
2820 0.48898130223984
2840 0.469494314856517
2860 0.491071206852179
2880 0.500504441630129
2900 0.549620185477864
2920 0.528891303820984
2940 0.50728132533834
2960 0.485338572965106
2980 0.485864777153195
3000 0.47303048589041
3020 0.478013438315022
3040 0.447102443043885
3060 0.445587038821944
3080 0.475158850834904
3100 0.471339981117579
3120 0.427951166409637
3140 0.423243734584226
3160 0.400507925174058
3180 0.395977421475885
3200 0.403428807821299
3220 0.412018351574159
3240 0.413217127113039
3260 0.411752153433533
3280 0.415687702620628
3300 0.420748478231744
3320 0.430826134244938
3340 0.468825893948283
3360 0.447990629181945
3380 0.451885590215207
3400 0.49913590145941
3420 0.537826178532171
3440 0.556914094682048
3460 0.475891362031141
3480 0.582701580106113
3500 0.652904433948394
3520 0.679351584868785
3540 0.608126155960357
3560 0.550947748014014
3580 0.561081393538945
3600 0.543731452941684
3620 0.543101970410649
3640 0.627306997232437
3660 0.652124401648992
3680 0.618194261501444
3700 0.622966175244612
3720 0.65731969892747
3740 0.618986417907804
3760 0.584553575036267
3780 0.527162066732024
3800 0.456613989733913
3820 0.427365649078143
3840 0.467028257175533
3860 0.648339640180228
3880 0.630814677827211
3900 0.560010483588593
3920 0.562640299661597
3940 0.521358457837726
3960 0.505606763365326
3980 0.497154481147665
4000 0.532763230863716
4020 0.55851754373697
4040 0.560394328544947
4060 0.57923423696344
4080 0.558714591305445
4100 0.551287411330549
4120 0.541581170235077
4140 0.580049302828064
4160 0.546329626324739
4180 0.538552723887167
4200 0.49509700115209
4220 0.469084269716709
4240 0.46960123992711
4260 0.396840063228015
4280 0.413250626950277
4300 0.418201270025406
4320 0.405873230774963
4340 0.403881901915887
4360 0.402347632339412
4380 0.404252591987594
4400 0.413678690735834
4420 0.429275059002092
4440 0.438188614710086
4460 0.400714941024939
4480 0.401985871901573
4500 0.407221909246169
4520 0.401766582901812
4540 0.39698349232798
4560 0.404369791844413
4580 0.397435706625788
4600 0.403795438419696
4620 0.402006257200432
4640 0.403497257598517
4660 0.40654246854412
4680 0.401559285956904
4700 0.398879657028276
4720 0.40131919672552
4740 0.402768500661253
4760 0.40031400687585
4780 0.403659290473416
4800 0.402605774717252
4820 0.408100796671933
4840 0.40450180891129
4860 0.404606373420242
4880 0.407327770244796
4900 0.402886649506931
4920 0.400591278150333
4940 0.398320482533067
4960 0.40897524423541
4980 0.40210120014094
5000 0.406021974463697
5020 0.404532127538764
5040 0.356793128924306
5060 0.327970875131984
5080 0.265484775708868
5100 0.248113790960144
5120 0.247392398477829
5140 0.247726667228988
5160 0.2474231078596
5180 0.247654121792526
5200 0.247721357662288
5220 0.247772947514161
5240 0.247692092948022
5260 0.247598066477238
5280 0.2477202778186
5300 0.247944041218617
5320 0.248215544664814
5340 0.248107412590906
5360 0.247885756932244
5380 0.248196564898246
5400 0.247540811274115
5420 0.248468723452184
5440 0.249225198798407
5460 0.248401245763329
5480 0.248173309903938
5500 0.247642796105701
5520 0.251791332434814
5540 0.253654394562308
5560 0.25410353459216
5580 0.255398707282414
5600 0.25548860168787
5620 0.255997406219006
5640 0.25668243829956
5660 0.256717048134299
5680 0.257723218396003
5700 0.257413064040378
5720 0.257823694476489
5740 0.257456581907871
5760 0.25936279582582
5780 0.260497093430634
5800 0.260091150319703
5820 0.262336052393912
5840 0.26154421162683
5860 0.260475914994488
5880 0.263654997885608
5900 0.265429469693638
5920 0.273853383128413
5940 0.289880435978626
5960 0.314935004666583
5980 0.413715281903176
6000 0.411123947606847
6020 0.406954324713417
6040 0.297587971317682
6060 0.247291853103824
6080 0.246980566978855
6100 0.411512979983751
6120 0.411907111001852
6140 0.326208213140177
6160 0.327832442713386
6180 0.331798405174247
6200 0.328774741013755
6220 0.333263267504877
6240 0.328782872566098
6260 0.328287291188202
6280 0.331851486036036
6300 0.33121970657797
6320 0.331440607840925
6340 0.330310227525981
6360 0.328595799567755
6380 0.33264322415858
6400 0.329441430501339
6420 0.328732666584177
6440 0.330459038032191
6460 0.330638433639934
6480 0.329012839716527
6500 0.331196107552317
6520 0.330139944059588
6540 0.33352820167764
6560 0.340583099616251
6580 0.338806893509068
6600 0.337039257997372
6620 0.340562800572114
6640 0.340451930575587
6660 0.351267141588768
6680 0.348298296986513
6700 0.350858692029014
6720 0.35728270350981
6740 0.355258599435587
6760 0.357843758656071
6780 0.35727376663729
6800 0.361613063633255
6820 0.357377266376586
6840 0.356112574844125
6860 0.357489129093009
6880 0.359389678769709
6900 0.371174724995207
6920 0.368723963471865
6940 0.37358867478195
6960 0.37443078350682
6980 0.377986502966905
7000 0.376346605537281
7020 0.382140428609239
7040 0.377762489616624
7060 0.385230343156237
7080 0.391038674352616
7100 0.391472109576325
7120 0.402282161009158
7140 0.410581276983462
7160 0.417782155232352
7180 0.459898306861171
7200 0.470077066717142
7220 0.478519048592213
7240 0.47143305207688
7260 0.483305553116912
7280 0.481157948053666
7300 0.501714865039483
7320 0.486589436620369
7340 0.483404239861883
7360 0.489217579276778
7380 0.489350046164684
7400 0.477652145280511
7420 0.497057611940518
7440 0.48463766934332
7460 0.486707266736198
7480 0.477380515887986
7500 0.500517688668386
7520 0.502172041624293
7540 0.528183728459026
7560 0.536919239321944
7580 0.575065709643341
7600 0.575713790057289
7620 0.605537637521997
7640 0.610131197749985
7660 0.578160161428484
7680 0.575594666397602
7700 0.60628356124717
7720 0.614555790150291
7740 0.646690062010653
7760 0.664305740503926
7780 0.681853714546808
7800 0.684663525378541
7820 0.67020000805128
7840 0.676287918290006
7860 0.695345802221121
7880 0.688400034338544
7900 0.683261474474438
7920 0.544779925998713
7940 0.508874278837256
7960 0.533555191815821
7980 0.52802756823941
8000 0.482209826956876
8020 0.471394859279144
8040 0.471718313798278
8060 0.485197940136372
8080 0.506462728761714
8100 0.521140415142878
8120 0.54352543788097
8140 0.556515276525765
8160 0.494728398849471
8180 0.469694069302159
8200 0.455949783930502
8220 0.446179469124074
8240 0.453553920805959
8260 0.467285445040181
8280 0.472795426696602
8300 0.481152437937007
8320 0.495160567646247
8340 0.521094504452803
8360 0.557258648528663
8380 0.562342236355064
8400 0.564129248948586
8420 0.56476626715117
8440 0.556354213797363
8460 0.549391442490177
8480 0.551528713887382
8500 0.516768700014665
8520 0.514761228352168
8540 0.521277944413511
8560 0.526634655689427
8580 0.540760205662551
8600 0.53582722305223
8620 0.534067186960215
8640 0.53222486876887
8660 0.525632358590561
8680 0.541985153970439
8700 0.530693303619272
8720 0.538232064005106
8740 0.532920277735174
8760 0.54853523340667
8780 0.548516567002916
8800 0.558007126252013
8820 0.561609827721768
8840 0.550710290804789
8860 0.521985141364301
8880 0.527963447207058
8900 0.537017948516368
8920 0.559981229420664
8940 0.516788089334222
8960 0.452332778924265
8980 0.442867235006114
9000 0.466443474277654
9020 0.480289837914747
9040 0.481827917215108
9060 0.500982472009666
9080 0.512159284565048
9100 0.497663660973828
9120 0.481916047594957
9140 0.448065378206586
9160 0.442742765684189
9180 0.429674950176085
9200 0.484905770440316
9220 0.531078461970463
9240 0.456158583042316
9260 0.39599501876783
9280 0.403270603701237
9300 0.394633423033327
9320 0.352671286133014
9340 0.35830093752957
9360 0.418163957422156
9380 0.41642561823335
9400 0.407745470438126
9420 0.404800320130876
9440 0.404857778042703
9460 0.395481146993467
9480 0.406572122789405
9500 0.404703856153358
9520 0.403921613339336
9540 0.403286003219553
9560 0.405756758177313
9580 0.403570219828338
9600 0.41543975830752
9620 0.408711709615934
9640 0.416845744472838
9660 0.415086443174706
9680 0.409018607745821
9700 0.406272101527201
9720 0.412330060474056
9740 0.420970358900973
9760 0.413852146982138
9780 0.409699859297757
9800 0.409639981265444
9820 0.418987385291626
9840 0.408657931188226
9860 0.415902632239283
9880 0.413372007673382
9900 0.415456628501648
9920 0.41095350605433
9940 0.416685322948415
9960 0.419003233317841
9980 0.408631550571731
10000 0.284519676286444
};
\addplot [thick, blue]
table {%
0 0.0120170089758362
20 0.0536098986384166
40 0.0834161339117057
60 0.103220741190013
80 0.149158959542879
100 0.18788658613706
120 0.217947064370213
140 0.249177284856071
160 0.276884839863528
180 0.293521495110312
200 0.306254006146402
220 0.310687611009594
240 0.315909326014177
260 0.319608107257475
280 0.325313772098011
300 0.32867594354546
320 0.332201234116728
340 0.336647779795576
360 0.33785378251642
380 0.34360994227353
400 0.343686524227191
420 0.347381256482469
440 0.351695269158492
460 0.355418206332912
480 0.362015633533133
500 0.36898506892291
520 0.373013642322738
540 0.379442060998874
560 0.386037135529812
580 0.390938778565121
600 0.400664547748323
620 0.390466435695135
640 0.397216867456421
660 0.411762038290164
680 0.414236059455501
700 0.430387749357832
720 0.429486417993202
740 0.432662789705213
760 0.464484147335014
780 0.455120669882751
800 0.478628563333781
820 0.48493056570847
840 0.492320692615664
860 0.513114908823112
880 0.503576419513288
900 0.53006300158124
920 0.520879980831114
940 0.545704936766042
960 0.556588874108825
980 0.573759935051465
1000 0.595654159007119
1020 0.589897177875755
1040 0.605097956259714
1060 0.587862614769157
1080 0.613764508533039
1100 0.593024015801063
1120 0.608377411167642
1140 0.633825369919901
1160 0.663274652536071
1180 0.641436461597055
1200 0.676418905554876
1220 0.670120835148835
1240 0.703360289500846
1260 0.697135191912567
1280 0.686957459349405
1300 0.679950959992587
1320 0.703433546007085
1340 0.715211523687556
1360 0.710812248522606
1380 0.73036023851536
1400 0.755275111543502
1420 0.73834573017263
1440 0.751761874166758
1460 0.776973876212093
1480 0.748195377028644
1500 0.7493214252906
1520 0.725575370167843
1540 0.758413157863355
1560 0.740000156848528
1580 0.7421567126728
1600 0.762587849771493
1620 0.74367759589865
1640 0.742770416334784
1660 0.739814481388403
1680 0.730763975492
1700 0.761480860162673
1720 0.775304839531997
1740 0.778877172443066
1760 0.788545745187452
1780 0.775600229066308
1800 0.786429361597924
1820 0.80865363591703
1840 0.796234375667787
1860 0.792987943277241
1880 0.800135184774204
1900 0.824611004161775
1920 0.812842554860276
1940 0.814272594390775
1960 0.825329407521383
1980 0.837945915198143
2000 0.838298349757016
2020 0.835371048406493
2040 0.826620842171776
2060 0.844488163778844
2080 0.837212044571312
2100 0.799605820346907
2120 0.841938100486109
2140 0.831863199568084
2160 0.820572737956484
2180 0.835938001541887
2200 0.827519996899975
2220 0.827425335223002
2240 0.842779380698522
2260 0.838410046396414
2280 0.826396220115732
2300 0.844573840086086
2320 0.843975002660271
2340 0.86258254113987
2360 0.849100027703169
2380 0.850435719345543
2400 0.85088977861427
2420 0.845355790446469
2440 0.880164518734661
2460 0.870253733298731
2480 0.862578274375536
2500 0.857387367708089
2520 0.872521146317137
2540 0.877347495623542
2560 0.906164487841823
2580 0.902967343172452
2600 0.895027361759598
2620 0.892912983411311
2640 0.851761151293074
2660 0.878289182807872
2680 0.888088057117712
2700 0.867427278040524
2720 0.908570072790341
2740 0.861484348608491
2760 0.846057450791997
2780 0.855147496460389
2800 0.855335379182545
2820 0.886207210354131
2840 0.884320528261894
2860 0.852683147868877
2880 0.874410800288243
2900 0.879876423172777
2920 0.86741192527772
2940 0.857212464626484
2960 0.875087287477871
2980 0.8556526350741
3000 0.859087553895487
3020 0.893705671750636
3040 0.832670241268544
3060 0.85231277412559
3080 0.850562029712049
3100 0.859741720927288
3120 0.899438695587657
3140 0.88235946987478
3160 0.905527031980596
3180 0.87726953385152
3200 0.903399491271783
3220 0.88977520662701
3240 0.88506766731945
3260 0.891904446996334
3280 0.880547631559678
3300 0.876273942772191
3320 0.868761413666215
3340 0.873991419797791
3360 0.859462152942814
3380 0.877818118846102
3400 0.877804377579559
3420 0.87662487545002
3440 0.867745061132662
3460 0.891718526892159
3480 0.889848033289582
3500 0.89356556256727
3520 0.901894205210132
3540 0.890446749436929
3560 0.896152131216194
3580 0.885472221772357
3600 0.863107934650932
3620 0.881870578961301
3640 0.888105737596727
3660 0.899553307047923
3680 0.913130026027056
3700 0.928797698497914
3720 0.930122784995746
3740 0.919035118052435
3760 0.921551242442411
3780 0.882084253827509
3800 0.919589278167627
3820 0.931574447226369
3840 0.918411997751099
3860 0.912579254262735
3880 0.888520586436688
3900 0.885157778844316
3920 0.900612019874184
3940 0.881941643008844
3960 0.911505188966713
3980 0.886232254990868
4000 0.913990639290611
4020 0.915907270076501
4040 0.921059031013574
4060 0.899136550511259
4080 0.871118025409089
4100 0.921855930832502
4120 0.892430462669731
4140 0.933570348289143
4160 0.922152150632126
4180 0.921456603964983
4200 0.921986490562191
4220 0.918445737875435
4240 0.928809038460371
4260 0.942089252635227
4280 0.924201333285431
4300 0.918033780715638
4320 0.937190613688726
4340 0.907520749396065
4360 0.917498566453437
4380 0.865523778714323
4400 0.888974083811498
4420 0.908570570205606
4440 0.908125394406327
4460 0.87896986926594
4480 0.892283102730641
4500 0.911177473746984
4520 0.928592668481622
4540 0.946303347087244
4560 0.948326199453681
4580 0.937589212001307
4600 0.909245427379353
4620 0.924048056298943
4640 0.931684188265609
4660 0.940797228781204
4680 0.909568268184638
4700 0.891175109619675
4720 0.937394058049667
4740 0.946948864565163
4760 0.903213912715496
4780 0.873462493780943
4800 0.868304713084366
4820 0.895194797256015
4840 0.901015389903806
4860 0.895670986807786
4880 0.920091483301352
4900 0.891336088793125
4920 0.895597171759088
4940 0.923621389081775
4960 0.946616889026468
4980 0.921163629552505
5000 0.914105415261486
5020 0.868491874564995
5040 0.884373227067552
5060 0.917617850008776
5080 0.924982751980609
5100 0.910594766814002
5120 0.922133675570542
5140 0.905924810628867
5160 0.943081885475935
5180 0.905652678961882
5200 0.916104563752813
5220 0.935564766158055
5240 0.927463698005007
5260 0.897556031920229
5280 0.89302987683578
5300 0.883669477453158
5320 0.905847370745534
5340 0.923768554750063
5360 0.912935145990603
5380 0.883469334726881
5400 0.903503416032334
5420 0.88896643250623
5440 0.908402662142503
5460 0.910735878719208
5480 0.869113224914389
5500 0.89553493250891
5520 0.88263965397181
5540 0.903351890460658
5560 0.918587559630093
5580 0.893078702177745
5600 0.891595603124341
5620 0.898613564603007
5640 0.904194378147064
5660 0.883596104467333
5680 0.909319296518288
5700 0.916997975498558
5720 0.8987274588363
5740 0.90082971348199
5760 0.939803383598171
5780 0.880846714443983
5800 0.865909722610046
5820 0.884235145778473
5840 0.879543684550148
5860 0.877498942348404
5880 0.920211990993575
5900 0.924211448088063
5920 0.950206820822796
5940 0.942919390955463
5960 0.903628190615236
5980 0.943726599510977
6000 0.894005795569659
6020 0.946001024334385
6040 0.913976864720652
6060 0.914298925204925
6080 0.928654826582969
6100 0.911941777872744
6120 0.92152493275603
6140 0.904332804655768
6160 0.875283526369639
6180 0.910808913575347
6200 0.898947799464413
6220 0.886118065210941
6240 0.894688406243202
6260 0.910658833014237
6280 0.911808601474957
6300 0.914437150153605
6320 0.886352144727008
6340 0.903935131901708
6360 0.935663388266803
6380 0.900420282082811
6400 0.882280760158611
6420 0.887508894614711
6440 0.899363699815918
6460 0.841959645126926
6480 0.859106930060387
6500 0.898376918501191
6520 0.902633086029604
6540 0.936048968553499
6560 0.916151514302074
6580 0.919310674804172
6600 0.920849442968854
6620 0.889992076579469
6640 0.883284805730513
6660 0.869076793296217
6680 0.851255359931194
6700 0.864027649223006
6720 0.8972101237386
6740 0.903105042270399
6760 0.904653047541545
6780 0.904688741804599
6800 0.902484734702095
6820 0.891219697107589
6840 0.857662152291924
6860 0.868322911797531
6880 0.86843154178556
6900 0.876073015590453
6920 0.869610123718936
6940 0.87406734586671
6960 0.849580838788147
6980 0.861350043338437
7000 0.858126929352273
7020 0.857068324364365
7040 0.85148459796176
7060 0.853263451347835
7080 0.853562938098561
7100 0.828350426462263
7120 0.83307977783183
7140 0.860643610125732
7160 0.847344979854546
7180 0.887029064933231
7200 0.854173770063499
7220 0.859254140860801
7240 0.861897109254454
7260 0.84839772102562
7280 0.856027819885603
7300 0.869424605368887
7320 0.878278536998899
7340 0.873592621994129
7360 0.87728947044999
7380 0.886248974542088
7400 0.894645178772733
7420 0.857153682046249
7440 0.859853511103383
7460 0.889726180539012
7480 0.904243426000126
7500 0.904376940024817
7520 0.900597616986349
7540 0.903948320713173
7560 0.88335033487799
7580 0.885394411880156
7600 0.900849929517987
7620 0.867159117354697
7640 0.870251829264201
7660 0.883297230873739
7680 0.867946078086132
7700 0.865566251221196
7720 0.882350130629438
7740 0.893011305607291
7760 0.926978131478185
7780 0.924186035565587
7800 0.898609258199767
7820 0.902183370979576
7840 0.911159010513705
7860 0.908837471199578
7880 0.923142960180856
7900 0.932923079998818
7920 0.90077401764101
7940 0.914134111122795
7960 0.901003390820527
7980 0.897394370710406
8000 0.904736397226532
8020 0.91659299837773
8040 0.925500939883621
8060 0.897230507631787
8080 0.885924968941139
8100 0.905352435418738
8120 0.919235064647282
8140 0.892052363784481
8160 0.90048679777709
8180 0.936245919299592
8200 0.921168905496822
8220 0.908567714993491
8240 0.93105832370505
8260 0.951357164008592
8280 0.960967554493348
8300 0.946354476450907
8320 0.929681648028654
8340 0.941371433402536
8360 0.896717486902753
8380 0.916865107982299
8400 0.892396888867399
8420 0.931115000908423
8440 0.912991719391825
8460 0.916997527099308
8480 0.905718911187764
8500 0.860530520344257
8520 0.905135602597682
8540 0.832504675522491
8560 0.832153486430262
8580 0.828958184159321
8600 0.856798916999035
8620 0.847292445861887
8640 0.869436747216601
8660 0.882653860614334
8680 0.89865176475071
8700 0.899792489975493
8720 0.923679735345901
8740 0.884398393032005
8760 0.875062231325192
8780 0.881741143758584
8800 0.866529485741354
8820 0.855077244575996
8840 0.836340647489667
8860 0.829887221939346
8880 0.847408814998651
8900 0.837390734515742
8920 0.891807372955796
8940 0.834278837337409
8960 0.858472575303816
8980 0.912232681643675
9000 0.923958853892509
9020 0.882695414205751
9040 0.862090808422239
9060 0.885407825111993
9080 0.900437465021486
9100 0.876948712106529
9120 0.857037183990792
9140 0.859661845393536
9160 0.85886365307803
9180 0.883236601355853
9200 0.878716938146473
9220 0.888497340866668
9240 0.921305956653748
9260 0.926413280597799
9280 0.904844975165523
9300 0.912063302582767
9320 0.908221935754545
9340 0.903798240832104
9360 0.870151567820694
9380 0.875735178494294
9400 0.892247496875327
9420 0.891152869387907
9440 0.893244895086697
9460 0.885464773988111
9480 0.90198322942833
9500 0.900780341218919
9520 0.889781698912779
9540 0.896662880869049
9560 0.872247201075579
9580 0.873376366992812
9600 0.93794729971792
9620 0.893566366019294
9640 0.906830150784338
9660 0.921435840816499
9680 0.888858601564063
9700 0.87398688947202
9720 0.890540921670066
9740 0.895124479457119
9760 0.862571101221454
9780 0.931302000223279
9800 0.942887470210701
9820 0.913806137971003
9840 0.922544173291834
9860 0.914587457802958
9880 0.953519168374802
9900 0.963191211655697
9920 0.973624869171122
9940 0.968556688745366
9960 0.970987846622425
9980 0.950734382916211
10000 0.893011305607291
};
\end{axis}

\end{tikzpicture}

==> cartpoleswingup_singletask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={CartPoleSwingUp (continuous action), single task},
%xlabel={episodes},
ylabel={return},
xmin=0, xmax=9980,
ymin=0, ymax=1.3,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},
	draw=white!80.0!black, at={(0.09,0.98)}, anchor=north west},
legend entries={{Centralized AC},{Diff-DAC}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,-0.398641173148192)
--(axis cs:0,-0.22062285534407)
--(axis cs:20,0.198979914376963)
--(axis cs:40,0.177847732382624)
--(axis cs:60,0.175528229952659)
--(axis cs:80,0.180395319834125)
--(axis cs:100,0.179478413699322)
--(axis cs:120,0.18585405356576)
--(axis cs:140,0.188149054905865)
--(axis cs:160,0.189135430685173)
--(axis cs:180,0.190684691581927)
--(axis cs:200,0.192646114082817)
--(axis cs:220,0.192829689034096)
--(axis cs:240,0.192739739465438)
--(axis cs:260,0.19337836358313)
--(axis cs:280,0.193310336414859)
--(axis cs:300,0.193183580685582)
--(axis cs:320,0.194342474184798)
--(axis cs:340,0.195572960555171)
--(axis cs:360,0.196252928230777)
--(axis cs:380,0.192961636348709)
--(axis cs:400,0.19504075360599)
--(axis cs:420,0.195872644839055)
--(axis cs:440,0.196360797340673)
--(axis cs:460,0.196050633916268)
--(axis cs:480,0.195627855604208)
--(axis cs:500,0.19554980173057)
--(axis cs:520,0.195944457406504)
--(axis cs:540,0.196719627822065)
--(axis cs:560,0.19742885705063)
--(axis cs:580,0.197080969115779)
--(axis cs:600,0.197626780297941)
--(axis cs:620,0.19745688725343)
--(axis cs:640,0.20055768064175)
--(axis cs:660,0.196962136244829)
--(axis cs:680,0.196972666720475)
--(axis cs:700,0.195465641089965)
--(axis cs:720,0.196238317081802)
--(axis cs:740,0.197240105670585)
--(axis cs:760,0.193772274840069)
--(axis cs:780,0.192640975326776)
--(axis cs:800,0.189924090346675)
--(axis cs:820,0.188779856747138)
--(axis cs:840,0.191749361269562)
--(axis cs:860,0.191868459735496)
--(axis cs:880,0.192775594936204)
--(axis cs:900,0.192484851657728)
--(axis cs:920,0.192733165306994)
--(axis cs:940,0.193511665491237)
--(axis cs:960,0.19360694771023)
--(axis cs:980,0.193323192631579)
--(axis cs:1000,0.193660715761528)
--(axis cs:1020,0.192280729436817)
--(axis cs:1040,0.192291761330184)
--(axis cs:1060,0.191558216561144)
--(axis cs:1080,0.189941833169706)
--(axis cs:1100,0.192671277548904)
--(axis cs:1120,0.189643583224484)
--(axis cs:1140,0.190042834051768)
--(axis cs:1160,0.19198376007375)
--(axis cs:1180,0.1931744508158)
--(axis cs:1200,0.193433213629899)
--(axis cs:1220,0.193450704436891)
--(axis cs:1240,0.193484643265795)
--(axis cs:1260,0.193598743845046)
--(axis cs:1280,0.193685719765979)
--(axis cs:1300,0.194652807592243)
--(axis cs:1320,0.19255446547592)
--(axis cs:1340,0.190836606938638)
--(axis cs:1360,0.191603253173525)
--(axis cs:1380,0.189881182218015)
--(axis cs:1400,0.189714373043604)
--(axis cs:1420,0.18993406425702)
--(axis cs:1440,0.191421495454077)
--(axis cs:1460,0.191976719099967)
--(axis cs:1480,0.192555306581574)
--(axis cs:1500,0.193345518264908)
--(axis cs:1520,0.193901312449032)
--(axis cs:1540,0.19330637306582)
--(axis cs:1560,0.192030541770627)
--(axis cs:1580,0.190456620078748)
--(axis cs:1600,0.190308132641066)
--(axis cs:1620,0.190142977358701)
--(axis cs:1640,0.190776127728522)
--(axis cs:1660,0.190446999974406)
--(axis cs:1680,0.190512446841278)
--(axis cs:1700,0.191973593196952)
--(axis cs:1720,0.192947930674272)
--(axis cs:1740,0.192144491574981)
--(axis cs:1760,0.190557933665885)
--(axis cs:1780,0.189531551557691)
--(axis cs:1800,0.191706022450008)
--(axis cs:1820,0.192172333912261)
--(axis cs:1840,0.191973699674826)
--(axis cs:1860,0.192045394188632)
--(axis cs:1880,0.19255125084172)
--(axis cs:1900,0.193248867413382)
--(axis cs:1920,0.194775246988842)
--(axis cs:1940,0.196058126173166)
--(axis cs:1960,0.195881936107465)
--(axis cs:1980,0.194066555272516)
--(axis cs:2000,0.19305301859363)
--(axis cs:2020,0.193854129287692)
--(axis cs:2040,0.192423860772232)
--(axis cs:2060,0.190653931099982)
--(axis cs:2080,0.189935108576883)
--(axis cs:2100,0.189067471590105)
--(axis cs:2120,0.18839555526732)
--(axis cs:2140,0.187760460218262)
--(axis cs:2160,0.187693340154351)
--(axis cs:2180,0.18809403331002)
--(axis cs:2200,0.188623340679039)
--(axis cs:2220,0.189279593010086)
--(axis cs:2240,0.189821674660863)
--(axis cs:2260,0.189636980806947)
--(axis cs:2280,0.189918269423298)
--(axis cs:2300,0.18998828633774)
--(axis cs:2320,0.190573908665929)
--(axis cs:2340,0.190868329857698)
--(axis cs:2360,0.190741900869816)
--(axis cs:2380,0.190178635058043)
--(axis cs:2400,0.189428105263281)
--(axis cs:2420,0.188268724319004)
--(axis cs:2440,0.187264190210262)
--(axis cs:2460,0.187477063746292)
--(axis cs:2480,0.187730207203268)
--(axis cs:2500,0.187982338012189)
--(axis cs:2520,0.188171601307508)
--(axis cs:2540,0.18780500856309)
--(axis cs:2560,0.187814781909164)
--(axis cs:2580,0.18756818073264)
--(axis cs:2600,0.187899723968254)
--(axis cs:2620,0.189115755847433)
--(axis cs:2640,0.192540643483753)
--(axis cs:2660,0.192936779551216)
--(axis cs:2680,0.192071724646001)
--(axis cs:2700,0.191526829115226)
--(axis cs:2720,0.193537027628779)
--(axis cs:2740,0.195635792257039)
--(axis cs:2760,0.192586378389626)
--(axis cs:2780,0.19296019643521)
--(axis cs:2800,0.193096795602777)
--(axis cs:2820,0.192205721016162)
--(axis cs:2840,0.190973175880613)
--(axis cs:2860,0.191767267825318)
--(axis cs:2880,0.193948166243499)
--(axis cs:2900,0.182323892351138)
--(axis cs:2920,0.182535365669904)
--(axis cs:2940,0.18267446276142)
--(axis cs:2960,0.185479088987118)
--(axis cs:2980,0.18858592704891)
--(axis cs:3000,0.188805995495387)
--(axis cs:3020,0.190374251754605)
--(axis cs:3040,0.190063486150007)
--(axis cs:3060,0.190609962134481)
--(axis cs:3080,0.189853573163757)
--(axis cs:3100,0.189165821898444)
--(axis cs:3120,0.186971526210606)
--(axis cs:3140,0.187302577918434)
--(axis cs:3160,0.184429423392105)
--(axis cs:3180,0.18641991997014)
--(axis cs:3200,0.188560791465006)
--(axis cs:3220,0.189511450511201)
--(axis cs:3240,0.189816209322965)
--(axis cs:3260,0.197609595035605)
--(axis cs:3280,0.197262489099692)
--(axis cs:3300,0.19702160027144)
--(axis cs:3320,0.196848085672036)
--(axis cs:3340,0.196109522980234)
--(axis cs:3360,0.195167248425367)
--(axis cs:3380,0.19234013474808)
--(axis cs:3400,0.189616199711145)
--(axis cs:3420,0.18896492770331)
--(axis cs:3440,0.188470972267326)
--(axis cs:3460,0.188709640869849)
--(axis cs:3480,0.188923999171342)
--(axis cs:3500,0.189081937145802)
--(axis cs:3520,0.189650478895094)
--(axis cs:3540,0.190162814636722)
--(axis cs:3560,0.191873126875469)
--(axis cs:3580,0.192902781380246)
--(axis cs:3600,0.193744142394614)
--(axis cs:3620,0.194207976482164)
--(axis cs:3640,0.194778729850363)
--(axis cs:3660,0.195618587123816)
--(axis cs:3680,0.193829943165476)
--(axis cs:3700,0.192613881120547)
--(axis cs:3720,0.192059128904728)
--(axis cs:3740,0.192492308146962)
--(axis cs:3760,0.193170126184533)
--(axis cs:3780,0.193653464119187)
--(axis cs:3800,0.194048530527704)
--(axis cs:3820,0.193834353068516)
--(axis cs:3840,0.193156719466678)
--(axis cs:3860,0.194245410321843)
--(axis cs:3880,0.194195815854798)
--(axis cs:3900,0.194320557847785)
--(axis cs:3920,0.193989273868008)
--(axis cs:3940,0.193860965566623)
--(axis cs:3960,0.193571959097942)
--(axis cs:3980,0.193420935057263)
--(axis cs:4000,0.190347320248962)
--(axis cs:4020,0.190464857081394)
--(axis cs:4040,0.191683484080848)
--(axis cs:4060,0.193549551740467)
--(axis cs:4080,0.193816321868781)
--(axis cs:4100,0.192876334732684)
--(axis cs:4120,0.191568740993688)
--(axis cs:4140,0.195609793238198)
--(axis cs:4160,0.196797019540703)
--(axis cs:4180,0.196805220183895)
--(axis cs:4200,0.196464625008101)
--(axis cs:4220,0.196014298183741)
--(axis cs:4240,0.194118416040285)
--(axis cs:4260,0.193690027607675)
--(axis cs:4280,0.194136328434927)
--(axis cs:4300,0.194910598678426)
--(axis cs:4320,0.193685373319595)
--(axis cs:4340,0.193157708447023)
--(axis cs:4360,0.19395731851376)
--(axis cs:4380,0.195850914852341)
--(axis cs:4400,0.196878652372931)
--(axis cs:4420,0.197405947107354)
--(axis cs:4440,0.19773252216421)
--(axis cs:4460,0.197778056952371)
--(axis cs:4480,0.19791678513128)
--(axis cs:4500,0.19792270856498)
--(axis cs:4520,0.197751452154773)
--(axis cs:4540,0.197849756531588)
--(axis cs:4560,0.197439405341797)
--(axis cs:4580,0.197491478419448)
--(axis cs:4600,0.197687823040771)
--(axis cs:4620,0.197783273390378)
--(axis cs:4640,0.19741500414169)
--(axis cs:4660,0.19687462565405)
--(axis cs:4680,0.196704653989173)
--(axis cs:4700,0.197075593349365)
--(axis cs:4720,0.197330218518148)
--(axis cs:4740,0.197770661890575)
--(axis cs:4760,0.197912651173112)
--(axis cs:4780,0.197749937557467)
--(axis cs:4800,0.197665612038608)
--(axis cs:4820,0.197302956041868)
--(axis cs:4840,0.197040504409595)
--(axis cs:4860,0.196580685669887)
--(axis cs:4880,0.196385229533996)
--(axis cs:4900,0.19613385014569)
--(axis cs:4920,0.195827836230246)
--(axis cs:4940,0.19539965397272)
--(axis cs:4960,0.195415657002806)
--(axis cs:4980,0.195500100105457)
--(axis cs:5000,0.195699169859534)
--(axis cs:5020,0.195601326886821)
--(axis cs:5040,0.195730629049775)
--(axis cs:5060,0.196151195140601)
--(axis cs:5080,0.196773356745622)
--(axis cs:5100,0.197333740363457)
--(axis cs:5120,0.197446653871503)
--(axis cs:5140,0.197315306245065)
--(axis cs:5160,0.197068227053368)
--(axis cs:5180,0.196070312778049)
--(axis cs:5200,0.195631336837576)
--(axis cs:5220,0.194952179884859)
--(axis cs:5240,0.194842659106154)
--(axis cs:5260,0.19505347987028)
--(axis cs:5280,0.194906611757735)
--(axis cs:5300,0.194819415653739)
--(axis cs:5320,0.194997730357985)
--(axis cs:5340,0.195216827421069)
--(axis cs:5360,0.195985164030301)
--(axis cs:5380,0.196433195518527)
--(axis cs:5400,0.196833072642779)
--(axis cs:5420,0.197045779325341)
--(axis cs:5440,0.192255860530491)
--(axis cs:5460,0.192190216069056)
--(axis cs:5480,0.196904097071126)
--(axis cs:5500,0.196956141074168)
--(axis cs:5520,0.197501199831411)
--(axis cs:5540,0.197780451980286)
--(axis cs:5560,0.197720018442979)
--(axis cs:5580,0.197853557175777)
--(axis cs:5600,0.197997523143274)
--(axis cs:5620,0.197483214392515)
--(axis cs:5640,0.196946336303489)
--(axis cs:5660,0.196483622548375)
--(axis cs:5680,0.19622264979845)
--(axis cs:5700,0.192033510534317)
--(axis cs:5720,0.192439526591391)
--(axis cs:5740,0.192702235391114)
--(axis cs:5760,0.192764660849408)
--(axis cs:5780,0.193204888761471)
--(axis cs:5800,0.196763963892585)
--(axis cs:5820,0.196696528157362)
--(axis cs:5840,0.193168520180924)
--(axis cs:5860,0.192555835314914)
--(axis cs:5880,0.193286457966938)
--(axis cs:5900,0.197098764244647)
--(axis cs:5920,0.196643780980917)
--(axis cs:5940,0.195992095453518)
--(axis cs:5960,0.193389741968047)
--(axis cs:5980,0.194683223735241)
--(axis cs:6000,0.194496781547341)
--(axis cs:6020,0.194091400730801)
--(axis cs:6040,0.196924987513046)
--(axis cs:6060,0.193844481679982)
--(axis cs:6080,0.192967020356669)
--(axis cs:6100,0.192212250191325)
--(axis cs:6120,0.192163898752066)
--(axis cs:6140,0.191751113463205)
--(axis cs:6160,0.192046005548906)
--(axis cs:6180,0.193043032677939)
--(axis cs:6200,0.193956802577475)
--(axis cs:6220,0.194853084101178)
--(axis cs:6240,0.195188576679249)
--(axis cs:6260,0.195245644389029)
--(axis cs:6280,0.195167922951499)
--(axis cs:6300,0.194796990303633)
--(axis cs:6320,0.193625540716866)
--(axis cs:6340,0.192171392441684)
--(axis cs:6360,0.191488413082989)
--(axis cs:6380,0.191950696842369)
--(axis cs:6400,0.192134000017774)
--(axis cs:6420,0.192342844212882)
--(axis cs:6440,0.192439396541157)
--(axis cs:6460,0.192648602516716)
--(axis cs:6480,0.192813224902634)
--(axis cs:6500,0.193377184814267)
--(axis cs:6520,0.194008662316371)
--(axis cs:6540,0.194331860613231)
--(axis cs:6560,0.194590235275776)
--(axis cs:6580,0.194887580123809)
--(axis cs:6600,0.195203191971502)
--(axis cs:6620,0.195478653311129)
--(axis cs:6640,0.195824268640663)
--(axis cs:6660,0.195872808873144)
--(axis cs:6680,0.196041952892149)
--(axis cs:6700,0.195980303372224)
--(axis cs:6720,0.195964891719708)
--(axis cs:6740,0.195695121209997)
--(axis cs:6760,0.195815943175233)
--(axis cs:6780,0.195846295377485)
--(axis cs:6800,0.195798195403197)
--(axis cs:6820,0.195916347202128)
--(axis cs:6840,0.196215920808865)
--(axis cs:6860,0.196452863234881)
--(axis cs:6880,0.19628302051025)
--(axis cs:6900,0.196234183364942)
--(axis cs:6920,0.196365323206699)
--(axis cs:6940,0.196179900765326)
--(axis cs:6960,0.196043693743325)
--(axis cs:6980,0.195811183299041)
--(axis cs:7000,0.195877636966429)
--(axis cs:7020,0.195715076713782)
--(axis cs:7040,0.195384361736371)
--(axis cs:7060,0.195129208692013)
--(axis cs:7080,0.195566873707067)
--(axis cs:7100,0.195869166443583)
--(axis cs:7120,0.19611687349881)
--(axis cs:7140,0.196516902337524)
--(axis cs:7160,0.19703564851467)
--(axis cs:7180,0.196961407589308)
--(axis cs:7200,0.196922819996546)
--(axis cs:7220,0.196921552300659)
--(axis cs:7240,0.196993318261445)
--(axis cs:7260,0.196840011025199)
--(axis cs:7280,0.196757922353945)
--(axis cs:7300,0.196382188933509)
--(axis cs:7320,0.196402476094546)
--(axis cs:7340,0.196350575724171)
--(axis cs:7360,0.19638699347847)
--(axis cs:7380,0.196488450460975)
--(axis cs:7400,0.196913159270529)
--(axis cs:7420,0.196918740853804)
--(axis cs:7440,0.196976920370962)
--(axis cs:7460,0.196962080516208)
--(axis cs:7480,0.196939650689546)
--(axis cs:7500,0.196796333937888)
--(axis cs:7520,0.196880034371954)
--(axis cs:7540,0.196418657294893)
--(axis cs:7560,0.198077477525374)
--(axis cs:7580,0.198029621366606)
--(axis cs:7600,0.19803857749062)
--(axis cs:7620,0.198136697051649)
--(axis cs:7640,0.198051510583771)
--(axis cs:7660,0.198230849228989)
--(axis cs:7680,0.197976255939613)
--(axis cs:7700,0.197975523340548)
--(axis cs:7720,0.197957132492007)
--(axis cs:7740,0.19816938619546)
--(axis cs:7760,0.197983450293696)
--(axis cs:7780,0.198064304343614)
--(axis cs:7800,0.197844967952081)
--(axis cs:7820,0.197565228825066)
--(axis cs:7840,0.197086788807932)
--(axis cs:7860,0.195902349322075)
--(axis cs:7880,0.193824146350657)
--(axis cs:7900,0.193341580359496)
--(axis cs:7920,0.197367069400557)
--(axis cs:7940,0.198078228248495)
--(axis cs:7960,0.197140859484171)
--(axis cs:7980,0.196374488316615)
--(axis cs:8000,0.196196566499356)
--(axis cs:8020,0.195964309079836)
--(axis cs:8040,0.195939699343905)
--(axis cs:8060,0.195752205424418)
--(axis cs:8080,0.195797225939462)
--(axis cs:8100,0.19567903873731)
--(axis cs:8120,0.195630501041015)
--(axis cs:8140,0.195698693078957)
--(axis cs:8160,0.195745909701589)
--(axis cs:8180,0.195863919148432)
--(axis cs:8200,0.19592892510591)
--(axis cs:8220,0.196272913571178)
--(axis cs:8240,0.19630732299585)
--(axis cs:8260,0.19630757485881)
--(axis cs:8280,0.196325585668324)
--(axis cs:8300,0.19606133938564)
--(axis cs:8320,0.196007931500281)
--(axis cs:8340,0.195955607427177)
--(axis cs:8360,0.19593797409622)
--(axis cs:8380,0.195818576084564)
--(axis cs:8400,0.196036253315372)
--(axis cs:8420,0.196054548423351)
--(axis cs:8440,0.196147618427335)
--(axis cs:8460,0.196046914701865)
--(axis cs:8480,0.196024922546389)
--(axis cs:8500,0.196118596848445)
--(axis cs:8520,0.196145224552251)
--(axis cs:8540,0.196233251689565)
--(axis cs:8560,0.196312894575415)
--(axis cs:8580,0.196308421379835)
--(axis cs:8600,0.19650014055874)
--(axis cs:8620,0.196693190190686)
--(axis cs:8640,0.196735686134783)
--(axis cs:8660,0.196938647363118)
--(axis cs:8680,0.196907902358771)
--(axis cs:8700,0.197130461873761)
--(axis cs:8720,0.197094776708261)
--(axis cs:8740,0.197275790466742)
--(axis cs:8760,0.197282327458165)
--(axis cs:8780,0.197260375457426)
--(axis cs:8800,0.197400750287037)
--(axis cs:8820,0.197544610553119)
--(axis cs:8840,0.197557347901486)
--(axis cs:8860,0.197522334429736)
--(axis cs:8880,0.198052702326095)
--(axis cs:8900,0.198221670697002)
--(axis cs:8920,0.198255507862095)
--(axis cs:8940,0.197946207514176)
--(axis cs:8960,0.197851815446158)
--(axis cs:8980,0.197850841654876)
--(axis cs:9000,0.268805153611743)
--(axis cs:9020,0.255734528583088)
--(axis cs:9040,0.260449517344556)
--(axis cs:9060,0.262471350012285)
--(axis cs:9080,0.273470050424778)
--(axis cs:9100,0.28594143876812)
--(axis cs:9120,0.277955647014873)
--(axis cs:9140,0.29558655220201)
--(axis cs:9160,0.294635107289417)
--(axis cs:9180,0.276757498312229)
--(axis cs:9200,0.267697149842217)
--(axis cs:9220,0.253689715294598)
--(axis cs:9240,0.234210983196437)
--(axis cs:9260,0.211605293032422)
--(axis cs:9280,0.213611993101479)
--(axis cs:9300,0.214879231774404)
--(axis cs:9320,0.215293309898499)
--(axis cs:9340,0.212414303867351)
--(axis cs:9360,0.207974573979044)
--(axis cs:9380,0.204672226424155)
--(axis cs:9400,0.203485776970044)
--(axis cs:9420,0.20619885278715)
--(axis cs:9440,0.206931069652935)
--(axis cs:9460,0.206708911371775)
--(axis cs:9480,0.207560684429113)
--(axis cs:9500,0.206366747029851)
--(axis cs:9520,0.20585869433961)
--(axis cs:9540,0.206916855382197)
--(axis cs:9560,0.214593972214698)
--(axis cs:9580,0.220896996789114)
--(axis cs:9600,0.219687810227878)
--(axis cs:9620,0.219291750286204)
--(axis cs:9640,0.21801655401429)
--(axis cs:9660,0.22479326383686)
--(axis cs:9680,0.235137961882393)
--(axis cs:9700,0.244507169986084)
--(axis cs:9720,0.248189352168278)
--(axis cs:9740,0.251037437071094)
--(axis cs:9760,0.275797484339884)
--(axis cs:9780,0.308089634390885)
--(axis cs:9800,0.344362139000674)
--(axis cs:9820,0.254314831356848)
--(axis cs:9840,0.237715360343448)
--(axis cs:9860,0.312796137541129)
--(axis cs:9880,0.338855524229162)
--(axis cs:9900,0.317848530082207)
--(axis cs:9920,0.253917664600744)
--(axis cs:9940,0.244905806161044)
--(axis cs:9960,0.24618269010841)
--(axis cs:9980,0.224638761911884)
--(axis cs:10000,0.198116428902355)
--(axis cs:10000,0.117260083587249)
--(axis cs:10000,0.117260083587249)
--(axis cs:9980,0.117211062871223)
--(axis cs:9960,0.117236141466813)
--(axis cs:9940,0.117153163042196)
--(axis cs:9920,0.117206072037527)
--(axis cs:9900,0.117295430524837)
--(axis cs:9880,0.117193157828368)
--(axis cs:9860,0.117205199173883)
--(axis cs:9840,0.117148273918658)
--(axis cs:9820,0.117247209483272)
--(axis cs:9800,0.117180216713112)
--(axis cs:9780,0.117154091920697)
--(axis cs:9760,0.117169055259226)
--(axis cs:9740,0.11717355058728)
--(axis cs:9720,0.117138151317635)
--(axis cs:9700,0.117281008751233)
--(axis cs:9680,0.117194296331281)
--(axis cs:9660,0.117054056740739)
--(axis cs:9640,0.11713777664421)
--(axis cs:9620,0.117233188614721)
--(axis cs:9600,0.117267017735357)
--(axis cs:9580,0.117273153067169)
--(axis cs:9560,0.117218077371984)
--(axis cs:9540,0.117202087196917)
--(axis cs:9520,0.117187119798266)
--(axis cs:9500,0.117201406972765)
--(axis cs:9480,0.117162936177799)
--(axis cs:9460,0.117140681739324)
--(axis cs:9440,0.117233020898012)
--(axis cs:9420,0.117258431099264)
--(axis cs:9400,0.117267777683596)
--(axis cs:9380,0.117218890055299)
--(axis cs:9360,0.117247375474035)
--(axis cs:9340,0.117121314614873)
--(axis cs:9320,0.117160092612058)
--(axis cs:9300,0.11720022999871)
--(axis cs:9280,0.117437707008073)
--(axis cs:9260,0.117222983883394)
--(axis cs:9240,0.117266161690972)
--(axis cs:9220,0.117195484957649)
--(axis cs:9200,0.117132008780193)
--(axis cs:9180,0.117157469772671)
--(axis cs:9160,0.117219863895641)
--(axis cs:9140,0.117248232291362)
--(axis cs:9120,0.117160374485073)
--(axis cs:9100,0.117255186270187)
--(axis cs:9080,0.117184893881481)
--(axis cs:9060,0.117210618190798)
--(axis cs:9040,0.117162768898178)
--(axis cs:9020,0.117293049243615)
--(axis cs:9000,0.117249878242589)
--(axis cs:8980,0.117183503817597)
--(axis cs:8960,0.117157516254394)
--(axis cs:8940,0.117199212060785)
--(axis cs:8920,0.117316888802936)
--(axis cs:8900,0.117214817257506)
--(axis cs:8880,0.117308993431301)
--(axis cs:8860,0.117210865932407)
--(axis cs:8840,0.117196948481785)
--(axis cs:8820,0.11737279825145)
--(axis cs:8800,0.117268488236362)
--(axis cs:8780,0.117295083145582)
--(axis cs:8760,0.117241742479041)
--(axis cs:8740,0.117257060497799)
--(axis cs:8720,0.117346562257733)
--(axis cs:8700,0.11729978857796)
--(axis cs:8680,0.117277267736027)
--(axis cs:8660,0.117174719588078)
--(axis cs:8640,0.117244144076274)
--(axis cs:8620,0.117255189452172)
--(axis cs:8600,0.117148194750761)
--(axis cs:8580,0.117063629529351)
--(axis cs:8560,0.11726188100169)
--(axis cs:8540,0.117378389766846)
--(axis cs:8520,0.1172297416678)
--(axis cs:8500,0.117113628490307)
--(axis cs:8480,0.1172294183496)
--(axis cs:8460,0.117200033135236)
--(axis cs:8440,0.11717299670324)
--(axis cs:8420,0.117300568882235)
--(axis cs:8400,0.117183678414678)
--(axis cs:8380,0.117113759596941)
--(axis cs:8360,0.117211580764429)
--(axis cs:8340,0.117248354212881)
--(axis cs:8320,0.117141057834483)
--(axis cs:8300,0.117238393472165)
--(axis cs:8280,0.117158957745621)
--(axis cs:8260,0.117152120331008)
--(axis cs:8240,0.117200462357831)
--(axis cs:8220,0.117280856549275)
--(axis cs:8200,0.117278731046831)
--(axis cs:8180,0.117126184137164)
--(axis cs:8160,0.117320245719718)
--(axis cs:8140,0.117187061303611)
--(axis cs:8120,0.117194590676959)
--(axis cs:8100,0.117289462454071)
--(axis cs:8080,0.117229724330828)
--(axis cs:8060,0.1173016956065)
--(axis cs:8040,0.117194808525894)
--(axis cs:8020,0.117403562049006)
--(axis cs:8000,0.117198627520107)
--(axis cs:7980,0.117403996800704)
--(axis cs:7960,0.127139030531217)
--(axis cs:7940,0.193507022015384)
--(axis cs:7920,0.192944066590651)
--(axis cs:7900,0.192462537463034)
--(axis cs:7880,0.192307773575083)
--(axis cs:7860,0.192237613402283)
--(axis cs:7840,0.189808123755419)
--(axis cs:7820,0.188328489140399)
--(axis cs:7800,0.187344019413121)
--(axis cs:7780,0.187675392321452)
--(axis cs:7760,0.188546948125554)
--(axis cs:7740,0.189211816054064)
--(axis cs:7720,0.190286096274809)
--(axis cs:7700,0.191767872862339)
--(axis cs:7680,0.192475940357067)
--(axis cs:7660,0.192528572957284)
--(axis cs:7640,0.19261179665961)
--(axis cs:7620,0.193013531468099)
--(axis cs:7600,0.193034130312069)
--(axis cs:7580,0.19332298713562)
--(axis cs:7560,0.19477039905663)
--(axis cs:7540,0.194508177861052)
--(axis cs:7520,0.184152470858493)
--(axis cs:7500,0.176090255092735)
--(axis cs:7480,0.175599177930694)
--(axis cs:7460,0.172236364240481)
--(axis cs:7440,0.16523889769017)
--(axis cs:7420,0.160403940804958)
--(axis cs:7400,0.156681069753586)
--(axis cs:7380,0.157325386275899)
--(axis cs:7360,0.154450065740147)
--(axis cs:7340,0.137106778463658)
--(axis cs:7320,0.125308217160158)
--(axis cs:7300,0.126168582417181)
--(axis cs:7280,0.126046161951641)
--(axis cs:7260,0.125452845611524)
--(axis cs:7240,0.125021170488735)
--(axis cs:7220,0.124803934591107)
--(axis cs:7200,0.123922334984355)
--(axis cs:7180,0.123221859980588)
--(axis cs:7160,0.123312575091509)
--(axis cs:7140,0.123779186763768)
--(axis cs:7120,0.123179475537753)
--(axis cs:7100,0.123015364639666)
--(axis cs:7080,0.123093354267609)
--(axis cs:7060,0.118674263231771)
--(axis cs:7040,0.118533335319863)
--(axis cs:7020,0.118585812672579)
--(axis cs:7000,0.118600140671957)
--(axis cs:6980,0.118603756398768)
--(axis cs:6960,0.118545411706928)
--(axis cs:6940,0.118670165648337)
--(axis cs:6920,0.118434290704356)
--(axis cs:6900,0.118412956730891)
--(axis cs:6880,0.118483355425465)
--(axis cs:6860,0.118347226465296)
--(axis cs:6840,0.118575894471719)
--(axis cs:6820,0.118840525167385)
--(axis cs:6800,0.119275159044492)
--(axis cs:6780,0.119118454816148)
--(axis cs:6760,0.119213707072746)
--(axis cs:6740,0.119401411144871)
--(axis cs:6720,0.119861286811696)
--(axis cs:6700,0.120490556197844)
--(axis cs:6680,0.120471812989952)
--(axis cs:6660,0.120387197105486)
--(axis cs:6640,0.120473853642087)
--(axis cs:6620,0.120269220178841)
--(axis cs:6600,0.12021128495461)
--(axis cs:6580,0.119974047144613)
--(axis cs:6560,0.119724401757046)
--(axis cs:6540,0.119320675330959)
--(axis cs:6520,0.118869905054996)
--(axis cs:6500,0.11863128542374)
--(axis cs:6480,0.118198244836661)
--(axis cs:6460,0.117909644994409)
--(axis cs:6440,0.11752562720207)
--(axis cs:6420,0.11730401508323)
--(axis cs:6400,0.117234738160002)
--(axis cs:6380,0.117306749123828)
--(axis cs:6360,0.117315347778494)
--(axis cs:6340,0.117207492744656)
--(axis cs:6320,0.117176444961887)
--(axis cs:6300,0.117175837091352)
--(axis cs:6280,0.117309849556376)
--(axis cs:6260,0.117210510863123)
--(axis cs:6240,0.117262769655705)
--(axis cs:6220,0.117257620412325)
--(axis cs:6200,0.117417224427587)
--(axis cs:6180,0.118937994767583)
--(axis cs:6160,0.120213122826796)
--(axis cs:6140,0.118398097279138)
--(axis cs:6120,0.118632841417188)
--(axis cs:6100,0.119104183009036)
--(axis cs:6080,0.126648253908355)
--(axis cs:6060,0.133832124659627)
--(axis cs:6040,0.134315550177998)
--(axis cs:6020,0.128296597318861)
--(axis cs:6000,0.129650918166217)
--(axis cs:5980,0.128826246538422)
--(axis cs:5960,0.128445199243904)
--(axis cs:5940,0.135085471535938)
--(axis cs:5920,0.134934527894461)
--(axis cs:5900,0.134536594493153)
--(axis cs:5880,0.128103441655312)
--(axis cs:5860,0.128635665277322)
--(axis cs:5840,0.132498411778328)
--(axis cs:5820,0.135451034852487)
--(axis cs:5800,0.1355314584948)
--(axis cs:5780,0.133218867877838)
--(axis cs:5760,0.131082871101373)
--(axis cs:5740,0.128964958853672)
--(axis cs:5720,0.127876555170113)
--(axis cs:5700,0.128478452443065)
--(axis cs:5680,0.135694254448688)
--(axis cs:5660,0.135453379240736)
--(axis cs:5640,0.135216751276933)
--(axis cs:5620,0.135157186799102)
--(axis cs:5600,0.134827005542246)
--(axis cs:5580,0.13497840769438)
--(axis cs:5560,0.134912935848991)
--(axis cs:5540,0.134807796587361)
--(axis cs:5520,0.134948862531659)
--(axis cs:5500,0.134873050103607)
--(axis cs:5480,0.134906877095946)
--(axis cs:5460,0.130227697280051)
--(axis cs:5440,0.128723159298277)
--(axis cs:5420,0.134636522817389)
--(axis cs:5400,0.1346703968129)
--(axis cs:5380,0.134657949269)
--(axis cs:5360,0.13478615473732)
--(axis cs:5340,0.133779194677604)
--(axis cs:5320,0.133380629475142)
--(axis cs:5300,0.133022155689854)
--(axis cs:5280,0.133206853694596)
--(axis cs:5260,0.133852883115699)
--(axis cs:5240,0.13369013125727)
--(axis cs:5220,0.134260712778175)
--(axis cs:5200,0.134759266483045)
--(axis cs:5180,0.134889639990268)
--(axis cs:5160,0.1346777254698)
--(axis cs:5140,0.134519343743367)
--(axis cs:5120,0.134392215777983)
--(axis cs:5100,0.134483779063235)
--(axis cs:5080,0.134640715807744)
--(axis cs:5060,0.134578147299696)
--(axis cs:5040,0.134567236282416)
--(axis cs:5020,0.134403253047929)
--(axis cs:5000,0.13448300393312)
--(axis cs:4980,0.134579563268227)
--(axis cs:4960,0.134170568229387)
--(axis cs:4940,0.133613534581152)
--(axis cs:4920,0.13324141262184)
--(axis cs:4900,0.133276214657537)
--(axis cs:4880,0.133186995974192)
--(axis cs:4860,0.133063172069829)
--(axis cs:4840,0.133294186163744)
--(axis cs:4820,0.13327836012616)
--(axis cs:4800,0.133460010681787)
--(axis cs:4780,0.133463967832418)
--(axis cs:4760,0.13375196691739)
--(axis cs:4740,0.133395148523589)
--(axis cs:4720,0.133067980088586)
--(axis cs:4700,0.132815647238425)
--(axis cs:4680,0.132581131794268)
--(axis cs:4660,0.132622950929728)
--(axis cs:4640,0.132442423239422)
--(axis cs:4620,0.132454413338285)
--(axis cs:4600,0.132450578577759)
--(axis cs:4580,0.132433482566852)
--(axis cs:4560,0.132548006802408)
--(axis cs:4540,0.132586296004663)
--(axis cs:4520,0.132569879056281)
--(axis cs:4500,0.132611158653328)
--(axis cs:4480,0.133016917812914)
--(axis cs:4460,0.133443842518282)
--(axis cs:4440,0.133780965184481)
--(axis cs:4420,0.134371798847749)
--(axis cs:4400,0.134715560222035)
--(axis cs:4380,0.135141587443274)
--(axis cs:4360,0.135413838444924)
--(axis cs:4340,0.135644520288599)
--(axis cs:4320,0.136040685980484)
--(axis cs:4300,0.136288352036168)
--(axis cs:4280,0.136278585620015)
--(axis cs:4260,0.135853620994387)
--(axis cs:4240,0.135539143476022)
--(axis cs:4220,0.191689819025657)
--(axis cs:4200,0.192487564043667)
--(axis cs:4180,0.191416410484572)
--(axis cs:4160,0.188327582286215)
--(axis cs:4140,0.183796934121598)
--(axis cs:4120,0.180042771501041)
--(axis cs:4100,0.17858911291605)
--(axis cs:4080,0.180129143944171)
--(axis cs:4060,0.182598520891278)
--(axis cs:4040,0.182614038214861)
--(axis cs:4020,0.181517692334619)
--(axis cs:4000,0.181061937219616)
--(axis cs:3980,0.18349705462855)
--(axis cs:3960,0.183691800623856)
--(axis cs:3940,0.184267810694159)
--(axis cs:3920,0.184202329344587)
--(axis cs:3900,0.184546436002002)
--(axis cs:3880,0.186210320067704)
--(axis cs:3860,0.186561725513284)
--(axis cs:3840,0.174415029888112)
--(axis cs:3820,0.149148487256947)
--(axis cs:3800,0.146254865442428)
--(axis cs:3780,0.146035677559989)
--(axis cs:3760,0.14488539960816)
--(axis cs:3740,0.143133123512378)
--(axis cs:3720,0.140566336134911)
--(axis cs:3700,0.134927223474988)
--(axis cs:3680,0.135855051682328)
--(axis cs:3660,0.141374036247856)
--(axis cs:3640,0.144829497280885)
--(axis cs:3620,0.143096437664546)
--(axis cs:3600,0.121090454057927)
--(axis cs:3580,0.117558721794342)
--(axis cs:3560,0.118552265177014)
--(axis cs:3540,0.119849959570427)
--(axis cs:3520,0.120884104652489)
--(axis cs:3500,0.120850582703539)
--(axis cs:3480,0.12134317844754)
--(axis cs:3460,0.121281918833621)
--(axis cs:3440,0.12133021327152)
--(axis cs:3420,0.152893319963891)
--(axis cs:3400,0.150643735855361)
--(axis cs:3380,0.151211359913309)
--(axis cs:3360,0.150846867135436)
--(axis cs:3340,0.141195312095131)
--(axis cs:3320,0.127862745470545)
--(axis cs:3300,0.11804660440627)
--(axis cs:3280,0.117382485900348)
--(axis cs:3260,0.117509456663798)
--(axis cs:3240,0.117753518983625)
--(axis cs:3220,0.117873458836016)
--(axis cs:3200,0.118117099340303)
--(axis cs:3180,0.117657424523388)
--(axis cs:3160,0.11740400178606)
--(axis cs:3140,0.117312098655711)
--(axis cs:3120,0.117337369917768)
--(axis cs:3100,0.117451885901046)
--(axis cs:3080,0.1177416296354)
--(axis cs:3060,0.117894514414712)
--(axis cs:3040,0.119050485010981)
--(axis cs:3020,0.121863979030294)
--(axis cs:3000,0.121241690505139)
--(axis cs:2980,0.118187228546033)
--(axis cs:2960,0.113723973697652)
--(axis cs:2940,0.117150721307762)
--(axis cs:2920,0.117174194829135)
--(axis cs:2900,0.117351872325405)
--(axis cs:2880,0.147702472440779)
--(axis cs:2860,0.14763538667033)
--(axis cs:2840,0.147638639985551)
--(axis cs:2820,0.147725465454197)
--(axis cs:2800,0.147845161460461)
--(axis cs:2780,0.147636807641219)
--(axis cs:2760,0.147634366374757)
--(axis cs:2740,0.147750472364321)
--(axis cs:2720,0.147616128345547)
--(axis cs:2700,0.160537855131839)
--(axis cs:2680,0.15494687793004)
--(axis cs:2660,0.15022066260997)
--(axis cs:2640,0.147736981430645)
--(axis cs:2620,0.147791328615006)
--(axis cs:2600,0.148387379943011)
--(axis cs:2580,0.148921526891197)
--(axis cs:2560,0.149552935215399)
--(axis cs:2540,0.149674115299161)
--(axis cs:2520,0.149945321831405)
--(axis cs:2500,0.150183569254112)
--(axis cs:2480,0.150412165498026)
--(axis cs:2460,0.151122673568494)
--(axis cs:2440,0.151634806868103)
--(axis cs:2420,0.15176103611704)
--(axis cs:2400,0.15165397990795)
--(axis cs:2380,0.151662698548406)
--(axis cs:2360,0.151975185370732)
--(axis cs:2340,0.151811108981363)
--(axis cs:2320,0.151809372632751)
--(axis cs:2300,0.151807227979689)
--(axis cs:2280,0.151692337147168)
--(axis cs:2260,0.151748009938265)
--(axis cs:2240,0.151878748780749)
--(axis cs:2220,0.151902800910453)
--(axis cs:2200,0.151841278596419)
--(axis cs:2180,0.151777515587072)
--(axis cs:2160,0.151748517487559)
--(axis cs:2140,0.151902717487322)
--(axis cs:2120,0.151879058466904)
--(axis cs:2100,0.151683466499785)
--(axis cs:2080,0.151730575158677)
--(axis cs:2060,0.151790549633542)
--(axis cs:2040,0.151790028625271)
--(axis cs:2020,0.151781534717111)
--(axis cs:2000,0.117275787621004)
--(axis cs:1980,0.117257043811444)
--(axis cs:1960,0.117289448767635)
--(axis cs:1940,0.117294070337183)
--(axis cs:1920,0.117174784316049)
--(axis cs:1900,0.117221197333809)
--(axis cs:1880,0.117249109495506)
--(axis cs:1860,0.11723842575665)
--(axis cs:1840,0.117209477261852)
--(axis cs:1820,0.168980285497038)
--(axis cs:1800,0.166498791031766)
--(axis cs:1780,0.167405772497647)
--(axis cs:1760,0.164950954152371)
--(axis cs:1740,0.163192687615106)
--(axis cs:1720,0.167374831044105)
--(axis cs:1700,0.168682802793223)
--(axis cs:1680,0.167108285408403)
--(axis cs:1660,0.165680334003544)
--(axis cs:1640,0.169036751617054)
--(axis cs:1620,0.165814701544888)
--(axis cs:1600,0.16533138026755)
--(axis cs:1580,0.166945300614495)
--(axis cs:1560,0.168917948330008)
--(axis cs:1540,0.169130374914542)
--(axis cs:1520,0.169455106234875)
--(axis cs:1500,0.167745857322877)
--(axis cs:1480,0.166306382255977)
--(axis cs:1460,0.167772721607193)
--(axis cs:1440,0.169283691377609)
--(axis cs:1420,0.168352123719325)
--(axis cs:1400,0.18579859448468)
--(axis cs:1380,0.182657007920075)
--(axis cs:1360,0.184362966758089)
--(axis cs:1340,0.182695168888662)
--(axis cs:1320,0.188481189355882)
--(axis cs:1300,0.187495468643747)
--(axis cs:1280,0.187555920748193)
--(axis cs:1260,0.187804649323832)
--(axis cs:1240,0.187080448551167)
--(axis cs:1220,0.187058574154107)
--(axis cs:1200,0.188754641264566)
--(axis cs:1180,0.188497053440895)
--(axis cs:1160,0.18734258661886)
--(axis cs:1140,0.186470050212414)
--(axis cs:1120,0.183710827911333)
--(axis cs:1100,0.184902638540081)
--(axis cs:1080,0.187347225074717)
--(axis cs:1060,0.187184142729748)
--(axis cs:1040,0.186786728822845)
--(axis cs:1020,0.186231207958764)
--(axis cs:1000,0.18652654722659)
--(axis cs:980,0.186349782830475)
--(axis cs:960,0.18655781666989)
--(axis cs:940,0.184572726938458)
--(axis cs:920,0.184736071768895)
--(axis cs:900,0.185559751695624)
--(axis cs:880,0.185094451899109)
--(axis cs:860,0.184683191759025)
--(axis cs:840,0.186022560401047)
--(axis cs:820,0.185500914600692)
--(axis cs:800,0.183365711845285)
--(axis cs:780,0.182888713683547)
--(axis cs:760,0.182867018555502)
--(axis cs:740,0.183581040027876)
--(axis cs:720,0.18480113647385)
--(axis cs:700,0.191074901665437)
--(axis cs:680,0.190337484162408)
--(axis cs:660,0.190433208466293)
--(axis cs:640,0.192539390337385)
--(axis cs:620,0.191474592338916)
--(axis cs:600,0.190962402807136)
--(axis cs:580,0.19079965307055)
--(axis cs:560,0.190011015274318)
--(axis cs:540,0.18654305476037)
--(axis cs:520,0.190208582319491)
--(axis cs:500,0.190022050574895)
--(axis cs:480,0.187584332190066)
--(axis cs:460,0.185072244467274)
--(axis cs:440,0.186742089689114)
--(axis cs:420,0.185623947652409)
--(axis cs:400,0.185838608709372)
--(axis cs:380,0.186204835971815)
--(axis cs:360,0.187415008955367)
--(axis cs:340,0.183035456262919)
--(axis cs:320,0.178876891948642)
--(axis cs:300,0.180421035892124)
--(axis cs:280,0.181639486779429)
--(axis cs:260,0.181937677597952)
--(axis cs:240,0.184212022180112)
--(axis cs:220,0.186469090167223)
--(axis cs:200,0.186459919761798)
--(axis cs:180,0.180865637558011)
--(axis cs:160,0.162564182218711)
--(axis cs:140,0.159035827623338)
--(axis cs:120,0.157175072095681)
--(axis cs:100,0.136731503793771)
--(axis cs:80,0.156546703965491)
--(axis cs:60,0.154717120724261)
--(axis cs:40,0.153794513703732)
--(axis cs:20,0.16685839686407)
--(axis cs:0,-0.398641173148192)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,-2.77555756156289e-17)
--(axis cs:0,0.0301146593519482)
--(axis cs:20,0.0992482771637629)
--(axis cs:40,0.122360187510787)
--(axis cs:60,0.134163508261287)
--(axis cs:80,0.147099076423701)
--(axis cs:100,0.15408398434353)
--(axis cs:120,0.164898281922461)
--(axis cs:140,0.166668629434867)
--(axis cs:160,0.174064379521879)
--(axis cs:180,0.182939420580674)
--(axis cs:200,0.18787118069533)
--(axis cs:220,0.193241151182089)
--(axis cs:240,0.196337824108545)
--(axis cs:260,0.201768540485573)
--(axis cs:280,0.201738811853703)
--(axis cs:300,0.202826868499568)
--(axis cs:320,0.206060458494931)
--(axis cs:340,0.208102144118048)
--(axis cs:360,0.20939382802269)
--(axis cs:380,0.215085204234595)
--(axis cs:400,0.220407265158932)
--(axis cs:420,0.22273435419787)
--(axis cs:440,0.228949783429304)
--(axis cs:460,0.234391919806896)
--(axis cs:480,0.240728641653088)
--(axis cs:500,0.242500121357935)
--(axis cs:520,0.251711277906022)
--(axis cs:540,0.266054065666903)
--(axis cs:560,0.271105387784762)
--(axis cs:580,0.281595421023482)
--(axis cs:600,0.296778888126163)
--(axis cs:620,0.318662305788729)
--(axis cs:640,0.323701199071274)
--(axis cs:660,0.353490901983572)
--(axis cs:680,0.347972075675866)
--(axis cs:700,0.370003245031474)
--(axis cs:720,0.377523298002913)
--(axis cs:740,0.399142022491739)
--(axis cs:760,0.396209109801318)
--(axis cs:780,0.414966456999212)
--(axis cs:800,0.433723666884063)
--(axis cs:820,0.450544193417041)
--(axis cs:840,0.446887520148154)
--(axis cs:860,0.4454094657689)
--(axis cs:880,0.479405117841575)
--(axis cs:900,0.498520406010664)
--(axis cs:920,0.511869778376637)
--(axis cs:940,0.546294343170624)
--(axis cs:960,0.536285988549334)
--(axis cs:980,0.538481152008249)
--(axis cs:1000,0.578500948182568)
--(axis cs:1020,0.59644010147341)
--(axis cs:1040,0.596052391827548)
--(axis cs:1060,0.601420385918266)
--(axis cs:1080,0.595738556291626)
--(axis cs:1100,0.625628905625085)
--(axis cs:1120,0.61821616311069)
--(axis cs:1140,0.604827554396214)
--(axis cs:1160,0.613961267471235)
--(axis cs:1180,0.636085526794667)
--(axis cs:1200,0.643096947757977)
--(axis cs:1220,0.631212741596631)
--(axis cs:1240,0.609259247040481)
--(axis cs:1260,0.620756451740541)
--(axis cs:1280,0.649696596529106)
--(axis cs:1300,0.66577080740374)
--(axis cs:1320,0.651283163455723)
--(axis cs:1340,0.615966718323376)
--(axis cs:1360,0.644614069225668)
--(axis cs:1380,0.659376218918704)
--(axis cs:1400,0.667486628453908)
--(axis cs:1420,0.680462252584293)
--(axis cs:1440,0.669574063959562)
--(axis cs:1460,0.662253376314891)
--(axis cs:1480,0.705195130237508)
--(axis cs:1500,0.680213959334617)
--(axis cs:1520,0.67718036350508)
--(axis cs:1540,0.678158217557402)
--(axis cs:1560,0.695290061819968)
--(axis cs:1580,0.682157452350926)
--(axis cs:1600,0.689844841089138)
--(axis cs:1620,0.676582437395253)
--(axis cs:1640,0.683827052902257)
--(axis cs:1660,0.68607897271816)
--(axis cs:1680,0.684088718285036)
--(axis cs:1700,0.706306619641993)
--(axis cs:1720,0.684730861370412)
--(axis cs:1740,0.719253927707309)
--(axis cs:1760,0.680438808672288)
--(axis cs:1780,0.681752543569529)
--(axis cs:1800,0.692887889296789)
--(axis cs:1820,0.697549571186466)
--(axis cs:1840,0.718020827661633)
--(axis cs:1860,0.7071276670022)
--(axis cs:1880,0.688055018857013)
--(axis cs:1900,0.710611330736755)
--(axis cs:1920,0.732159632640798)
--(axis cs:1940,0.72749232736204)
--(axis cs:1960,0.711976587300156)
--(axis cs:1980,0.720849979863173)
--(axis cs:2000,0.715683627974119)
--(axis cs:2020,0.737504547027754)
--(axis cs:2040,0.709173597397477)
--(axis cs:2060,0.755167004444839)
--(axis cs:2080,0.731514051555675)
--(axis cs:2100,0.703779562068158)
--(axis cs:2120,0.743006153097676)
--(axis cs:2140,0.74508129989042)
--(axis cs:2160,0.742380000768971)
--(axis cs:2180,0.736723149644315)
--(axis cs:2200,0.734504542616531)
--(axis cs:2220,0.747489715922109)
--(axis cs:2240,0.726392508066072)
--(axis cs:2260,0.749381130815848)
--(axis cs:2280,0.714008099783211)
--(axis cs:2300,0.723963022086304)
--(axis cs:2320,0.735301100864362)
--(axis cs:2340,0.748849504874813)
--(axis cs:2360,0.746254667751767)
--(axis cs:2380,0.762674386121609)
--(axis cs:2400,0.762349712584694)
--(axis cs:2420,0.752724700050188)
--(axis cs:2440,0.766798891510719)
--(axis cs:2460,0.750665787557727)
--(axis cs:2480,0.788895570285836)
--(axis cs:2500,0.78650434901176)
--(axis cs:2520,0.777824311217137)
--(axis cs:2540,0.765186716589972)
--(axis cs:2560,0.786648605445677)
--(axis cs:2580,0.785082135359561)
--(axis cs:2600,0.783598435503773)
--(axis cs:2620,0.819123535021173)
--(axis cs:2640,0.788011615622834)
--(axis cs:2660,0.816856704150851)
--(axis cs:2680,0.783513013427429)
--(axis cs:2700,0.811603890872939)
--(axis cs:2720,0.795323184044877)
--(axis cs:2740,0.80474864722525)
--(axis cs:2760,0.837057884722514)
--(axis cs:2780,0.802430389249677)
--(axis cs:2800,0.785489515303289)
--(axis cs:2820,0.813970751096166)
--(axis cs:2840,0.823869641530562)
--(axis cs:2860,0.84370175315008)
--(axis cs:2880,0.8189576702536)
--(axis cs:2900,0.804119849318325)
--(axis cs:2920,0.821777131740999)
--(axis cs:2940,0.821154424670152)
--(axis cs:2960,0.806327430553637)
--(axis cs:2980,0.828522217239237)
--(axis cs:3000,0.868480399851579)
--(axis cs:3020,0.839026779860146)
--(axis cs:3040,0.824787204183088)
--(axis cs:3060,0.831810455185964)
--(axis cs:3080,0.844128695085333)
--(axis cs:3100,0.821956669099787)
--(axis cs:3120,0.835499347645941)
--(axis cs:3140,0.844438482118853)
--(axis cs:3160,0.80976614699519)
--(axis cs:3180,0.879240477721665)
--(axis cs:3200,0.83729089210543)
--(axis cs:3220,0.853900945368668)
--(axis cs:3240,0.849457657490128)
--(axis cs:3260,0.878007962392228)
--(axis cs:3280,0.838411384555348)
--(axis cs:3300,0.854047896454114)
--(axis cs:3320,0.847984865288954)
--(axis cs:3340,0.833975892275596)
--(axis cs:3360,0.836086073679313)
--(axis cs:3380,0.863190991241766)
--(axis cs:3400,0.824655237634953)
--(axis cs:3420,0.861834801302408)
--(axis cs:3440,0.877079698832258)
--(axis cs:3460,0.872562448663915)
--(axis cs:3480,0.900660023635628)
--(axis cs:3500,0.855446213837323)
--(axis cs:3520,0.874125724057876)
--(axis cs:3540,0.861274566444566)
--(axis cs:3560,0.867668404351887)
--(axis cs:3580,0.885353274617675)
--(axis cs:3600,0.850617520060801)
--(axis cs:3620,0.880766670789781)
--(axis cs:3640,0.880637808391802)
--(axis cs:3660,0.858247538375756)
--(axis cs:3680,0.875793253388087)
--(axis cs:3700,0.807928059906936)
--(axis cs:3720,0.868171606034957)
--(axis cs:3740,0.855211102578741)
--(axis cs:3760,0.855944829375427)
--(axis cs:3780,0.87214358284927)
--(axis cs:3800,0.849311052023007)
--(axis cs:3820,0.906203737047585)
--(axis cs:3840,0.854892237111451)
--(axis cs:3860,0.850740510646799)
--(axis cs:3880,0.874369847129094)
--(axis cs:3900,0.868960194666647)
--(axis cs:3920,0.882510525132097)
--(axis cs:3940,0.881880324022468)
--(axis cs:3960,0.898367061951809)
--(axis cs:3980,0.880323311353078)
--(axis cs:4000,0.883037925229696)
--(axis cs:4020,0.89005333602034)
--(axis cs:4040,0.909895978527706)
--(axis cs:4060,0.843705351605628)
--(axis cs:4080,0.87008666216969)
--(axis cs:4100,0.909078137737052)
--(axis cs:4120,0.897617780979083)
--(axis cs:4140,0.875035371152595)
--(axis cs:4160,0.902869265642949)
--(axis cs:4180,0.851803432032479)
--(axis cs:4200,0.888490670234612)
--(axis cs:4220,0.913560329890209)
--(axis cs:4240,0.904533735991078)
--(axis cs:4260,0.865836596732062)
--(axis cs:4280,0.899118970925963)
--(axis cs:4300,0.901106738406463)
--(axis cs:4320,0.897779707517936)
--(axis cs:4340,0.889041007011799)
--(axis cs:4360,0.894835973255824)
--(axis cs:4380,0.894454468364813)
--(axis cs:4400,0.880846546534763)
--(axis cs:4420,0.894662034869982)
--(axis cs:4440,0.894440876040995)
--(axis cs:4460,0.882184906171782)
--(axis cs:4480,0.85868911772749)
--(axis cs:4500,0.875073480404746)
--(axis cs:4520,0.876193792210052)
--(axis cs:4540,0.879495281139737)
--(axis cs:4560,0.892943346533654)
--(axis cs:4580,0.910435192408741)
--(axis cs:4600,0.900814984472064)
--(axis cs:4620,0.897480760517887)
--(axis cs:4640,0.914421833411439)
--(axis cs:4660,0.879700611357541)
--(axis cs:4680,0.878119222517681)
--(axis cs:4700,0.875540730849161)
--(axis cs:4720,0.90515605127575)
--(axis cs:4740,0.908384682074896)
--(axis cs:4760,0.90607152224453)
--(axis cs:4780,0.874921166930489)
--(axis cs:4800,0.886793645194687)
--(axis cs:4820,0.898034442286805)
--(axis cs:4840,0.905985130679001)
--(axis cs:4860,0.882085706940343)
--(axis cs:4880,0.885224630064379)
--(axis cs:4900,0.899830304762932)
--(axis cs:4920,0.878492699990788)
--(axis cs:4940,0.869686328515257)
--(axis cs:4960,0.897275240569506)
--(axis cs:4980,0.873368339588498)
--(axis cs:5000,0.900252354994635)
--(axis cs:5020,0.884298403762632)
--(axis cs:5040,0.889596570150462)
--(axis cs:5060,0.864943321453971)
--(axis cs:5080,0.93058950914945)
--(axis cs:5100,0.891723581082022)
--(axis cs:5120,0.909911196355562)
--(axis cs:5140,0.880542263704963)
--(axis cs:5160,0.89483427429797)
--(axis cs:5180,0.88742345518469)
--(axis cs:5200,0.916645553975694)
--(axis cs:5220,0.90198098442951)
--(axis cs:5240,0.90546317878928)
--(axis cs:5260,0.91587707022146)
--(axis cs:5280,0.922397476977416)
--(axis cs:5300,0.90838259358173)
--(axis cs:5320,0.880683839618221)
--(axis cs:5340,0.896120718876558)
--(axis cs:5360,0.873506038134292)
--(axis cs:5380,0.894064417612271)
--(axis cs:5400,0.887986639197855)
--(axis cs:5420,0.892052993983622)
--(axis cs:5440,0.935393904205768)
--(axis cs:5460,0.9123529413506)
--(axis cs:5480,0.929280836080076)
--(axis cs:5500,0.908883737472974)
--(axis cs:5520,0.93162730392445)
--(axis cs:5540,0.907718351819967)
--(axis cs:5560,0.952102422034949)
--(axis cs:5580,0.920586638307126)
--(axis cs:5600,0.899076027041193)
--(axis cs:5620,0.906237149497976)
--(axis cs:5640,0.91598113349702)
--(axis cs:5660,0.922776041027839)
--(axis cs:5680,0.921608999157679)
--(axis cs:5700,0.8690988840374)
--(axis cs:5720,0.909126243001557)
--(axis cs:5740,0.93183641918189)
--(axis cs:5760,0.92095540538637)
--(axis cs:5780,0.868011305066723)
--(axis cs:5800,0.885994763625685)
--(axis cs:5820,0.878039510571795)
--(axis cs:5840,0.884234018413071)
--(axis cs:5860,0.881023229404235)
--(axis cs:5880,0.909151888118572)
--(axis cs:5900,0.916650434243367)
--(axis cs:5920,0.89213120267907)
--(axis cs:5940,0.889811578733711)
--(axis cs:5960,0.878243264659955)
--(axis cs:5980,0.901072390051207)
--(axis cs:6000,0.884403011120355)
--(axis cs:6020,0.885481544564815)
--(axis cs:6040,0.902392705345675)
--(axis cs:6060,0.901711737510921)
--(axis cs:6080,0.916819692913927)
--(axis cs:6100,0.962288111429379)
--(axis cs:6120,0.853880237358813)
--(axis cs:6140,0.955656583373279)
--(axis cs:6160,0.951044993333918)
--(axis cs:6180,0.898352445743295)
--(axis cs:6200,0.915324534322992)
--(axis cs:6220,0.903234340923776)
--(axis cs:6240,0.93483140606906)
--(axis cs:6260,0.910209439545874)
--(axis cs:6280,0.940808567962084)
--(axis cs:6300,0.917386774579727)
--(axis cs:6320,0.924497101331616)
--(axis cs:6340,0.902779825321697)
--(axis cs:6360,0.923133202626445)
--(axis cs:6380,0.921656597626226)
--(axis cs:6400,0.923089018440371)
--(axis cs:6420,0.886026146070945)
--(axis cs:6440,0.919151878452385)
--(axis cs:6460,0.931213973904685)
--(axis cs:6480,0.897785830620709)
--(axis cs:6500,0.927762160326297)
--(axis cs:6520,0.925741018559174)
--(axis cs:6540,0.925355924139295)
--(axis cs:6560,0.93305571992034)
--(axis cs:6580,0.943704866465225)
--(axis cs:6600,0.937751108155776)
--(axis cs:6620,0.961333214367039)
--(axis cs:6640,0.92395087631052)
--(axis cs:6660,0.918466933805171)
--(axis cs:6680,0.913803555092012)
--(axis cs:6700,0.955935548717218)
--(axis cs:6720,0.965131038226085)
--(axis cs:6740,0.89861787949033)
--(axis cs:6760,0.915282393919306)
--(axis cs:6780,0.938528872504239)
--(axis cs:6800,0.939392226870872)
--(axis cs:6820,0.937096357593652)
--(axis cs:6840,0.976161963649327)
--(axis cs:6860,0.934140689741873)
--(axis cs:6880,0.92205992100763)
--(axis cs:6900,0.943857726696016)
--(axis cs:6920,0.932308129345654)
--(axis cs:6940,0.981423379367868)
--(axis cs:6960,0.93171835518744)
--(axis cs:6980,0.964096162488206)
--(axis cs:7000,0.967678080338285)
--(axis cs:7020,0.904811781819445)
--(axis cs:7040,0.9498011932396)
--(axis cs:7060,0.938079195079422)
--(axis cs:7080,0.937002193413449)
--(axis cs:7100,0.951396309965042)
--(axis cs:7120,0.93262500170263)
--(axis cs:7140,0.949617598575636)
--(axis cs:7160,0.949847838386312)
--(axis cs:7180,0.955473125965772)
--(axis cs:7200,0.98612492944114)
--(axis cs:7220,0.917723115027857)
--(axis cs:7240,0.941690166351793)
--(axis cs:7260,0.959864010446892)
--(axis cs:7280,0.923630746405932)
--(axis cs:7300,0.927696807955423)
--(axis cs:7320,0.913502371385579)
--(axis cs:7340,0.943171289934718)
--(axis cs:7360,0.975270256098351)
--(axis cs:7380,0.940868677962727)
--(axis cs:7400,0.975555548754484)
--(axis cs:7420,0.985818852384319)
--(axis cs:7440,0.995639319142122)
--(axis cs:7460,0.978593739130453)
--(axis cs:7480,0.95479011064999)
--(axis cs:7500,0.974170419416525)
--(axis cs:7520,0.954947177768049)
--(axis cs:7540,0.96747649469418)
--(axis cs:7560,0.943378557951309)
--(axis cs:7580,0.934748006777832)
--(axis cs:7600,0.95245507280514)
--(axis cs:7620,0.929533830369751)
--(axis cs:7640,0.957498890888327)
--(axis cs:7660,0.938366592583339)
--(axis cs:7680,0.921212483494795)
--(axis cs:7700,0.868275426733564)
--(axis cs:7720,0.878830524432522)
--(axis cs:7740,0.891331729397424)
--(axis cs:7760,0.883901905232003)
--(axis cs:7780,0.934422935505606)
--(axis cs:7800,0.945989466911937)
--(axis cs:7820,0.939475712264796)
--(axis cs:7840,0.906389456822686)
--(axis cs:7860,0.894876210490318)
--(axis cs:7880,0.895890907914449)
--(axis cs:7900,0.930003956396758)
--(axis cs:7920,0.912092594157526)
--(axis cs:7940,0.921839744869407)
--(axis cs:7960,0.935853694137647)
--(axis cs:7980,0.91549398312961)
--(axis cs:8000,0.939742423936044)
--(axis cs:8020,0.976771525537249)
--(axis cs:8040,0.935877336048159)
--(axis cs:8060,0.918024026272794)
--(axis cs:8080,0.955081712130116)
--(axis cs:8100,0.929659570187623)
--(axis cs:8120,0.918347173113715)
--(axis cs:8140,0.917762035247258)
--(axis cs:8160,0.92164944163493)
--(axis cs:8180,0.920171884528941)
--(axis cs:8200,0.921649026420263)
--(axis cs:8220,0.934572368415651)
--(axis cs:8240,0.947924699683204)
--(axis cs:8260,0.928850550350301)
--(axis cs:8280,0.949656164260602)
--(axis cs:8300,0.925903935530516)
--(axis cs:8320,0.938805885706639)
--(axis cs:8340,0.907042221638993)
--(axis cs:8360,0.959921623677271)
--(axis cs:8380,0.964901275491866)
--(axis cs:8400,0.923140622497273)
--(axis cs:8420,0.942112940423042)
--(axis cs:8440,0.935434417975806)
--(axis cs:8460,0.970055193311969)
--(axis cs:8480,0.9335826532559)
--(axis cs:8500,0.91898914508146)
--(axis cs:8520,0.903132024325738)
--(axis cs:8540,0.925939704094747)
--(axis cs:8560,0.954824478277807)
--(axis cs:8580,0.910036978777815)
--(axis cs:8600,0.933113421258389)
--(axis cs:8620,0.926932309682721)
--(axis cs:8640,0.970135991523409)
--(axis cs:8660,0.914024565984031)
--(axis cs:8680,0.914054200151809)
--(axis cs:8700,0.955716239498505)
--(axis cs:8720,0.909103954954556)
--(axis cs:8740,0.944310062304716)
--(axis cs:8760,0.940782342883741)
--(axis cs:8780,0.960981014930857)
--(axis cs:8800,0.922445765566148)
--(axis cs:8820,0.948596379109588)
--(axis cs:8840,0.913152449918562)
--(axis cs:8860,0.93432852185617)
--(axis cs:8880,0.94764728811341)
--(axis cs:8900,0.96117916300791)
--(axis cs:8920,0.962268384252775)
--(axis cs:8940,0.966413124301801)
--(axis cs:8960,0.981119846974846)
--(axis cs:8980,0.952062850559108)
--(axis cs:9000,0.957472909721475)
--(axis cs:9020,0.941831488661008)
--(axis cs:9040,0.929583832009585)
--(axis cs:9060,0.942207148911849)
--(axis cs:9080,0.954956884434719)
--(axis cs:9100,0.910448809743375)
--(axis cs:9120,0.970687370386932)
--(axis cs:9140,0.918242920002454)
--(axis cs:9160,0.931516327009533)
--(axis cs:9180,0.928905530455867)
--(axis cs:9200,0.929598240272772)
--(axis cs:9220,0.906559206737688)
--(axis cs:9240,0.901742047304743)
--(axis cs:9260,0.945490164623067)
--(axis cs:9280,0.946371836707362)
--(axis cs:9300,0.936180507693541)
--(axis cs:9320,0.91415198841248)
--(axis cs:9340,0.949184281730807)
--(axis cs:9360,0.99236515050367)
--(axis cs:9380,0.921210249676474)
--(axis cs:9400,0.910440157865251)
--(axis cs:9420,0.919954609085106)
--(axis cs:9440,0.932897125902253)
--(axis cs:9460,0.906725449997596)
--(axis cs:9480,0.883807304664632)
--(axis cs:9500,0.897194491019421)
--(axis cs:9520,0.905657338275715)
--(axis cs:9540,0.903332988470675)
--(axis cs:9560,0.888121695471086)
--(axis cs:9580,0.947809845630998)
--(axis cs:9600,0.919884582467224)
--(axis cs:9620,0.878929040806262)
--(axis cs:9640,0.912297243494446)
--(axis cs:9660,0.936316075640082)
--(axis cs:9680,0.908783337477558)
--(axis cs:9700,0.935967023616517)
--(axis cs:9720,0.93462282118589)
--(axis cs:9740,0.922227291604843)
--(axis cs:9760,0.894876211602247)
--(axis cs:9780,0.908622775512892)
--(axis cs:9800,0.931739898222482)
--(axis cs:9820,0.887856978631667)
--(axis cs:9840,0.953942166092517)
--(axis cs:9860,0.955436159798294)
--(axis cs:9880,0.943978521661838)
--(axis cs:9900,1)
--(axis cs:9920,0.944474028384692)
--(axis cs:9940,0.962161028282484)
--(axis cs:9960,0.984991120698433)
--(axis cs:9980,0.946132625789541)
--(axis cs:10000,0.891331729397424)
--(axis cs:10000,0.760485272698002)
--(axis cs:10000,0.760485272698002)
--(axis cs:9980,0.86888006978328)
--(axis cs:9960,0.883793938746361)
--(axis cs:9940,0.857413001871484)
--(axis cs:9920,0.876918870146741)
--(axis cs:9900,0.869038669764608)
--(axis cs:9880,0.862400570664599)
--(axis cs:9860,0.877475634544666)
--(axis cs:9840,0.875733818578848)
--(axis cs:9820,0.839224155991173)
--(axis cs:9800,0.871273438193835)
--(axis cs:9780,0.823087482404164)
--(axis cs:9760,0.788220818463371)
--(axis cs:9740,0.812598813564938)
--(axis cs:9720,0.783911146188944)
--(axis cs:9700,0.782035551422138)
--(axis cs:9680,0.828370762213427)
--(axis cs:9660,0.824061816146288)
--(axis cs:9640,0.801091806309256)
--(axis cs:9620,0.831425410711595)
--(axis cs:9600,0.850679394808461)
--(axis cs:9580,0.828208172383602)
--(axis cs:9560,0.821066033329924)
--(axis cs:9540,0.813672789957033)
--(axis cs:9520,0.807287365599014)
--(axis cs:9500,0.7992271674338)
--(axis cs:9480,0.749859818836574)
--(axis cs:9460,0.814411271600812)
--(axis cs:9440,0.760982161068188)
--(axis cs:9420,0.805345740004003)
--(axis cs:9400,0.778048525621879)
--(axis cs:9380,0.798903216941987)
--(axis cs:9360,0.778920161893037)
--(axis cs:9340,0.801378379534396)
--(axis cs:9320,0.824111743593885)
--(axis cs:9300,0.842742603972629)
--(axis cs:9280,0.823991842842383)
--(axis cs:9260,0.825503518154108)
--(axis cs:9240,0.823493974878263)
--(axis cs:9220,0.800024947277823)
--(axis cs:9200,0.76711909090331)
--(axis cs:9180,0.727261584765413)
--(axis cs:9160,0.801807707954524)
--(axis cs:9140,0.799530312745564)
--(axis cs:9120,0.754876479170637)
--(axis cs:9100,0.804213666719033)
--(axis cs:9080,0.849515945174213)
--(axis cs:9060,0.843175963237998)
--(axis cs:9040,0.891051387988168)
--(axis cs:9020,0.895262266118015)
--(axis cs:9000,0.875174140638603)
--(axis cs:8980,0.846336313619446)
--(axis cs:8960,0.863621203473462)
--(axis cs:8940,0.854260982236411)
--(axis cs:8920,0.873614594008691)
--(axis cs:8900,0.907194893381449)
--(axis cs:8880,0.873898541217133)
--(axis cs:8860,0.876133053038451)
--(axis cs:8840,0.847379315707492)
--(axis cs:8820,0.869637812514982)
--(axis cs:8800,0.85706634128117)
--(axis cs:8780,0.841559328931087)
--(axis cs:8760,0.863959465171956)
--(axis cs:8740,0.830979098921504)
--(axis cs:8720,0.868509078353555)
--(axis cs:8700,0.807522860412565)
--(axis cs:8680,0.833786606897544)
--(axis cs:8660,0.857266894886297)
--(axis cs:8640,0.827225224971436)
--(axis cs:8620,0.825100676399711)
--(axis cs:8600,0.837948911491907)
--(axis cs:8580,0.844568143443218)
--(axis cs:8560,0.819478949961995)
--(axis cs:8540,0.815464890573345)
--(axis cs:8520,0.816060139108223)
--(axis cs:8500,0.814114672821481)
--(axis cs:8480,0.82415698523002)
--(axis cs:8460,0.772689579914606)
--(axis cs:8440,0.816276724242671)
--(axis cs:8420,0.818356565133695)
--(axis cs:8400,0.883830738116078)
--(axis cs:8380,0.907177260192976)
--(axis cs:8360,0.870302868377808)
--(axis cs:8340,0.868527325426704)
--(axis cs:8320,0.891873951968769)
--(axis cs:8300,0.864389492281137)
--(axis cs:8280,0.880867165007645)
--(axis cs:8260,0.891687407076834)
--(axis cs:8240,0.88468574117294)
--(axis cs:8220,0.868937734624536)
--(axis cs:8200,0.818903842828204)
--(axis cs:8180,0.884088725351506)
--(axis cs:8160,0.822290527756171)
--(axis cs:8140,0.851109493066151)
--(axis cs:8120,0.858580656616886)
--(axis cs:8100,0.81910840147426)
--(axis cs:8080,0.831865396653933)
--(axis cs:8060,0.836323231447008)
--(axis cs:8040,0.867468821223063)
--(axis cs:8020,0.822997343938263)
--(axis cs:8000,0.855158280661908)
--(axis cs:7980,0.867263099260004)
--(axis cs:7960,0.837178532970835)
--(axis cs:7940,0.869910468248059)
--(axis cs:7920,0.87705458847168)
--(axis cs:7900,0.879690689917106)
--(axis cs:7880,0.83676007321489)
--(axis cs:7860,0.78679838095523)
--(axis cs:7840,0.833051639897076)
--(axis cs:7820,0.787912046775996)
--(axis cs:7800,0.768688357942869)
--(axis cs:7780,0.754443613617132)
--(axis cs:7760,0.822550914137311)
--(axis cs:7740,0.760485272698002)
--(axis cs:7720,0.810330871281332)
--(axis cs:7700,0.808236663540137)
--(axis cs:7680,0.738219888003418)
--(axis cs:7660,0.74434329439476)
--(axis cs:7640,0.726173907965061)
--(axis cs:7620,0.759674019593382)
--(axis cs:7600,0.717466071902563)
--(axis cs:7580,0.74835442804712)
--(axis cs:7560,0.72379603133441)
--(axis cs:7540,0.765656319236555)
--(axis cs:7520,0.788891777892583)
--(axis cs:7500,0.903442373805346)
--(axis cs:7480,0.84729970136567)
--(axis cs:7460,0.850101828940376)
--(axis cs:7440,0.887352794568309)
--(axis cs:7420,0.839183061006049)
--(axis cs:7400,0.863055418907669)
--(axis cs:7380,0.79806514767777)
--(axis cs:7360,0.847883081875112)
--(axis cs:7340,0.83782007739503)
--(axis cs:7320,0.792319577430062)
--(axis cs:7300,0.768828275586264)
--(axis cs:7280,0.762477885408346)
--(axis cs:7260,0.789350745204292)
--(axis cs:7240,0.761406240999234)
--(axis cs:7220,0.769937716989333)
--(axis cs:7200,0.815115479503298)
--(axis cs:7180,0.767845096440807)
--(axis cs:7160,0.765905861711386)
--(axis cs:7140,0.80876468634609)
--(axis cs:7120,0.781094275321088)
--(axis cs:7100,0.824513966638611)
--(axis cs:7080,0.827458393998626)
--(axis cs:7060,0.835447599879901)
--(axis cs:7040,0.793079860327744)
--(axis cs:7020,0.802102992263616)
--(axis cs:7000,0.765152857515632)
--(axis cs:6980,0.744497758231583)
--(axis cs:6960,0.730003234758838)
--(axis cs:6940,0.764177918830844)
--(axis cs:6920,0.830434549415645)
--(axis cs:6900,0.857985798826404)
--(axis cs:6880,0.834379892837965)
--(axis cs:6860,0.849667772316848)
--(axis cs:6840,0.832225804302393)
--(axis cs:6820,0.851681790585478)
--(axis cs:6800,0.818354787354777)
--(axis cs:6780,0.8711993046864)
--(axis cs:6760,0.864087617432964)
--(axis cs:6740,0.828385626696393)
--(axis cs:6720,0.815433603763398)
--(axis cs:6700,0.813815149413682)
--(axis cs:6680,0.775945261336777)
--(axis cs:6660,0.821956922949506)
--(axis cs:6640,0.807942644838548)
--(axis cs:6620,0.80573307416718)
--(axis cs:6600,0.881104482295974)
--(axis cs:6580,0.859463092324151)
--(axis cs:6560,0.871850491012166)
--(axis cs:6540,0.834114747185031)
--(axis cs:6520,0.814273887526288)
--(axis cs:6500,0.815244973916341)
--(axis cs:6480,0.820741889023318)
--(axis cs:6460,0.84966596887377)
--(axis cs:6440,0.808047190816315)
--(axis cs:6420,0.765390896456594)
--(axis cs:6400,0.845348508793974)
--(axis cs:6380,0.797525693163637)
--(axis cs:6360,0.832842708754232)
--(axis cs:6340,0.852490850878023)
--(axis cs:6320,0.849324433156888)
--(axis cs:6300,0.813451040739217)
--(axis cs:6280,0.877112147120716)
--(axis cs:6260,0.864509371730688)
--(axis cs:6240,0.852698143979053)
--(axis cs:6220,0.882064594015716)
--(axis cs:6200,0.854813066392638)
--(axis cs:6180,0.842197178453465)
--(axis cs:6160,0.844727917837736)
--(axis cs:6140,0.843397080162588)
--(axis cs:6120,0.833319960763355)
--(axis cs:6100,0.837047326065051)
--(axis cs:6080,0.829869885877152)
--(axis cs:6060,0.865169139442684)
--(axis cs:6040,0.813214007901249)
--(axis cs:6020,0.839070937292867)
--(axis cs:6000,0.798203496817255)
--(axis cs:5980,0.831447936173729)
--(axis cs:5960,0.822269169165456)
--(axis cs:5940,0.778545120408542)
--(axis cs:5920,0.846683507360376)
--(axis cs:5900,0.79343903730681)
--(axis cs:5880,0.814902375455676)
--(axis cs:5860,0.82671059915622)
--(axis cs:5840,0.781748991390359)
--(axis cs:5820,0.800583593883346)
--(axis cs:5800,0.7819769902924)
--(axis cs:5780,0.79994474400067)
--(axis cs:5760,0.787267946550242)
--(axis cs:5740,0.826619359181445)
--(axis cs:5720,0.843724352988117)
--(axis cs:5700,0.849298198104321)
--(axis cs:5680,0.850912103417459)
--(axis cs:5660,0.840368244308879)
--(axis cs:5640,0.865853088123804)
--(axis cs:5620,0.858895775606353)
--(axis cs:5600,0.87149225329095)
--(axis cs:5580,0.872063677581947)
--(axis cs:5560,0.872091128633375)
--(axis cs:5540,0.872991605045211)
--(axis cs:5520,0.829328682266583)
--(axis cs:5500,0.830196809692712)
--(axis cs:5480,0.81669728811516)
--(axis cs:5460,0.82013050423534)
--(axis cs:5440,0.798246094936709)
--(axis cs:5420,0.843605640554146)
--(axis cs:5400,0.818473194026214)
--(axis cs:5380,0.825737190459747)
--(axis cs:5360,0.823574563359502)
--(axis cs:5340,0.853489357439144)
--(axis cs:5320,0.86321055533879)
--(axis cs:5300,0.861991538306427)
--(axis cs:5280,0.84246318097665)
--(axis cs:5260,0.863063363678284)
--(axis cs:5240,0.842468914919058)
--(axis cs:5220,0.875719395291398)
--(axis cs:5200,0.821275390436882)
--(axis cs:5180,0.83773544225086)
--(axis cs:5160,0.821994276805571)
--(axis cs:5140,0.836175953075691)
--(axis cs:5120,0.873165145134852)
--(axis cs:5100,0.842648914837594)
--(axis cs:5080,0.851424931464875)
--(axis cs:5060,0.830011030542465)
--(axis cs:5040,0.835295894063034)
--(axis cs:5020,0.828760651500962)
--(axis cs:5000,0.84473725513949)
--(axis cs:4980,0.81154629388723)
--(axis cs:4960,0.799693194528424)
--(axis cs:4940,0.826640568116388)
--(axis cs:4920,0.813266704868006)
--(axis cs:4900,0.814321221410351)
--(axis cs:4880,0.790073335164206)
--(axis cs:4860,0.781084022131141)
--(axis cs:4840,0.816912987951307)
--(axis cs:4820,0.813591000659006)
--(axis cs:4800,0.788424301924695)
--(axis cs:4780,0.831738479953609)
--(axis cs:4760,0.820007651752827)
--(axis cs:4740,0.815985517837475)
--(axis cs:4720,0.831010857237362)
--(axis cs:4700,0.817789124141383)
--(axis cs:4680,0.791961866275875)
--(axis cs:4660,0.858799217974884)
--(axis cs:4640,0.857397340458277)
--(axis cs:4620,0.856194996926738)
--(axis cs:4600,0.795773572909849)
--(axis cs:4580,0.799027471705469)
--(axis cs:4560,0.805457726252479)
--(axis cs:4540,0.791797800239912)
--(axis cs:4520,0.781307022137936)
--(axis cs:4500,0.791973714299499)
--(axis cs:4480,0.812718762665689)
--(axis cs:4460,0.808629974015769)
--(axis cs:4440,0.835501198459336)
--(axis cs:4420,0.841143736824437)
--(axis cs:4400,0.835380421680133)
--(axis cs:4380,0.858272365652065)
--(axis cs:4360,0.856582442953146)
--(axis cs:4340,0.819198170212552)
--(axis cs:4320,0.839460572746973)
--(axis cs:4300,0.854852080957595)
--(axis cs:4280,0.867107881014056)
--(axis cs:4260,0.825578207796038)
--(axis cs:4240,0.850614464597387)
--(axis cs:4220,0.838068520308218)
--(axis cs:4200,0.801386789529124)
--(axis cs:4180,0.841182357602732)
--(axis cs:4160,0.829720477318542)
--(axis cs:4140,0.834448413288348)
--(axis cs:4120,0.861364917863983)
--(axis cs:4100,0.855590247140927)
--(axis cs:4080,0.833118687760896)
--(axis cs:4060,0.820533291930017)
--(axis cs:4040,0.814214772482284)
--(axis cs:4020,0.818953679884036)
--(axis cs:4000,0.827640741546624)
--(axis cs:3980,0.810834311559657)
--(axis cs:3960,0.770939358214684)
--(axis cs:3940,0.826915833223942)
--(axis cs:3920,0.802817993579524)
--(axis cs:3900,0.818184060645058)
--(axis cs:3880,0.818391146363545)
--(axis cs:3860,0.790053394934441)
--(axis cs:3840,0.824946340019357)
--(axis cs:3820,0.817616622124678)
--(axis cs:3800,0.811099690525234)
--(axis cs:3780,0.82416063022776)
--(axis cs:3760,0.806238371724493)
--(axis cs:3740,0.808030435104751)
--(axis cs:3720,0.782092304504816)
--(axis cs:3700,0.756475822089382)
--(axis cs:3680,0.77533149609696)
--(axis cs:3660,0.830425025920709)
--(axis cs:3640,0.839571044528534)
--(axis cs:3620,0.806356145141337)
--(axis cs:3600,0.807428399474888)
--(axis cs:3580,0.816886667578343)
--(axis cs:3560,0.831583921951404)
--(axis cs:3540,0.833906321864944)
--(axis cs:3520,0.828038321609988)
--(axis cs:3500,0.781873949903189)
--(axis cs:3480,0.802725651296721)
--(axis cs:3460,0.773946568684195)
--(axis cs:3440,0.812389329309543)
--(axis cs:3420,0.815768561293154)
--(axis cs:3400,0.784554076489509)
--(axis cs:3380,0.798822872669914)
--(axis cs:3360,0.794249028811831)
--(axis cs:3340,0.802334351464945)
--(axis cs:3320,0.813307288735817)
--(axis cs:3300,0.809536357171888)
--(axis cs:3280,0.792286266833655)
--(axis cs:3260,0.780356422478577)
--(axis cs:3240,0.76208065282154)
--(axis cs:3220,0.791078277995091)
--(axis cs:3200,0.804186329595463)
--(axis cs:3180,0.801844112812078)
--(axis cs:3160,0.773035222388328)
--(axis cs:3140,0.8039168976028)
--(axis cs:3120,0.765593216038659)
--(axis cs:3100,0.812736535175788)
--(axis cs:3080,0.782002612565442)
--(axis cs:3060,0.772629341998702)
--(axis cs:3040,0.79282122318941)
--(axis cs:3020,0.796835652634826)
--(axis cs:3000,0.771833314909235)
--(axis cs:2980,0.775839897872429)
--(axis cs:2960,0.78495234185949)
--(axis cs:2940,0.754869162941024)
--(axis cs:2920,0.75312652227121)
--(axis cs:2900,0.771214016150821)
--(axis cs:2880,0.733790651842565)
--(axis cs:2860,0.767500852225947)
--(axis cs:2840,0.759161972633916)
--(axis cs:2820,0.782369030644584)
--(axis cs:2800,0.742496918833091)
--(axis cs:2780,0.747227615100363)
--(axis cs:2760,0.767931663189862)
--(axis cs:2740,0.779211710195)
--(axis cs:2720,0.77518378016528)
--(axis cs:2700,0.779315293174043)
--(axis cs:2680,0.742251549869916)
--(axis cs:2660,0.779144293058626)
--(axis cs:2640,0.755582170344898)
--(axis cs:2620,0.743567733539273)
--(axis cs:2600,0.728629473883567)
--(axis cs:2580,0.733244362342115)
--(axis cs:2560,0.720531030544471)
--(axis cs:2540,0.722049793691341)
--(axis cs:2520,0.709198116246021)
--(axis cs:2500,0.723171795207176)
--(axis cs:2480,0.746245933591601)
--(axis cs:2460,0.720287900996632)
--(axis cs:2440,0.747952991621464)
--(axis cs:2420,0.726796371127021)
--(axis cs:2400,0.711007375809661)
--(axis cs:2380,0.720218496137601)
--(axis cs:2360,0.700127550744764)
--(axis cs:2340,0.682328163280993)
--(axis cs:2320,0.71432668451879)
--(axis cs:2300,0.697633181837578)
--(axis cs:2280,0.663191669370495)
--(axis cs:2260,0.693152199321897)
--(axis cs:2240,0.66069465557166)
--(axis cs:2220,0.681521025487421)
--(axis cs:2200,0.70670268962418)
--(axis cs:2180,0.703068010657252)
--(axis cs:2160,0.711614700566597)
--(axis cs:2140,0.68490084948842)
--(axis cs:2120,0.701729838377364)
--(axis cs:2100,0.689306544128318)
--(axis cs:2080,0.653816005381964)
--(axis cs:2060,0.705435504661912)
--(axis cs:2040,0.640864123550864)
--(axis cs:2020,0.67329361683543)
--(axis cs:2000,0.699095723547354)
--(axis cs:1980,0.692438838540809)
--(axis cs:1960,0.687612086083877)
--(axis cs:1940,0.681669129046378)
--(axis cs:1920,0.680832762244405)
--(axis cs:1900,0.676462549702279)
--(axis cs:1880,0.667355245361702)
--(axis cs:1860,0.675817335151162)
--(axis cs:1840,0.67955518660434)
--(axis cs:1820,0.661488295075361)
--(axis cs:1800,0.669061810582949)
--(axis cs:1780,0.654453010589751)
--(axis cs:1760,0.642472985652872)
--(axis cs:1740,0.642293698380745)
--(axis cs:1720,0.652672422239935)
--(axis cs:1700,0.643424041560379)
--(axis cs:1680,0.619041603872445)
--(axis cs:1660,0.630385040461991)
--(axis cs:1640,0.656396980545168)
--(axis cs:1620,0.625375329677935)
--(axis cs:1600,0.614313134575884)
--(axis cs:1580,0.616270204332598)
--(axis cs:1560,0.631182619030737)
--(axis cs:1540,0.6203428449308)
--(axis cs:1520,0.636457204415092)
--(axis cs:1500,0.651973586429479)
--(axis cs:1480,0.644775460974574)
--(axis cs:1460,0.634135540538141)
--(axis cs:1440,0.643796271833696)
--(axis cs:1420,0.619888327432307)
--(axis cs:1400,0.60848897082531)
--(axis cs:1380,0.642236411137326)
--(axis cs:1360,0.620465836275105)
--(axis cs:1340,0.602126452831496)
--(axis cs:1320,0.597806792358612)
--(axis cs:1300,0.634275028941752)
--(axis cs:1280,0.587794575516642)
--(axis cs:1260,0.592284365448368)
--(axis cs:1240,0.5801212134137)
--(axis cs:1220,0.581481741556625)
--(axis cs:1200,0.575845041474644)
--(axis cs:1180,0.579491529791974)
--(axis cs:1160,0.585530996870846)
--(axis cs:1140,0.584139303795707)
--(axis cs:1120,0.553844069222659)
--(axis cs:1100,0.585790664259751)
--(axis cs:1080,0.583282941502045)
--(axis cs:1060,0.582566934057545)
--(axis cs:1040,0.555411914518772)
--(axis cs:1020,0.517750160640554)
--(axis cs:1000,0.540511986673239)
--(axis cs:980,0.519120587580642)
--(axis cs:960,0.497778749189842)
--(axis cs:940,0.491215842407321)
--(axis cs:920,0.462733263242815)
--(axis cs:900,0.469487775644418)
--(axis cs:880,0.43926419422802)
--(axis cs:860,0.426749932584946)
--(axis cs:840,0.411730536674569)
--(axis cs:820,0.420177719340084)
--(axis cs:800,0.404316343150259)
--(axis cs:780,0.377568807696543)
--(axis cs:760,0.375812561001992)
--(axis cs:740,0.363133393977649)
--(axis cs:720,0.348798756558691)
--(axis cs:700,0.335546025685105)
--(axis cs:680,0.323251469887502)
--(axis cs:660,0.32568814249946)
--(axis cs:640,0.305483491589726)
--(axis cs:620,0.292048522700994)
--(axis cs:600,0.274437698640169)
--(axis cs:580,0.269557781932046)
--(axis cs:560,0.263124790610244)
--(axis cs:540,0.2556739366966)
--(axis cs:520,0.247799024313866)
--(axis cs:500,0.235500493548819)
--(axis cs:480,0.232378146728449)
--(axis cs:460,0.227158651557046)
--(axis cs:440,0.22496765877302)
--(axis cs:420,0.217071067708334)
--(axis cs:400,0.211113147704623)
--(axis cs:380,0.208600250972806)
--(axis cs:360,0.203938642360616)
--(axis cs:340,0.203411661047109)
--(axis cs:320,0.201881623869159)
--(axis cs:300,0.198943725611952)
--(axis cs:280,0.200105252872184)
--(axis cs:260,0.196405280163824)
--(axis cs:240,0.193283087364809)
--(axis cs:220,0.189825480318592)
--(axis cs:200,0.183262068385126)
--(axis cs:180,0.174186753580995)
--(axis cs:160,0.169674744097095)
--(axis cs:140,0.158877933997576)
--(axis cs:120,0.15467190161498)
--(axis cs:100,0.144495514742622)
--(axis cs:80,0.139763799263704)
--(axis cs:60,0.129565400283234)
--(axis cs:40,0.108129559560925)
--(axis cs:20,0.0839337361378086)
--(axis cs:0,-2.77555756156289e-17)
--cycle;

\addplot [thick, red]
table {%
0 -0.281785472438748
20 0.193365376783754
40 0.172193835033232
60 0.170710415013317
80 0.173176224128815
100 0.171556854098488
120 0.176961146271889
140 0.180636003622981
160 0.184892682881645
180 0.186637980789398
200 0.189160158215246
220 0.188929769567655
240 0.189072393944905
260 0.189649432933262
280 0.190721283051139
300 0.191011238108126
320 0.191413065813445
340 0.19123596128099
360 0.191183498010027
380 0.188782941230136
400 0.191983722265239
420 0.192859147533841
440 0.19377929648235
460 0.193304999975847
480 0.192063707818264
500 0.192506642925303
520 0.194416857870726
540 0.191597578309171
560 0.194532813695118
580 0.195010283143143
600 0.196012805365535
620 0.196625847834225
640 0.196636053253126
660 0.196304747743566
680 0.192945542345066
700 0.19456855301818
720 0.191947806170906
740 0.189781870620637
760 0.188626727471499
780 0.186596220862633
800 0.185855892092746
820 0.18637110208123
840 0.187821654430674
860 0.187640625527645
880 0.189044762678444
900 0.187452925139424
920 0.187537593687333
940 0.188514503200598
960 0.189838326874807
980 0.190920283833715
1000 0.190028872912503
1020 0.186986788747352
1040 0.187427589536889
1060 0.188724890724702
1080 0.188071960881946
1100 0.187764506749974
1120 0.18625796793828
1140 0.187900483881825
1160 0.190070314406773
1180 0.191368959443732
1200 0.190157883095871
1220 0.189641109669606
1240 0.189893634597621
1260 0.189592690641489
1280 0.190106264687107
1300 0.190210477692588
1320 0.188726830596706
1340 0.190289066005978
1360 0.190203455976893
1380 0.188071294636842
1400 0.18814999109959
1420 0.186105739737603
1440 0.188916567844292
1460 0.187293035311098
1480 0.187140892435274
1500 0.187608888185213
1520 0.18937659985928
1540 0.1895803094407
1560 0.188906142894805
1580 0.187442911345853
1600 0.186464599133834
1620 0.186169175046901
1640 0.186718802230289
1660 0.186513968835567
1680 0.186337295487399
1700 0.18832878963259
1720 0.186338710999235
1740 0.186162087056833
1760 0.186544351811312
1780 0.186646216708584
1800 0.186200023386452
1820 0.188018857067815
1840 0.186314105161509
1860 0.186604760788682
1880 0.186859046555102
1900 0.187009467247391
1920 0.187018119518976
1940 0.187064485384911
1960 0.186702048946032
1980 0.186578170195238
2000 0.186459935928601
2020 0.186422880077793
2040 0.186738772739949
2060 0.186594028441716
2080 0.186744208235246
2100 0.187005580163718
2120 0.186937035417943
2140 0.186690495724359
2160 0.186810453199582
2180 0.186859231400628
2200 0.186539251032694
2220 0.186596780420807
2240 0.187062896448313
2260 0.18792538359503
2280 0.187727016683778
2300 0.187867780851416
2320 0.187238718589574
2340 0.18639306811272
2360 0.187052130342583
2380 0.187830497099981
2400 0.187431406829644
2420 0.18721450603538
2440 0.186521693284293
2460 0.186330892477431
2480 0.186532132670056
2500 0.186368544061533
2520 0.18641278586853
2540 0.186387604825335
2560 0.18622784626477
2580 0.186482746523263
2600 0.186236625827153
2620 0.186315128025375
2640 0.186836044649786
2660 0.187025521539633
2680 0.187042435457092
2700 0.178167950970174
2720 0.187343528312649
2740 0.187970915907642
2760 0.186538113220871
2780 0.186736147041898
2800 0.186557057344519
2820 0.186718007151556
2840 0.18716257522178
2860 0.186777008599713
2880 0.186448281283303
2900 0.158207122719736
2920 0.136851447824007
2940 0.140364175411544
2960 0.178890315852043
2980 0.17896124627576
3000 0.178979549088865
3020 0.179080701568639
3040 0.179188672960025
3060 0.179371054992526
3080 0.179521453716835
3100 0.180065226186924
3120 0.180315228079571
3140 0.180413688329834
3160 0.124631017497134
3180 0.122381990444983
3200 0.120254921063509
3220 0.132934966858718
3240 0.18161027248245
3260 0.181950863039881
3280 0.181969780903774
3300 0.182201591762751
3320 0.182427241266242
3340 0.182472790649069
3360 0.193382672804631
3380 0.190449006667864
3400 0.182478914767173
3420 0.184754141288632
3440 0.183022863971141
3460 0.18338041759101
3480 0.183900873482183
3500 0.183798015278869
3520 0.18437737121947
3540 0.18445274678978
3560 0.184679020609913
3580 0.184295654642993
3600 0.184060118738173
3620 0.18380413750107
3640 0.184227500950352
3660 0.184313379847135
3680 0.184893714567018
3700 0.186535594934465
3720 0.186650209433071
3740 0.186174910278767
3760 0.186301401979975
3780 0.187993874577783
3800 0.188800561102568
3820 0.189433631035808
3840 0.189861178824322
3860 0.191291849339707
3880 0.189660927609269
3900 0.189433040696465
3920 0.18940624166241
3940 0.189050183940789
3960 0.189196647597469
3980 0.188761876850879
4000 0.188135590042659
4020 0.188046052634684
4040 0.188127231178669
4060 0.18711907095774
4080 0.185189304150824
4100 0.185269027983173
4120 0.189149182563971
4140 0.191830137564971
4160 0.192845070015849
4180 0.193165156875321
4200 0.193115349307207
4220 0.194222517275576
4240 0.19215103192011
4260 0.192468527459628
4280 0.193514276992644
4300 0.193263521553615
4320 0.192576497317726
4340 0.190941563475156
4360 0.191974798894131
4380 0.192237726379034
4400 0.191808125651185
4420 0.19145515100104
4440 0.19032769600524
4460 0.18953070643769
4480 0.188912469918007
4500 0.188147912753775
4520 0.188028507170347
4540 0.188056865365227
4560 0.187837227116995
4580 0.187746153166877
4600 0.18769308326399
4620 0.187574295877078
4640 0.18710521670201
4660 0.186002564057526
4680 0.18588732264413
4700 0.187007326097227
4720 0.188855853786214
4740 0.189623898536456
4760 0.190203441799204
4780 0.18953058508684
4800 0.189172852267499
4820 0.188542110580365
4840 0.187590841473336
4860 0.186465266799642
4880 0.186596432696901
4900 0.185891028064385
4920 0.185173888004483
4940 0.18520833780268
4960 0.186093881939411
4980 0.18720986927311
5000 0.187379223653425
5020 0.187166528810955
5040 0.187449105840713
5060 0.188289178553148
5080 0.189858448865693
5100 0.190639878489678
5120 0.190947769902334
5140 0.190647285948331
5160 0.190485844623088
5180 0.189123026501351
5200 0.188148450816476
5220 0.185679084331336
5240 0.184573532962813
5260 0.184984572731841
5280 0.183658004173804
5300 0.183461023807358
5320 0.184125333340879
5340 0.185135832215807
5360 0.188532474863494
5380 0.189195656268546
5400 0.190097563604295
5420 0.190547565199702
5440 0.175464961273137
5460 0.178564572637524
5480 0.190624364624421
5500 0.191061081069752
5520 0.192102304908564
5540 0.192456921192947
5560 0.192655932505051
5580 0.192880143261818
5600 0.19294307237663
5620 0.19289318261092
5640 0.192392038951716
5660 0.191828629124846
5680 0.191774344270949
5700 0.17713028555662
5720 0.175554997436612
5740 0.177364634648065
5760 0.181453291302454
5780 0.185717484873026
5800 0.192316537700754
5820 0.192427485864822
5840 0.182452357687405
5860 0.173695081522222
5880 0.173114550076856
5900 0.191288903083625
5920 0.190940244877867
5940 0.190685572622984
5960 0.175511152877927
5980 0.176310884068626
6000 0.177481676894678
6020 0.173815962158492
6040 0.19105006433022
6060 0.184061690838418
6080 0.167969622874397
6100 0.151582579197829
6120 0.150374171564506
6140 0.150031508369488
6160 0.15352817360448
6180 0.152978435857869
6200 0.15158166727085
6220 0.153334412439477
6240 0.153603926862842
6260 0.153693979838424
6280 0.153739323170173
6300 0.153620649062196
6320 0.153643855272959
6340 0.153663009625864
6360 0.153778486455912
6380 0.15380793375677
6400 0.153786133695636
6420 0.153991281501745
6440 0.154541423578078
6460 0.15583983504455
6480 0.157014866727927
6500 0.158010839137553
6520 0.158648396181341
6540 0.159845274913638
6560 0.160709730152182
6580 0.161352013400031
6600 0.162158900522237
6620 0.162381755053469
6640 0.162552752924558
6660 0.162566876720628
6680 0.162936854881994
6700 0.162693278049913
6720 0.161481955387628
6740 0.160093123786999
6760 0.159539507420793
6780 0.159067172861131
6800 0.158390360490785
6820 0.158594718638863
6840 0.158641135737201
6860 0.158397313907479
6880 0.158320083858558
6900 0.158188930604999
6920 0.158523799467868
6940 0.158608474595216
6960 0.15821669641079
6980 0.157783690591185
7000 0.157865452981975
7020 0.157870255320303
7040 0.157937483102418
7060 0.15799878624032
7080 0.193138272633555
7100 0.193510712235124
7120 0.193450383111783
7140 0.193808280993366
7160 0.193818099062361
7180 0.193875571380599
7200 0.193989305771548
7220 0.194067192671382
7240 0.193954628240035
7260 0.193582410929036
7280 0.19364113398174
7300 0.193725499429829
7320 0.193717556675853
7340 0.194116137256949
7360 0.194620855863311
7380 0.194482776025023
7400 0.194528052401336
7420 0.194651242259834
7440 0.194971539402433
7460 0.194905088434639
7480 0.195425979882373
7500 0.19563062732051
7520 0.195717956171557
7540 0.195554204610695
7560 0.195929558527091
7580 0.195713058456766
7600 0.195193697760538
7620 0.194558460046568
7640 0.194469410058018
7660 0.19350721959464
7680 0.193242809248418
7700 0.192695319618021
7720 0.193155641132757
7740 0.193049271685159
7760 0.193027382669999
7780 0.192951072789038
7800 0.192964769744124
7820 0.192825292610881
7840 0.19280784265912
7860 0.192544642163906
7880 0.192549708233224
7900 0.193080730308474
7920 0.196732720461577
7940 0.197073018517582
7960 0.194027929029155
7980 0.194934151902122
8000 0.195241584923851
8020 0.195416750369909
8040 0.195026890530717
8060 0.195063430546905
8080 0.195060582214496
8100 0.195610855526219
8120 0.19551246546702
8140 0.195187695325604
8160 0.194380731694853
8180 0.193982288520112
8200 0.193974778772362
8220 0.193422543080455
8240 0.193060918680974
8260 0.193181083571565
8280 0.193202065388916
8300 0.193192715752863
8320 0.193255011842685
8340 0.193154749219164
8360 0.193425394457771
8380 0.194144497333561
8400 0.194035197532485
8420 0.194098573783106
8440 0.193916609796233
8460 0.194204831359961
8480 0.194193519075797
8500 0.194551260243806
8520 0.194677647700303
8540 0.194650777469691
8560 0.194877231624528
8580 0.194685427863427
8600 0.194898473287794
8620 0.194828767946522
8640 0.19464871131816
8660 0.194341099641723
8680 0.194329733140716
8700 0.194810552009824
8720 0.19556078027349
8740 0.195928284938941
8760 0.196325563133508
8780 0.196376177882399
8800 0.196476398756663
8820 0.196691262742633
8840 0.196940918077532
8860 0.197414419207911
8880 0.197633175289656
8900 0.197657219140228
8920 0.197818602906508
8940 0.197391461263535
8960 0.196997958336556
8980 0.196871913832568
9000 0.15756173333701
9020 0.157537028836018
9040 0.15746218881745
9060 0.157583569013132
9080 0.157633379647414
9100 0.157605821108111
9120 0.157585341238081
9140 0.157772126524777
9160 0.157671541006673
9180 0.157624956075003
9200 0.157667258823859
9220 0.157651119614385
9240 0.157664429279268
9260 0.157623308159089
9280 0.157812870557736
9300 0.157700606167625
9320 0.157616035161037
9340 0.157557139790191
9360 0.157613527305212
9380 0.157563346147829
9400 0.157631702281751
9420 0.157696522903223
9440 0.15764591593463
9460 0.157609515913309
9480 0.157615434266716
9500 0.157674735845082
9520 0.157640183862686
9540 0.157543830738121
9560 0.157565583568818
9580 0.157613272357036
9600 0.157586073848355
9620 0.15758461595935
9640 0.157464063629742
9660 0.157593593197211
9680 0.157693063022743
9700 0.157589476460758
9720 0.157351190837514
9740 0.157207366856328
9760 0.157058748677652
9780 0.157132812092021
9800 0.157200267085913
9820 0.157104652150701
9840 0.156954373197574
9860 0.156917648506236
9880 0.156840558972695
9900 0.156960309400534
9920 0.156869677126161
9940 0.156825019671129
9960 0.156797435145576
9980 0.156790790898495
10000 0.191130543869611
};
\addplot [thick, blue]
table {%
0 0.00791130411707805
20 0.090438916720057
40 0.115935229062344
60 0.132223892573555
80 0.144837295892332
100 0.149915845068215
120 0.156223496151575
140 0.165445874577388
160 0.172924446420173
180 0.17721958288396
200 0.186618353946778
220 0.192141491226862
240 0.195336911962313
260 0.198471985578824
280 0.200847800547227
300 0.201965457839354
320 0.20474651195444
340 0.205607328190588
360 0.208093777144642
380 0.211906213359815
400 0.213992697868228
420 0.219256558970254
440 0.228180413506502
460 0.227821548798474
480 0.236892312089406
500 0.240401711342506
520 0.250542600435731
540 0.2620745900943
560 0.267890619472907
580 0.271483758376062
600 0.294326531807346
620 0.300798974071613
640 0.321037593079109
660 0.334447094472698
680 0.339916881247379
700 0.354525616066128
720 0.370251556083017
740 0.384943066078614
760 0.376933317646901
780 0.393258709329502
800 0.431142071992913
820 0.432587422472206
840 0.43832851490791
860 0.434265835753174
880 0.458173761459247
900 0.47748253540803
920 0.49735612492913
940 0.517794949070734
960 0.502555288875008
980 0.529553104318212
1000 0.569542717657927
1020 0.577412593441068
1040 0.570701922468798
1060 0.584596014404875
1080 0.591908042061162
1100 0.594859262375754
1120 0.597699192813131
1140 0.590756725420864
1160 0.612305293947805
1180 0.616045896383288
1200 0.609011304138884
1220 0.603021282051331
1240 0.603699729199784
1260 0.597550837145524
1280 0.599112128988997
1300 0.649920854584149
1320 0.631412199476289
1340 0.615100913768624
1360 0.627408093196557
1380 0.656865873001915
1400 0.641719120440742
1420 0.661872192935795
1440 0.659436986665874
1460 0.647493106336326
1480 0.660115632964176
1500 0.656453208992633
1520 0.666884291836395
1540 0.662292504296355
1560 0.654669049169146
1580 0.672883181592007
1600 0.664268327660341
1620 0.632267187209195
1640 0.667361737158795
1660 0.664389933134424
1680 0.646453576395523
1700 0.646965155008011
1720 0.655737549965573
1740 0.67408323871749
1760 0.658792445825252
1780 0.670189052193778
1800 0.688204669786279
1820 0.679000361611273
1840 0.704588351177101
1860 0.704430239101337
1880 0.680786299502096
1900 0.695383228471987
1920 0.703209303212268
1940 0.712259182023796
1960 0.703993197373971
1980 0.696932211421161
2000 0.701087270290788
2020 0.698911284287632
2040 0.672573593569999
2060 0.744132291015461
2080 0.70640076797597
2100 0.692348437800196
2120 0.72768120515757
2140 0.733969027650571
2160 0.733518187442415
2180 0.712404917249475
2200 0.712787096678328
2220 0.711098845013235
2240 0.703483559855575
2260 0.715806192208409
2280 0.694734969588308
2300 0.7029784309754
2320 0.716826019349898
2340 0.729009766442745
2360 0.711923499362897
2380 0.755032612829781
2400 0.726724913327809
2420 0.739889094745971
2440 0.755005293430505
2460 0.728196147983759
2480 0.754261126527092
2500 0.742787157234042
2520 0.743210165717731
2540 0.740462019621807
2560 0.784340951987831
2580 0.756358813238745
2600 0.76980466622557
2620 0.765025384810058
2640 0.771813843731316
2660 0.804111312305099
2680 0.77089369451475
2700 0.788696673713794
2720 0.788306761796007
2740 0.789125832977775
2760 0.799349869621174
2780 0.773660023077075
2800 0.761363789443923
2820 0.800580045035292
2840 0.793568092447695
2860 0.79180894834175
2880 0.794489649483699
2900 0.788200145315513
2920 0.812175354495471
2940 0.796700128858223
2960 0.794333679583674
2980 0.78581390065182
3000 0.799370665568777
3020 0.813769061586374
3040 0.801922831771801
3060 0.801096041944974
3080 0.813961994392995
3100 0.817556013068975
3120 0.78870439848207
3140 0.814976887697313
3160 0.790651525384326
3180 0.835196268004738
3200 0.809380746925309
3220 0.803263651832258
3240 0.792501393176223
3260 0.828901524486223
3280 0.818829859302149
3300 0.822717385870726
3320 0.824918712621998
3340 0.812121585018344
3360 0.822594292207995
3380 0.841206215568181
3400 0.812895516564433
3420 0.81851002913823
3440 0.848419229887845
3460 0.846214425340847
3480 0.871408692118881
3500 0.837008860958682
3520 0.843204559038153
3540 0.852070301129834
3560 0.855652604821095
3580 0.853399388840097
3600 0.838644216117486
3620 0.816747569641775
3640 0.851356425083732
3660 0.840199069327401
3680 0.841666766084919
3700 0.788370586372906
3720 0.830776236869152
3740 0.82159545095181
3760 0.822381867690307
3780 0.849128883496681
3800 0.842410911176883
3820 0.836458539875393
3840 0.838260019661908
3860 0.794340543926512
3880 0.829849171325905
3900 0.834449240546894
3920 0.839452887275813
3940 0.86081528914526
3960 0.830710465155757
3980 0.839068351571675
4000 0.840227764924046
4020 0.841647587562134
4040 0.868088162058593
4060 0.832086840717274
4080 0.840830567482062
4100 0.887157323009973
4120 0.879135599230747
4140 0.852377802293729
4160 0.874110116556985
4180 0.845720274550313
4200 0.866421893283334
4220 0.87484113504361
4240 0.8802910682318
4260 0.85338083698115
4280 0.879598239550639
4300 0.88381935981749
4320 0.840604981195147
4340 0.832843394431617
4360 0.863953592211657
4380 0.870263816408177
4400 0.847242218596288
4420 0.876065031667958
4440 0.873803648519589
4460 0.828806149864274
4480 0.851125522064364
4500 0.840233070128648
4520 0.827666470926372
4540 0.818091605065574
4560 0.835102645683902
4580 0.843008880367742
4600 0.840240101750823
4620 0.876986493500409
4640 0.892669757360083
4660 0.872212173671027
4680 0.842599231518143
4700 0.853595506574079
4720 0.881246620338357
4740 0.857191770073392
4760 0.836931871433158
4780 0.858836076430489
4800 0.843558644781604
4820 0.850919271153144
4840 0.8260248956395
4860 0.857255098781437
4880 0.837673345451328
4900 0.859927369460566
4920 0.847488028689903
4940 0.847151832461506
4960 0.858086245307376
4980 0.853749106223887
5000 0.85386790485976
5020 0.843648278450402
5040 0.846247292660499
5060 0.845480325215466
5080 0.887613379291573
5100 0.848176681299723
5120 0.877648891619318
5140 0.857943027533417
5160 0.890268429873507
5180 0.855809274956476
5200 0.882634718362386
5220 0.898760541773013
5240 0.873335847291795
5260 0.910264291004601
5280 0.866616394207193
5300 0.902199857601006
5320 0.869836674058604
5340 0.8604950137281
5360 0.856862570450555
5380 0.857920976439785
5400 0.856682281494896
5420 0.87935951206267
5440 0.895801604145432
5460 0.896809881032289
5480 0.893840276672778
5500 0.875422511778287
5520 0.88158830681382
5540 0.89773724121072
5560 0.892611541561968
5580 0.909802131445577
5600 0.886451969675743
5620 0.861129320328127
5640 0.880394170841405
5660 0.8940055451516
5680 0.882517708726397
5700 0.856991986828123
5720 0.851856143574242
5740 0.883868405440423
5760 0.845374703386886
5780 0.817045826161839
5800 0.84854974982364
5820 0.857371542503847
5840 0.866517460908274
5860 0.85349273301189
5880 0.841212191856677
5900 0.898548548285569
5920 0.855986530001696
5940 0.865677519895716
5960 0.86680493709765
5980 0.856344935992908
6000 0.856561811419995
6020 0.869490676589837
6040 0.890430234480343
6060 0.887900613975057
6080 0.880343403722097
6100 0.881312607736298
6120 0.843088994578802
6140 0.877492520934222
6160 0.872508685256144
6180 0.864788536629227
6200 0.901101644970356
6220 0.889771099910834
6240 0.913155163608658
6260 0.890482934984463
6280 0.914983466536161
6300 0.859891144238684
6320 0.874882447263343
6340 0.867316102185652
6360 0.884174263594987
6380 0.865218331394732
6400 0.900136298749984
6420 0.849436562323828
6440 0.860389067492079
6460 0.896917805945138
6480 0.863635622084205
6500 0.858886957090356
6520 0.889382360220847
6540 0.911317386852961
6560 0.889207565090368
6580 0.870827803353786
6600 0.921363583252564
6620 0.942955190450225
6640 0.89424677403117
6660 0.867089108417026
6680 0.871686787365342
6700 0.924479085607899
6720 0.888808167619119
6740 0.845663317224249
6760 0.901067350233333
6780 0.914137073005376
6800 0.872486553494919
6820 0.887060133179406
6840 0.866368227549985
6860 0.912062715036917
6880 0.860142563918919
6900 0.902476203140556
6920 0.835844303129791
6940 0.904186009317078
6960 0.870526858226948
6980 0.86349894848741
7000 0.902473537415367
7020 0.86433613291421
7040 0.883823425824045
7060 0.880083801923195
7080 0.838591430520096
7100 0.835383189296815
7120 0.836042760856266
7140 0.868426558718684
7160 0.867805514681593
7180 0.870666179717626
7200 0.864479086186982
7220 0.874514382210107
7240 0.834308712592975
7260 0.852570033823821
7280 0.857154005765955
7300 0.863006641651652
7320 0.881101036841532
7340 0.858159949528152
7360 0.913831135012497
7380 0.860803329464366
7400 0.899152167253323
7420 0.924337081549118
7440 0.900779870591082
7460 0.940832465361996
7480 0.907840641925722
7500 0.93518771325762
7520 0.935541512772266
7540 0.938704171195577
7560 0.904637014014201
7580 0.925063146555865
7600 0.923891107955535
7620 0.91520628686755
7640 0.861093176409589
7660 0.812488064539626
7680 0.878793346509699
7700 0.860007450219468
7720 0.845539223820822
7740 0.871885175394084
7760 0.839300961097678
7780 0.910555322157724
7800 0.838616565657556
7820 0.906461900793355
7840 0.877744402020096
7860 0.873904395441367
7880 0.886709917200285
7900 0.914794564383356
7920 0.893397551087063
7940 0.8919880182818
7960 0.894071756856798
7980 0.890215072554456
8000 0.88551000245547
8020 0.885796209503342
8040 0.908988336246296
8060 0.898129867413005
8080 0.897880024290393
8100 0.866980474166093
8120 0.897340063470386
8140 0.896741084029257
8160 0.895178479018992
8180 0.885092970101876
8200 0.883800741812216
8220 0.92233216414094
8240 0.90850184989744
8260 0.906874690914204
8280 0.899502679877067
8300 0.881922454022184
8320 0.904164453958327
8340 0.887758265609573
8360 0.908539222001084
8380 0.934482534096154
8400 0.892703897485919
8420 0.90440387630055
8440 0.896232725839355
8460 0.953169253647683
8480 0.884177882111067
8500 0.898908373424644
8520 0.844874427552613
8540 0.906083941671436
8560 0.877108892068881
8580 0.881863878071352
8600 0.891216962425375
8620 0.884706537765539
8640 0.94669958412039
8660 0.88754025900972
8680 0.859298243643817
8700 0.841620972555746
8720 0.895189594472368
8740 0.917829629398716
8760 0.929027240917
8780 0.864124764037689
8800 0.892947155665433
8820 0.901645753021233
8840 0.880308132656414
8860 0.895040877547189
8880 0.911326462153146
8900 0.939423523234395
8920 0.952596938283
8940 0.905575056967429
8960 0.922320205368471
8980 0.90467491638286
9000 0.889539086763559
9020 0.920306443361355
9040 0.90136737877546
9060 0.912480054252092
9080 0.930534032644851
9100 0.897419646626587
9120 0.875238660863182
9140 0.903999470323951
9160 0.887347159999118
9180 0.873531461438851
9200 0.883731845600074
9220 0.88706254402972
9240 0.871734190272645
9260 0.834933821884771
9280 0.862164940358001
9300 0.922291586387542
9320 0.851844346220733
9340 0.869529138797737
9360 0.838669864365793
9380 0.841483465425584
9400 0.858823845950645
9420 0.868354196388844
9440 0.799480292037162
9460 0.826958676765953
9480 0.832522351736566
9500 0.885501755312
9520 0.850786669760803
9540 0.873868872779101
9560 0.849007821391977
9580 0.883223106689988
9600 0.854848529521061
9620 0.860129733232019
9640 0.864416655452889
9660 0.830510676528793
9680 0.855055877808901
9700 0.868180874157931
9720 0.874345295560811
9740 0.869665737786131
9760 0.843965381450774
9780 0.838767227800334
9800 0.921169186639398
9820 0.88067826639284
9840 0.904712267212833
9860 0.888586283737823
9880 0.906629805091155
9900 0.966287942624946
9920 0.912636424022501
9940 0.895524937406827
9960 0.930182529240388
9980 0.90913417640635
10000 0.871885175394084
};
\end{axis}

\end{tikzpicture}

==> fig2.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.56078431372549,0.835294117647059}
\definecolor{color1}{rgb}{0.988235294117647,0.309803921568627,0.188235294117647}
\definecolor{color2}{rgb}{0.898039215686275,0.682352941176471,0.219607843137255}
\definecolor{color3}{rgb}{0.427450980392157,0.564705882352941,0.309803921568627}
\definecolor{color4}{rgb}{0.505882352941176,0.0588235294117647,0.486274509803922}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
xlabel={Timesteps},
ylabel={Reward},
xmin=0, xmax=30,
ymin=-100, ymax=300,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!79.607843137254903!black},
ymajorgrids,
y grid style={white!79.607843137254903!black},
axis line style={white!94.117647058823522!black},
axis background/.style={fill=white!94.117647058823522!black},
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black, fill=white!94.117647058823522!black},
legend entries={{(-0.2, 0.0)},{(-0.2, 0.3)},{(-0.38584, 0.15982)},{(-0.6, 0.0)},{(-0.6, 0.3)}}
]
%\addlegendimage{no markers, lightgray!72.679738562091501!black}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color1}
\path [draw=color0, ultra thick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=color0, ultra thick] (axis cs:1,82.4817274049798)
--(axis cs:1,100.320914676519);

\path [draw=color0, ultra thick] (axis cs:2,68.9080688273348)
--(axis cs:2,86.6298928915624);

\path [draw=color0, ultra thick] (axis cs:3,38.9013473165273)
--(axis cs:3,56.5107330180419);

\path [draw=color0, ultra thick] (axis cs:4,16.0172254629977)
--(axis cs:4,29.5327779071454);

\path [draw=color0, ultra thick] (axis cs:5,-18.5159380630709)
--(axis cs:5,-12.8693797652821);

\path [draw=color0, ultra thick] (axis cs:6,-44.7239288483589)
--(axis cs:6,-16.8496450181227);

\path [draw=color0, ultra thick] (axis cs:7,-57.3677107673245)
--(axis cs:7,-31.9711877739112);

\path [draw=color0, ultra thick] (axis cs:8,-61.0510729935934)
--(axis cs:8,-46.9541933215822);

\path [draw=color0, ultra thick] (axis cs:9,-64.4536052873183)
--(axis cs:9,-46.4973693889791);

\path [draw=color0, ultra thick] (axis cs:10,-57.3729117696119)
--(axis cs:10,-45.8603130988723);

\path [draw=color0, ultra thick] (axis cs:11,-53.2139681138423)
--(axis cs:11,-47.1932498485917);

\path [draw=color0, ultra thick] (axis cs:12,-48.7500468165441)
--(axis cs:12,-30.8225133793093);

\path [draw=color0, ultra thick] (axis cs:13,-39.1789244779216)
--(axis cs:13,-12.7589730966948);

\path [draw=color0, ultra thick] (axis cs:14,-5.88050507524685)
--(axis cs:14,12.767356189091);

\path [draw=color0, ultra thick] (axis cs:15,31.6374807827441)
--(axis cs:15,53.5565133317232);

\path [draw=color0, ultra thick] (axis cs:16,88.4236337807915)
--(axis cs:16,111.727475629397);

\path [draw=color0, ultra thick] (axis cs:17,156.092086215795)
--(axis cs:17,179.459172315149);

\path [draw=color0, ultra thick] (axis cs:18,207.487601652366)
--(axis cs:18,227.619634157578);

\path [draw=color0, ultra thick] (axis cs:19,206.841307063066)
--(axis cs:19,228.337947910742);

\path [draw=color0, ultra thick] (axis cs:20,167.910325174244)
--(axis cs:20,193.661940448518);

\path [draw=color0, ultra thick] (axis cs:21,215.143761484461)
--(axis cs:21,232.266881527258);

\path [draw=color0, ultra thick] (axis cs:22,232.929133989096)
--(axis cs:22,251.797116677788);

\path [draw=color0, ultra thick] (axis cs:23,214.633842365981)
--(axis cs:23,231.748665273611);

\path [draw=color0, ultra thick] (axis cs:24,168.51252508061)
--(axis cs:24,193.012703149988);

\path [draw=color0, ultra thick] (axis cs:25,98.117051504838)
--(axis cs:25,125.911529289272);

\path [draw=color0, ultra thick] (axis cs:26,56.6098432301068)
--(axis cs:26,77.6639769064365);

\path [draw=color0, ultra thick] (axis cs:27,18.0600742827816)
--(axis cs:27,31.8894480434022);

\path [draw=color0, ultra thick] (axis cs:28,6.73505319719022)
--(axis cs:28,13.3409119846008);

\path [draw=color0, ultra thick] (axis cs:29,-5.2670759518021)
--(axis cs:29,6.99502833877274);

\path [draw=color0, ultra thick] (axis cs:30,-4.03074936837873)
--(axis cs:30,3.30061044376707);

\path [draw=color1, ultra thick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=color1, ultra thick] (axis cs:1,94.6991983586487)
--(axis cs:1,114.118002125131);

\path [draw=color1, ultra thick] (axis cs:2,99.8621051312017)
--(axis cs:2,110.639928511537);

\path [draw=color1, ultra thick] (axis cs:3,79.6160055692979)
--(axis cs:3,97.0913435887924);

\path [draw=color1, ultra thick] (axis cs:4,44.3344668821453)
--(axis cs:4,55.3288584384027);

\path [draw=color1, ultra thick] (axis cs:5,18.4419968315245)
--(axis cs:5,31.0397700651475);

\path [draw=color1, ultra thick] (axis cs:6,-9.40111781774314)
--(axis cs:6,1.08731651112123);

\path [draw=color1, ultra thick] (axis cs:7,-29.8480845481428)
--(axis cs:7,-11.9547275597825);

\path [draw=color1, ultra thick] (axis cs:8,-33.8241845680029)
--(axis cs:8,-27.1584336314298);

\path [draw=color1, ultra thick] (axis cs:9,-46.8904066926668)
--(axis cs:9,-30.6688363668904);

\path [draw=color1, ultra thick] (axis cs:10,-59.353255071911)
--(axis cs:10,-32.7800607447632);

\path [draw=color1, ultra thick] (axis cs:11,-45.0944312308414)
--(axis cs:11,-29.8237139669299);

\path [draw=color1, ultra thick] (axis cs:12,-34.7791448490022)
--(axis cs:12,-18.4083683082494);

\path [draw=color1, ultra thick] (axis cs:13,-28.7528705274491)
--(axis cs:13,-12.2603933090767);

\path [draw=color1, ultra thick] (axis cs:14,-1.96506740270689)
--(axis cs:14,4.77652214057221);

\path [draw=color1, ultra thick] (axis cs:15,16.1500087623895)
--(axis cs:15,36.2370250987256);

\path [draw=color1, ultra thick] (axis cs:16,58.5178157646449)
--(axis cs:16,78.8272876643299);

\path [draw=color1, ultra thick] (axis cs:17,96.7637435810828)
--(axis cs:17,118.93059031957);

\path [draw=color1, ultra thick] (axis cs:18,129.475684110464)
--(axis cs:18,147.263867773484);

\path [draw=color1, ultra thick] (axis cs:19,140.800172462041)
--(axis cs:19,166.960864240277);

\path [draw=color1, ultra thick] (axis cs:20,128.628519142367)
--(axis cs:20,144.095256998074);

\path [draw=color1, ultra thick] (axis cs:21,155.212676137126)
--(axis cs:21,183.196869126603);

\path [draw=color1, ultra thick] (axis cs:22,161.68372078544)
--(axis cs:22,176.961575016465);

\path [draw=color1, ultra thick] (axis cs:23,140.210233924661)
--(axis cs:23,157.266376417039);

\path [draw=color1, ultra thick] (axis cs:24,94.8660111328885)
--(axis cs:24,123.902427074451);

\path [draw=color1, ultra thick] (axis cs:25,61.2413683635511)
--(axis cs:25,79.6220872167605);

\path [draw=color1, ultra thick] (axis cs:26,26.8835412753143)
--(axis cs:26,48.3943340529341);

\path [draw=color1, ultra thick] (axis cs:27,10.1131324299768)
--(axis cs:27,26.8727485471138);

\path [draw=color1, ultra thick] (axis cs:28,-2.46799200833796)
--(axis cs:28,13.0353940627595);

\path [draw=color1, ultra thick] (axis cs:29,-1.87729381486996)
--(axis cs:29,5.38831851518026);

\path [draw=color1, ultra thick] (axis cs:30,-4.42580327897411)
--(axis cs:30,1.26762651733768);

\path [draw=color2, ultra thick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=color2, ultra thick] (axis cs:1,83.7814456507375)
--(axis cs:1,104.652541368943);

\path [draw=color2, ultra thick] (axis cs:2,71.6298558578246)
--(axis cs:2,88.3811754095853);

\path [draw=color2, ultra thick] (axis cs:3,44.7300309934583)
--(axis cs:3,65.1128353907696);

\path [draw=color2, ultra thick] (axis cs:4,10.8331216363461)
--(axis cs:4,38.0819057558472);

\path [draw=color2, ultra thick] (axis cs:5,-10.7309770429226)
--(axis cs:5,18.2999470731727);

\path [draw=color2, ultra thick] (axis cs:6,-26.5570210816791)
--(axis cs:6,0.784379875101928);

\path [draw=color2, ultra thick] (axis cs:7,-38.9204351776183)
--(axis cs:7,-12.335408306553);

\path [draw=color2, ultra thick] (axis cs:8,-40.7807084911557)
--(axis cs:8,-24.6337809344544);

\path [draw=color2, ultra thick] (axis cs:9,-31.1471111696163)
--(axis cs:9,-19.6582054440227);

\path [draw=color2, ultra thick] (axis cs:10,-32.9786954036281)
--(axis cs:10,-11.0768950818504);

\path [draw=color2, ultra thick] (axis cs:11,-26.7136409611147)
--(axis cs:11,-18.4160835511327);

\path [draw=color2, ultra thick] (axis cs:12,-10.5478807255352)
--(axis cs:12,10.773048183632);

\path [draw=color2, ultra thick] (axis cs:13,11.7172941644228)
--(axis cs:13,29.8749798054792);

\path [draw=color2, ultra thick] (axis cs:14,47.1035601073769)
--(axis cs:14,71.237309656833);

\path [draw=color2, ultra thick] (axis cs:15,78.6467832730197)
--(axis cs:15,115.788960891494);

\path [draw=color2, ultra thick] (axis cs:16,139.347812912593)
--(axis cs:16,173.333408486035);

\path [draw=color2, ultra thick] (axis cs:17,190.30386643562)
--(axis cs:17,222.389902194443);

\path [draw=color2, ultra thick] (axis cs:18,212.216851621912)
--(axis cs:18,234.163278690273);

\path [draw=color2, ultra thick] (axis cs:19,180.581758999068)
--(axis cs:19,210.543843482892);

\path [draw=color2, ultra thick] (axis cs:20,115.622645768532)
--(axis cs:20,150.597278951496);

\path [draw=color2, ultra thick] (axis cs:21,180.24374709758)
--(axis cs:21,212.489070487846);

\path [draw=color2, ultra thick] (axis cs:22,220.075866094509)
--(axis cs:22,249.620020799893);

\path [draw=color2, ultra thick] (axis cs:23,228.878105322405)
--(axis cs:23,240.311540819329);

\path [draw=color2, ultra thick] (axis cs:24,195.503435452427)
--(axis cs:24,211.899707266549);

\path [draw=color2, ultra thick] (axis cs:25,137.511439906879)
--(axis cs:25,159.670214454713);

\path [draw=color2, ultra thick] (axis cs:26,86.2734817782738)
--(axis cs:26,109.941724583799);

\path [draw=color2, ultra thick] (axis cs:27,38.7030797578711)
--(axis cs:27,60.4856362275161);

\path [draw=color2, ultra thick] (axis cs:28,14.3080386930216)
--(axis cs:28,29.09776274934);

\path [draw=color2, ultra thick] (axis cs:29,-3.08678008059591)
--(axis cs:29,7.9625449112809);

\path [draw=color2, ultra thick] (axis cs:30,-4.61097860251966)
--(axis cs:30,7.73285336677193);

\path [draw=color3, ultra thick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=color3, ultra thick] (axis cs:1,65.3243680690013)
--(axis cs:1,93.3469703303229);

\path [draw=color3, ultra thick] (axis cs:2,42.627072777145)
--(axis cs:2,70.6518790754451);

\path [draw=color3, ultra thick] (axis cs:3,7.71368825632099)
--(axis cs:3,30.4364541001111);

\path [draw=color3, ultra thick] (axis cs:4,-11.2519674607459)
--(axis cs:4,0.0822338907307296);

\path [draw=color3, ultra thick] (axis cs:5,-33.1326526114441)
--(axis cs:5,-26.1797154732672);

\path [draw=color3, ultra thick] (axis cs:6,-54.0296771488414)
--(axis cs:6,-39.1548477253704);

\path [draw=color3, ultra thick] (axis cs:7,-44.7706988952397)
--(axis cs:7,-35.0523177727864);

\path [draw=color3, ultra thick] (axis cs:8,-51.8162969500857)
--(axis cs:8,-39.2566254159642);

\path [draw=color3, ultra thick] (axis cs:9,-60.5745289533056)
--(axis cs:9,-36.0711075870375);

\path [draw=color3, ultra thick] (axis cs:10,-52.5571993076999)
--(axis cs:10,-30.487524628246);

\path [draw=color3, ultra thick] (axis cs:11,-52.1123389870322)
--(axis cs:11,-36.6729255638044);

\path [draw=color3, ultra thick] (axis cs:12,-43.0281124327475)
--(axis cs:12,-26.2009562289806);

\path [draw=color3, ultra thick] (axis cs:13,-36.6724256342228)
--(axis cs:13,-23.1015701935013);

\path [draw=color3, ultra thick] (axis cs:14,-17.1644415788666)
--(axis cs:14,-0.743729950987106);

\path [draw=color3, ultra thick] (axis cs:15,10.6732145870074)
--(axis cs:15,22.6479893039213);

\path [draw=color3, ultra thick] (axis cs:16,45.8079829904864)
--(axis cs:16,63.6798617227773);

\path [draw=color3, ultra thick] (axis cs:17,105.306686282952)
--(axis cs:17,120.465113471992);

\path [draw=color3, ultra thick] (axis cs:18,147.514340792808)
--(axis cs:18,156.543042196999);

\path [draw=color3, ultra thick] (axis cs:19,176.457551250862)
--(axis cs:19,183.314869678136);

\path [draw=color3, ultra thick] (axis cs:20,153.294863582522)
--(axis cs:20,166.490326122273);

\path [draw=color3, ultra thick] (axis cs:21,184.006150518838)
--(axis cs:21,191.408016079039);

\path [draw=color3, ultra thick] (axis cs:22,177.151935789473)
--(axis cs:22,193.148355195897);

\path [draw=color3, ultra thick] (axis cs:23,155.683889852171)
--(axis cs:23,169.510693959186);

\path [draw=color3, ultra thick] (axis cs:24,111.018387430454)
--(axis cs:24,130.168643454848);

\path [draw=color3, ultra thick] (axis cs:25,67.6530870546736)
--(axis cs:25,76.8073589143107);

\path [draw=color3, ultra thick] (axis cs:26,28.1729818855608)
--(axis cs:26,51.4752165149603);

\path [draw=color3, ultra thick] (axis cs:27,13.4521922823303)
--(axis cs:27,26.1559660302215);

\path [draw=color3, ultra thick] (axis cs:28,1.44011670201659)
--(axis cs:28,12.466657427859);

\path [draw=color3, ultra thick] (axis cs:29,-4.19833512384318)
--(axis cs:29,7.2918234224744);

\path [draw=color3, ultra thick] (axis cs:30,-7.94160232420956)
--(axis cs:30,4.05739926502281);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:1,51.5016751237916)
--(axis cs:1,71.9033334239938);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:2,20.5282031300638)
--(axis cs:2,42.7793619849563);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:3,-5.80573701215258)
--(axis cs:3,17.7917750386352);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:4,-19.6828780219901)
--(axis cs:4,-2.64386523785668);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:5,-32.7407693999037)
--(axis cs:5,-25.2192385340748);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:6,-39.4449275416202)
--(axis cs:6,-30.6479399914609);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:7,-48.419153722103)
--(axis cs:7,-36.941338856662);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:8,-53.7115531041828)
--(axis cs:8,-33.3602426342204);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:9,-51.9983027293401)
--(axis cs:9,-32.6525816293279);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:10,-47.8163739072257)
--(axis cs:10,-27.2360415004476);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:11,-45.0741728571587)
--(axis cs:11,-30.7806119810587);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:12,-29.8697766374753)
--(axis cs:12,-12.2671200705938);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:13,-24.23034688456)
--(axis cs:13,4.29263197547807);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:14,23.7472215687486)
--(axis cs:14,43.640329028695);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:15,57.1271136238851)
--(axis cs:15,83.5989979169798);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:16,127.817961035143)
--(axis cs:16,140.563499519743);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:17,193.370983124158)
--(axis cs:17,212.787781039427);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:18,233.19264048468)
--(axis cs:18,252.717111185094);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:19,218.732520571384)
--(axis cs:19,239.121830167041);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:20,145.938167421095)
--(axis cs:20,177.930863312143);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:21,212.165004867768)
--(axis cs:21,240.386679215927);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:22,242.183286321156)
--(axis cs:22,260.409296105733);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:23,236.502737259852)
--(axis cs:23,253.167519336557);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:24,190.081375310242)
--(axis cs:24,203.711271873642);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:25,118.618455137652)
--(axis cs:25,155.352817801572);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:26,73.633043877311)
--(axis cs:26,93.6845152635755);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:27,27.5310522434548)
--(axis cs:27,54.5298161818007);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:28,3.13145737306323)
--(axis cs:28,20.8094862307128);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:29,-4.32259845846215)
--(axis cs:29,8.18334931471058);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:30,-6.31122638486237)
--(axis cs:30,1.38475636948002);

\addplot [ultra thick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 82.4817274049798
2 68.9080688273348
3 38.9013473165273
4 16.0172254629977
5 -18.5159380630709
6 -44.7239288483589
7 -57.3677107673245
8 -61.0510729935934
9 -64.4536052873183
10 -57.3729117696119
11 -53.2139681138423
12 -48.7500468165441
13 -39.1789244779216
14 -5.88050507524685
15 31.6374807827441
16 88.4236337807915
17 156.092086215795
18 207.487601652366
19 206.841307063066
20 167.910325174244
21 215.143761484461
22 232.929133989096
23 214.633842365981
24 168.51252508061
25 98.117051504838
26 56.6098432301068
27 18.0600742827816
28 6.73505319719022
29 -5.2670759518021
30 -4.03074936837873
};
\addplot [ultra thick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 100.320914676519
2 86.6298928915624
3 56.5107330180419
4 29.5327779071454
5 -12.8693797652821
6 -16.8496450181227
7 -31.9711877739112
8 -46.9541933215822
9 -46.4973693889791
10 -45.8603130988723
11 -47.1932498485917
12 -30.8225133793093
13 -12.7589730966948
14 12.767356189091
15 53.5565133317232
16 111.727475629397
17 179.459172315149
18 227.619634157578
19 228.337947910742
20 193.661940448518
21 232.266881527258
22 251.797116677788
23 231.748665273611
24 193.012703149988
25 125.911529289272
26 77.6639769064365
27 31.8894480434022
28 13.3409119846008
29 6.99502833877274
30 3.30061044376707
};
\addplot [ultra thick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 94.6991983586487
2 99.8621051312017
3 79.6160055692979
4 44.3344668821453
5 18.4419968315245
6 -9.40111781774314
7 -29.8480845481428
8 -33.8241845680029
9 -46.8904066926668
10 -59.353255071911
11 -45.0944312308414
12 -34.7791448490022
13 -28.7528705274491
14 -1.96506740270689
15 16.1500087623895
16 58.5178157646449
17 96.7637435810828
18 129.475684110464
19 140.800172462041
20 128.628519142367
21 155.212676137126
22 161.68372078544
23 140.210233924661
24 94.8660111328885
25 61.2413683635511
26 26.8835412753143
27 10.1131324299768
28 -2.46799200833796
29 -1.87729381486996
30 -4.42580327897411
};
\addplot [ultra thick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 114.118002125131
2 110.639928511537
3 97.0913435887924
4 55.3288584384027
5 31.0397700651475
6 1.08731651112123
7 -11.9547275597825
8 -27.1584336314298
9 -30.6688363668904
10 -32.7800607447632
11 -29.8237139669299
12 -18.4083683082494
13 -12.2603933090767
14 4.77652214057221
15 36.2370250987256
16 78.8272876643299
17 118.93059031957
18 147.263867773484
19 166.960864240277
20 144.095256998074
21 183.196869126603
22 176.961575016465
23 157.266376417039
24 123.902427074451
25 79.6220872167605
26 48.3943340529341
27 26.8727485471138
28 13.0353940627595
29 5.38831851518026
30 1.26762651733768
};
\addplot [ultra thick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 83.7814456507375
2 71.6298558578246
3 44.7300309934583
4 10.8331216363461
5 -10.7309770429226
6 -26.5570210816791
7 -38.9204351776183
8 -40.7807084911557
9 -31.1471111696163
10 -32.9786954036281
11 -26.7136409611147
12 -10.5478807255352
13 11.7172941644228
14 47.1035601073769
15 78.6467832730197
16 139.347812912593
17 190.30386643562
18 212.216851621912
19 180.581758999068
20 115.622645768532
21 180.24374709758
22 220.075866094509
23 228.878105322405
24 195.503435452427
25 137.511439906879
26 86.2734817782738
27 38.7030797578711
28 14.3080386930216
29 -3.08678008059591
30 -4.61097860251966
};
\addplot [ultra thick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 104.652541368943
2 88.3811754095853
3 65.1128353907696
4 38.0819057558472
5 18.2999470731727
6 0.784379875101928
7 -12.335408306553
8 -24.6337809344544
9 -19.6582054440227
10 -11.0768950818504
11 -18.4160835511327
12 10.773048183632
13 29.8749798054792
14 71.237309656833
15 115.788960891494
16 173.333408486035
17 222.389902194443
18 234.163278690273
19 210.543843482892
20 150.597278951496
21 212.489070487846
22 249.620020799893
23 240.311540819329
24 211.899707266549
25 159.670214454713
26 109.941724583799
27 60.4856362275161
28 29.09776274934
29 7.9625449112809
30 7.73285336677193
};
\addplot [ultra thick, color3, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 65.3243680690013
2 42.627072777145
3 7.71368825632099
4 -11.2519674607459
5 -33.1326526114441
6 -54.0296771488414
7 -44.7706988952397
8 -51.8162969500857
9 -60.5745289533056
10 -52.5571993076999
11 -52.1123389870322
12 -43.0281124327475
13 -36.6724256342228
14 -17.1644415788666
15 10.6732145870074
16 45.8079829904864
17 105.306686282952
18 147.514340792808
19 176.457551250862
20 153.294863582522
21 184.006150518838
22 177.151935789473
23 155.683889852171
24 111.018387430454
25 67.6530870546736
26 28.1729818855608
27 13.4521922823303
28 1.44011670201659
29 -4.19833512384318
30 -7.94160232420956
};
\addplot [ultra thick, color3, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 93.3469703303229
2 70.6518790754451
3 30.4364541001111
4 0.0822338907307296
5 -26.1797154732672
6 -39.1548477253704
7 -35.0523177727864
8 -39.2566254159642
9 -36.0711075870375
10 -30.487524628246
11 -36.6729255638044
12 -26.2009562289806
13 -23.1015701935013
14 -0.743729950987106
15 22.6479893039213
16 63.6798617227773
17 120.465113471992
18 156.543042196999
19 183.314869678136
20 166.490326122273
21 191.408016079039
22 193.148355195897
23 169.510693959186
24 130.168643454848
25 76.8073589143107
26 51.4752165149603
27 26.1559660302215
28 12.466657427859
29 7.2918234224744
30 4.05739926502281
};
\addplot [ultra thick, lightgray!72.679738562091501!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 51.5016751237916
2 20.5282031300638
3 -5.80573701215258
4 -19.6828780219901
5 -32.7407693999037
6 -39.4449275416202
7 -48.419153722103
8 -53.7115531041828
9 -51.9983027293401
10 -47.8163739072257
11 -45.0741728571587
12 -29.8697766374753
13 -24.23034688456
14 23.7472215687486
15 57.1271136238851
16 127.817961035143
17 193.370983124158
18 233.19264048468
19 218.732520571384
20 145.938167421095
21 212.165004867768
22 242.183286321156
23 236.502737259852
24 190.081375310242
25 118.618455137652
26 73.633043877311
27 27.5310522434548
28 3.13145737306323
29 -4.32259845846215
30 -6.31122638486237
};
\addplot [ultra thick, lightgray!72.679738562091501!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0
1 71.9033334239938
2 42.7793619849563
3 17.7917750386352
4 -2.64386523785668
5 -25.2192385340748
6 -30.6479399914609
7 -36.941338856662
8 -33.3602426342204
9 -32.6525816293279
10 -27.2360415004476
11 -30.7806119810587
12 -12.2671200705938
13 4.29263197547807
14 43.640329028695
15 83.5989979169798
16 140.563499519743
17 212.787781039427
18 252.717111185094
19 239.121830167041
20 177.930863312143
21 240.386679215927
22 260.409296105733
23 253.167519336557
24 203.711271873642
25 155.352817801572
26 93.6845152635755
27 54.5298161818007
28 20.8094862307128
29 8.18334931471058
30 1.38475636948002
};
\addplot [ultra thick, color4, forget plot]
table {%
0 0
};
\addplot [ultra thick, color0, dashed]
table {%
0 0
1 91.4013210407494
2 77.7689808594486
3 47.7060401672846
4 22.7750016850716
5 -15.6926589141765
6 -30.7867869332408
7 -44.6694492706179
8 -54.0026331575878
9 -55.4754873381487
10 -51.6166124342421
11 -50.203608981217
12 -39.7862800979267
13 -25.9689487873082
14 3.44342555692207
15 42.5969970572336
16 100.075554705094
17 167.775629265472
18 217.553617904972
19 217.589627486904
20 180.786132811381
21 223.70532150586
22 242.363125333442
23 223.191253819796
24 180.762614115299
25 112.014290397055
26 67.1369100682717
27 24.9747611630919
28 10.0379825908955
29 0.863976193485319
30 -0.365069462305829
};
\addplot [ultra thick, color1, dashed]
table {%
0 0
1 104.40860024189
2 105.251016821369
3 88.3536745790451
4 49.831662660274
5 24.740883448336
6 -4.15690065331095
7 -20.9014060539626
8 -30.4913090997163
9 -38.7796215297786
10 -46.0666579083371
11 -37.4590725988857
12 -26.5937565786258
13 -20.5066319182629
14 1.40572736893266
15 26.1935169305576
16 68.6725517144874
17 107.847166950326
18 138.369775941974
19 153.880518351159
20 136.361888070221
21 169.204772631864
22 169.322647900952
23 148.73830517085
24 109.38421910367
25 70.4317277901558
26 37.6389376641242
27 18.4929404885453
28 5.28370102721075
29 1.75551235015515
30 -1.57908838081822
};
\addplot [ultra thick, color2, dashed]
table {%
0 0
1 94.2169935098404
2 80.005515633705
3 54.9214331921139
4 24.4575136960966
5 3.78448501512505
6 -12.8863206032886
7 -25.6279217420856
8 -32.707244712805
9 -25.4026583068195
10 -22.0277952427392
11 -22.5648622561237
12 0.112583729048408
13 20.796136984951
14 59.1704348821049
15 97.2178720822569
16 156.340610699314
17 206.346884315031
18 223.190065156092
19 195.56280124098
20 133.109962360014
21 196.366408792713
22 234.847943447201
23 234.594823070867
24 203.701571359488
25 148.590827180796
26 98.1076031810366
27 49.5943579926936
28 21.7029007211808
29 2.43788241534249
30 1.56093738212613
};
\addplot [ultra thick, color3, dashed]
table {%
0 0
1 79.3356691996621
2 56.6394759262951
3 19.0750711782161
4 -5.58486678500759
5 -29.6561840423557
6 -46.5922624371059
7 -39.911508334013
8 -45.5364611830249
9 -48.3228182701715
10 -41.522361967973
11 -44.3926322754183
12 -34.6145343308641
13 -29.886997913862
14 -8.95408576492687
15 16.6606019454643
16 54.7439223566318
17 112.885899877472
18 152.028691494903
19 179.886210464499
20 159.892594852397
21 187.707083298939
22 185.150145492685
23 162.597291905678
24 120.593515442651
25 72.2302229844921
26 39.8240992002605
27 19.8040791562759
28 6.95338706493779
29 1.54674414931561
30 -1.94210152959338
};
\addplot [ultra thick, lightgray!72.679738562091501!black, dashed]
table {%
0 0
1 61.7025042738927
2 31.65378255751
3 5.99301901324129
4 -11.1633716299234
5 -28.9800039669892
6 -35.0464337665405
7 -42.6802462893825
8 -43.5358978692016
9 -42.325442179334
10 -37.5262077038366
11 -37.9273924191087
12 -21.0684483540345
13 -9.96885745454098
14 33.6937752987218
15 70.3630557704324
16 134.190730277443
17 203.079382081793
18 242.954875834887
19 228.927175369213
20 161.934515366619
21 226.275842041847
22 251.296291213445
23 244.835128298204
24 196.896323591942
25 136.985636469612
26 83.6587795704432
27 41.0304342126277
28 11.970471801888
29 1.93037542812422
30 -2.46323500769117
};
\nextgroupplot[
xlabel={x},
ylabel={y},
xmin=-1, xmax=1.5,
ymin=-0.2, ymax=1.2,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!79.607843137254903!black},
ymajorgrids,
y grid style={white!79.607843137254903!black},
axis line style={white!94.117647058823522!black},
axis background/.style={fill=white!94.117647058823522!black},
legend cell align={left},
legend style={draw=white!80.0!black, fill=white!94.117647058823522!black},
legend entries={{(-0.2, 0.0)},{(-0.2, 0.3)},{(-0.38584, 0.15982)},{(-0.6, 0.0)},{(-0.6, 0.3)},{actual rewards}}
]
%\addlegendimage{no markers, lightgray!72.679738562091501!black}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, color4}
%\addlegendimage{no markers, color3}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, lightgray!72.679738562091501!black}
%\addlegendimage{no markers, color2}
%\addlegendimage{no markers, color0}
\path [draw=color0, ultra thick] (axis cs:-0.414371281050337,0.156862558538469)
--(axis cs:-0.364603552980233,0.156862558538469);

\path [draw=color0, ultra thick] (axis cs:-0.321861038372871,0.189729813073733)
--(axis cs:-0.271756589336428,0.189729813073733);

\path [draw=color0, ultra thick] (axis cs:-0.216013264285745,0.195936319091839)
--(axis cs:-0.170695514387427,0.195936319091839);

\path [draw=color0, ultra thick] (axis cs:-0.105449643157148,0.188489336725735)
--(axis cs:-0.0602813693123161,0.188489336725735);

\path [draw=color0, ultra thick] (axis cs:-0.000870241300362718,0.17536609443566)
--(axis cs:0.0467467607594615,0.17536609443566);

\path [draw=color0, ultra thick] (axis cs:0.0910132467062565,0.15521334809815)
--(axis cs:0.139517981280117,0.15521334809815);

\path [draw=color0, ultra thick] (axis cs:0.166787631768504,0.121455714012895)
--(axis cs:0.214190606069271,0.121455714012895);

\path [draw=color0, ultra thick] (axis cs:0.233259214065271,0.0912399117441377)
--(axis cs:0.281130829641882,0.0912399117441377);

\path [draw=color0, ultra thick] (axis cs:0.293604683931902,0.0652331874077215)
--(axis cs:0.340269718653975,0.0652331874077215);

\path [draw=color0, ultra thick] (axis cs:0.328350983081505,0.0569590712136687)
--(axis cs:0.375665731577845,0.0569590712136687);

\path [draw=color0, ultra thick] (axis cs:0.327628931771791,0.0612474981497979)
--(axis cs:0.376372019062923,0.0612474981497979);

\path [draw=color0, ultra thick] (axis cs:-0.389487417015285,0.135622616216822)
--(axis cs:-0.389487417015285,0.178102500860117);

\path [draw=color0, ultra thick] (axis cs:-0.29680881385465,0.172396153917591)
--(axis cs:-0.29680881385465,0.207063472229876);

\path [draw=color0, ultra thick] (axis cs:-0.193354389336586,0.179923179245751)
--(axis cs:-0.193354389336586,0.211949458937928);

\path [draw=color0, ultra thick] (axis cs:-0.0828655062347323,0.172540767016922)
--(axis cs:-0.0828655062347323,0.204437906434549);

\path [draw=color0, ultra thick] (axis cs:0.0229382597295494,0.160315653130419)
--(axis cs:0.0229382597295494,0.190416535740901);

\path [draw=color0, ultra thick] (axis cs:0.115265613993187,0.138870619533961)
--(axis cs:0.115265613993187,0.171556076662339);

\path [draw=color0, ultra thick] (axis cs:0.190489118918888,0.104748792246847)
--(axis cs:0.190489118918888,0.138162635778944);

\path [draw=color0, ultra thick] (axis cs:0.257195021853576,0.0732700031007287)
--(axis cs:0.257195021853576,0.109209820387547);

\path [draw=color0, ultra thick] (axis cs:0.316937201292939,0.0452604251312814)
--(axis cs:0.316937201292939,0.0852059496841617);

\path [draw=color0, ultra thick] (axis cs:0.352008357329675,0.0351497402306719)
--(axis cs:0.352008357329675,0.0787684021966655);

\path [draw=color0, ultra thick] (axis cs:0.352000475417357,0.0358049130294366)
--(axis cs:0.352000475417357,0.0866900832701593);

\path [draw=color1, ultra thick] (axis cs:-0.631548488984271,0.307324318773864)
--(axis cs:-0.591894680102241,0.307324318773864);

\path [draw=color1, ultra thick] (axis cs:-0.537603282803269,0.321693695995096)
--(axis cs:-0.490151004799552,0.321693695995096);

\path [draw=color1, ultra thick] (axis cs:-0.436913887076158,0.317720191949774)
--(axis cs:-0.377871330529053,0.317720191949774);

\path [draw=color1, ultra thick] (axis cs:-0.341871298313222,0.293817512832784)
--(axis cs:-0.272155001254535,0.293817512832784);

\path [draw=color1, ultra thick] (axis cs:-0.25138074489938,0.262131783536967)
--(axis cs:-0.172431307809054,0.262131783536967);

\path [draw=color1, ultra thick] (axis cs:-0.170253253463261,0.228550855471559)
--(axis cs:-0.0866553464318473,0.228550855471559);

\path [draw=color1, ultra thick] (axis cs:-0.111675081812276,0.186009910070198)
--(axis cs:-0.0137176023343843,0.186009910070198);

\path [draw=color1, ultra thick] (axis cs:-0.0614397632685292,0.142794035016692)
--(axis cs:0.0483981565967617,0.142794035016692);

\path [draw=color1, ultra thick] (axis cs:-0.0305857742275341,0.110195554786654)
--(axis cs:0.0940481145140384,0.110195554786654);

\path [draw=color1, ultra thick] (axis cs:-0.0179945185045843,0.0984705145005441)
--(axis cs:0.117671602357439,0.0984705145005441);

\path [draw=color1, ultra thick] (axis cs:-0.0316161460997918,0.098956975623514)
--(axis cs:0.111822256221958,0.098956975623514);

\path [draw=color1, ultra thick] (axis cs:-0.611721584543256,0.284163300768383)
--(axis cs:-0.611721584543256,0.330485336779344);

\path [draw=color1, ultra thick] (axis cs:-0.513877143801411,0.297307244625916)
--(axis cs:-0.513877143801411,0.346080147364276);

\path [draw=color1, ultra thick] (axis cs:-0.407392608802606,0.289707163212259)
--(axis cs:-0.407392608802606,0.345733220687288);

\path [draw=color1, ultra thick] (axis cs:-0.307013149783879,0.266337277264725)
--(axis cs:-0.307013149783879,0.321297748400843);

\path [draw=color1, ultra thick] (axis cs:-0.211906026354217,0.234872532460135)
--(axis cs:-0.211906026354217,0.2893910346138);

\path [draw=color1, ultra thick] (axis cs:-0.128454299947554,0.200926154485862)
--(axis cs:-0.128454299947554,0.256175556457255);

\path [draw=color1, ultra thick] (axis cs:-0.06269634207333,0.152757268412286)
--(axis cs:-0.06269634207333,0.219262551728109);

\path [draw=color1, ultra thick] (axis cs:-0.00652080333588377,0.108106169819106)
--(axis cs:-0.00652080333588377,0.177481900214279);

\path [draw=color1, ultra thick] (axis cs:0.0317311701432521,0.0724872251218072)
--(axis cs:0.0317311701432521,0.147903884451502);

\path [draw=color1, ultra thick] (axis cs:0.0498385419264272,0.0591964897528932)
--(axis cs:0.0498385419264272,0.137744539248195);

\path [draw=color1, ultra thick] (axis cs:0.040103055061083,0.0561861377414061)
--(axis cs:0.040103055061083,0.141727813505622);

\path [draw=color2, ultra thick] (axis cs:-0.207672997980082,0.295927940353786)
--(axis cs:-0.169664755487727,0.295927940353786);

\path [draw=color2, ultra thick] (axis cs:-0.144122612474928,0.320098665476712)
--(axis cs:-0.107583282572554,0.320098665476712);

\path [draw=color2, ultra thick] (axis cs:-0.0516218612227865,0.316844432973668)
--(axis cs:-0.0169857301673637,0.316844432973668);

\path [draw=color2, ultra thick] (axis cs:0.0422622087563336,0.30114898053705)
--(axis cs:0.0790656151004529,0.30114898053705);

\path [draw=color2, ultra thick] (axis cs:0.124013145995758,0.275917794455944)
--(axis cs:0.17329143748983,0.275917794455944);

\path [draw=color2, ultra thick] (axis cs:0.201820191705519,0.236447653729865)
--(axis cs:0.253177867341976,0.236447653729865);

\path [draw=color2, ultra thick] (axis cs:0.260883253332642,0.180978532512867)
--(axis cs:0.316398812558008,0.180978532512867);

\path [draw=color2, ultra thick] (axis cs:0.316347025167537,0.143048693013458)
--(axis cs:0.377118585348166,0.143048693013458);

\path [draw=color2, ultra thick] (axis cs:0.369232212931497,0.110401203377929)
--(axis cs:0.447466234127248,0.110401203377929);

\path [draw=color2, ultra thick] (axis cs:0.403678045796228,0.0963686531536787)
--(axis cs:0.503940860640763,0.0963686531536787);

\path [draw=color2, ultra thick] (axis cs:0.404816319732698,0.100227383831994)
--(axis cs:0.524758936565999,0.100227383831994);

\path [draw=color2, ultra thick] (axis cs:-0.188668876733905,0.264395161841413)
--(axis cs:-0.188668876733905,0.327460718866158);

\path [draw=color2, ultra thick] (axis cs:-0.125852947523741,0.287784305724649)
--(axis cs:-0.125852947523741,0.352413025228775);

\path [draw=color2, ultra thick] (axis cs:-0.0343037956950751,0.287678660168842)
--(axis cs:-0.0343037956950751,0.346010205778494);

\path [draw=color2, ultra thick] (axis cs:0.0606639119283932,0.276127200977212)
--(axis cs:0.0606639119283932,0.326170760096889);

\path [draw=color2, ultra thick] (axis cs:0.148652291742794,0.254743011155681)
--(axis cs:0.148652291742794,0.297092577756207);

\path [draw=color2, ultra thick] (axis cs:0.227499029523747,0.221719981021228)
--(axis cs:0.227499029523747,0.251175326438503);

\path [draw=color2, ultra thick] (axis cs:0.288641032945325,0.171077830807915)
--(axis cs:0.288641032945325,0.190879234217818);

\path [draw=color2, ultra thick] (axis cs:0.346732805257852,0.126800248526588)
--(axis cs:0.346732805257852,0.159297137500328);

\path [draw=color2, ultra thick] (axis cs:0.408349223529372,0.0905212316775752)
--(axis cs:0.408349223529372,0.130281175078283);

\path [draw=color2, ultra thick] (axis cs:0.453809453218496,0.0730420547743651)
--(axis cs:0.453809453218496,0.119695251532992);

\path [draw=color2, ultra thick] (axis cs:0.464787628149349,0.0694655984799077)
--(axis cs:0.464787628149349,0.13098916918408);

\path [draw=color3, ultra thick] (axis cs:-0.600631332462296,0.000282260588568925)
--(axis cs:-0.578565580553394,0.000282260588568925);

\path [draw=color3, ultra thick] (axis cs:-0.501434225528937,0.0423662295752263)
--(axis cs:-0.48211719987767,0.0423662295752263);

\path [draw=color3, ultra thick] (axis cs:-0.401251216989328,0.0581326856848614)
--(axis cs:-0.373311117636454,0.0581326856848614);

\path [draw=color3, ultra thick] (axis cs:-0.306769915509008,0.0627430182707377)
--(axis cs:-0.270540210671733,0.0627430182707377);

\path [draw=color3, ultra thick] (axis cs:-0.215041060715336,0.0659403190873808)
--(axis cs:-0.174781841993338,0.0659403190873808);

\path [draw=color3, ultra thick] (axis cs:-0.137438302079056,0.0644818212308421)
--(axis cs:-0.0908352251004884,0.0644818212308421);

\path [draw=color3, ultra thick] (axis cs:-0.0635078269458448,0.054133809747805)
--(axis cs:-0.0142196200353119,0.054133809747805);

\path [draw=color3, ultra thick] (axis cs:-0.0107696568497017,0.0419368410542494)
--(axis cs:0.051548909883742,0.0419368410542494);

\path [draw=color3, ultra thick] (axis cs:0.0328208295533503,0.0284497390032013)
--(axis cs:0.106339564224754,0.0284497390032013);

\path [draw=color3, ultra thick] (axis cs:0.0509256461383781,0.0248238952029532)
--(axis cs:0.133870891463576,0.0248238952029532);

\path [draw=color3, ultra thick] (axis cs:0.035474984911411,0.026825040828852)
--(axis cs:0.136030938731075,0.026825040828852);

\path [draw=color3, ultra thick] (axis cs:-0.589598456507845,-0.0164674506044911)
--(axis cs:-0.589598456507845,0.017031971781629);

\path [draw=color3, ultra thick] (axis cs:-0.491775712703303,0.0272811135608574)
--(axis cs:-0.491775712703303,0.0574513455895953);

\path [draw=color3, ultra thick] (axis cs:-0.387281167312891,0.0429104071786409)
--(axis cs:-0.387281167312891,0.073354964191082);

\path [draw=color3, ultra thick] (axis cs:-0.28865506309037,0.0455839265863888)
--(axis cs:-0.28865506309037,0.0799021099550866);

\path [draw=color3, ultra thick] (axis cs:-0.194911451354337,0.0488328840675015)
--(axis cs:-0.194911451354337,0.08304775410726);

\path [draw=color3, ultra thick] (axis cs:-0.114136763589772,0.043171268589277)
--(axis cs:-0.114136763589772,0.0857923738724073);

\path [draw=color3, ultra thick] (axis cs:-0.0388637234905783,0.0305156950007574)
--(axis cs:-0.0388637234905783,0.0777519244948526);

\path [draw=color3, ultra thick] (axis cs:0.0203896265170201,0.0116645794085076)
--(axis cs:0.0203896265170201,0.0722091026999911);

\path [draw=color3, ultra thick] (axis cs:0.0695801968890524,-0.00505299372228714)
--(axis cs:0.0695801968890524,0.0619524717286898);

\path [draw=color3, ultra thick] (axis cs:0.0923982688009768,-0.0114873055828744)
--(axis cs:0.0923982688009768,0.0611350959887807);

\path [draw=color3, ultra thick] (axis cs:0.0857529618212429,-0.0141426253290709)
--(axis cs:0.0857529618212429,0.0677927069867748);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:-0.220797843330887,-0.00989228448029794)
--(axis cs:-0.180979175244376,-0.00989228448029794);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:-0.150366939907206,0.0432806340648812)
--(axis cs:-0.105647437385773,0.0432806340648812);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:-0.0653374024699314,0.0701722091110769)
--(axis cs:-0.0202863022924066,0.0701722091110769);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.0211154828662704,0.0906623849462437)
--(axis cs:0.067992568068698,0.0906623849462437);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.103085902940701,0.107346623085094)
--(axis cs:0.14199993835956,0.107346623085094);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.168369558896453,0.110904035111397)
--(axis cs:0.214114540425998,0.110904035111397);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.226966572540829,0.0947535686820735)
--(axis cs:0.276201403955895,0.0947535686820735);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.282104947296533,0.0747162470040163)
--(axis cs:0.336426537986506,0.0747162470040163);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.340030703449903,0.0533245655033692)
--(axis cs:0.396275349671003,0.0533245655033692);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.378113574125727,0.0419969029834198)
--(axis cs:0.439006254957382,0.0419969029834198);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.381481861330372,0.0470094364539038)
--(axis cs:0.452454929222042,0.0470094364539038);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:-0.200888509287631,-0.0307247968639061)
--(axis cs:-0.200888509287631,0.0109402279033102);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:-0.128007188646489,0.0263111379021765)
--(axis cs:-0.128007188646489,0.060250130227586);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:-0.042811852381169,0.0545646748077732)
--(axis cs:-0.042811852381169,0.0857797434143807);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.0445540254674842,0.0792380185943915)
--(axis cs:0.0445540254674842,0.102086751298096);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.122542920650131,0.0964124455929966)
--(axis cs:0.122542920650131,0.118280800577191);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.191242049661225,0.0966049529556752)
--(axis cs:0.191242049661225,0.125203117267118);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.251583988248362,0.0815934283728412)
--(axis cs:0.251583988248362,0.107913708991306);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.309265742641519,0.0608521904590781)
--(axis cs:0.309265742641519,0.0885803035489545);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.368153026560453,0.0397599493234203)
--(axis cs:0.368153026560453,0.0668891816833181);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.408559914541555,0.0237876517993792)
--(axis cs:0.408559914541555,0.0602061541674603);

\path [draw=lightgray!72.679738562091501!black, ultra thick] (axis cs:0.416968395276207,0.0278402122788986)
--(axis cs:0.416968395276207,0.066178660628909);

\path [draw=color4, ultra thick] (axis cs:-0.413297933275066,0.169089001614011)
--(axis cs:-0.38298631866345,0.169089001614011);

\path [draw=color4, ultra thick] (axis cs:-0.577824033596278,0.63002072566851)
--(axis cs:-0.553622381345559,0.63002072566851);

\path [draw=color4, ultra thick] (axis cs:-0.34728068002129,0.936823946031337)
--(axis cs:-0.327403324159529,0.936823946031337);

\path [draw=color4, ultra thick] (axis cs:0.0354668063717431,1.08648244121248)
--(axis cs:0.0684745100843307,1.08648244121248);

\path [draw=color4, ultra thick] (axis cs:0.42843241971121,0.909129220075172)
--(axis cs:0.443527451299256,0.909129220075172);

\path [draw=color4, ultra thick] (axis cs:0.458932240248908,0.45953353959411)
--(axis cs:0.486021120829017,0.45953353959411);

\path [draw=color4, ultra thick] (axis cs:0.232261079672549,0.0874044329743901)
--(axis cs:0.26957404868783,0.0874044329743901);

\path [draw=color4, ultra thick] (axis cs:0.251355212918666,0.0205004840147199)
--(axis cs:0.321310866843116,0.0205004840147199);

\path [draw=color4, ultra thick] (axis cs:0.521023435949247,-0.0108130902917086)
--(axis cs:0.626488164372993,-0.0108130902917086);

\path [draw=color4, ultra thick] (axis cs:0.984920478734818,0.000202970155659272)
--(axis cs:1.07504987123898,0.000202970155659272);

\path [draw=color4, ultra thick] (axis cs:1.49170223036571,0.0261325117283741)
--(axis cs:1.5414471251092,0.0261325117283741);

\path [draw=color4, ultra thick] (axis cs:-0.398142125969258,0.153438902390787)
--(axis cs:-0.398142125969258,0.184739100837235);

\path [draw=color4, ultra thick] (axis cs:-0.565723207470919,0.610481121817803)
--(axis cs:-0.565723207470919,0.649560329519216);

\path [draw=color4, ultra thick] (axis cs:-0.33734200209041,0.920512541083235)
--(axis cs:-0.33734200209041,0.953135350979439);

\path [draw=color4, ultra thick] (axis cs:0.0519706582280369,1.05852569987567)
--(axis cs:0.0519706582280369,1.11443918254928);

\path [draw=color4, ultra thick] (axis cs:0.435979935505233,0.890799900084079)
--(axis cs:0.435979935505233,0.927458540066265);

\path [draw=color4, ultra thick] (axis cs:0.472476680538963,0.440349721294306)
--(axis cs:0.472476680538963,0.478717357893913);

\path [draw=color4, ultra thick] (axis cs:0.25091756418019,0.0711922627536527)
--(axis cs:0.25091756418019,0.103616603195128);

\path [draw=color4, ultra thick] (axis cs:0.286333039880891,0.00710012044773826)
--(axis cs:0.286333039880891,0.0339008475817015);

\path [draw=color4, ultra thick] (axis cs:0.57375580016112,-0.0226834554083732)
--(axis cs:0.57375580016112,0.00105727482495597);

\path [draw=color4, ultra thick] (axis cs:1.0299851749869,-0.0120775822166544)
--(axis cs:1.0299851749869,0.012483522527973);

\path [draw=color4, ultra thick] (axis cs:1.51657467773745,0.00645283518781231)
--(axis cs:1.51657467773745,0.0458121882689358);

\addplot [ultra thick, black, forget plot]
table {%
-0.385849849781617 0.159824240819167
-0.476098465212264 0.279046138998707
-0.530597072040559 0.418289003973744
-0.545253395652554 0.567097154862268
-0.518966899639308 0.714296657986521
-0.453711424555378 0.848834372268621
-0.354386973165027 0.960607924366992
-0.228451771551899 1.04122429111309
-0.0853622344494482 1.08463002765203
0.0641371124693885 1.08756581775399
0.208820433943807 1.04981121432856
0.337823527786092 0.974201192692533
0.441459612686129 0.866413273614032
0.511946704039036 0.734541200962965
0.543991959488983 0.588487186311435
0.535189115958668 0.439218356549619
0.486199174805853 0.297943237514011
0.400700767544003 0.175270111082962
0.28511392914159 0.0804104443071617
0.148118020632392 0.0204872047049775
0 0
0.15 0
0.3 0
0.45 0
0.600000000000001 0
0.75 0
0.9 0
1.05 0
1.2 0
1.35 0
};
\addplot [ultra thick, color0, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.414371281050337 0.156862558538469
-0.321861038372871 0.189729813073733
-0.216013264285745 0.195936319091839
-0.105449643157148 0.188489336725735
-0.000870241300362718 0.17536609443566
0.0910132467062565 0.15521334809815
0.166787631768504 0.121455714012895
0.233259214065271 0.0912399117441377
0.293604683931902 0.0652331874077215
0.328350983081505 0.0569590712136687
0.327628931771791 0.0612474981497979
};
\addplot [ultra thick, color0, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.364603552980233 0.156862558538469
-0.271756589336428 0.189729813073733
-0.170695514387427 0.195936319091839
-0.0602813693123161 0.188489336725735
0.0467467607594615 0.17536609443566
0.139517981280117 0.15521334809815
0.214190606069271 0.121455714012895
0.281130829641882 0.0912399117441377
0.340269718653975 0.0652331874077215
0.375665731577845 0.0569590712136687
0.376372019062923 0.0612474981497979
};
\addplot [ultra thick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.389487417015285 0.135622616216822
-0.29680881385465 0.172396153917591
-0.193354389336586 0.179923179245751
-0.0828655062347323 0.172540767016922
0.0229382597295494 0.160315653130419
0.115265613993187 0.138870619533961
0.190489118918888 0.104748792246847
0.257195021853576 0.0732700031007287
0.316937201292939 0.0452604251312814
0.352008357329675 0.0351497402306719
0.352000475417357 0.0358049130294366
};
\addplot [ultra thick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.389487417015285 0.178102500860117
-0.29680881385465 0.207063472229876
-0.193354389336586 0.211949458937928
-0.0828655062347323 0.204437906434549
0.0229382597295494 0.190416535740901
0.115265613993187 0.171556076662339
0.190489118918888 0.138162635778944
0.257195021853576 0.109209820387547
0.316937201292939 0.0852059496841617
0.352008357329675 0.0787684021966655
0.352000475417357 0.0866900832701593
};
\addplot [ultra thick, color1, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.631548488984271 0.307324318773864
-0.537603282803269 0.321693695995096
-0.436913887076158 0.317720191949774
-0.341871298313222 0.293817512832784
-0.25138074489938 0.262131783536967
-0.170253253463261 0.228550855471559
-0.111675081812276 0.186009910070198
-0.0614397632685292 0.142794035016692
-0.0305857742275341 0.110195554786654
-0.0179945185045843 0.0984705145005441
-0.0316161460997918 0.098956975623514
};
\addplot [ultra thick, color1, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.591894680102241 0.307324318773864
-0.490151004799552 0.321693695995096
-0.377871330529053 0.317720191949774
-0.272155001254535 0.293817512832784
-0.172431307809054 0.262131783536967
-0.0866553464318473 0.228550855471559
-0.0137176023343843 0.186009910070198
0.0483981565967617 0.142794035016692
0.0940481145140384 0.110195554786654
0.117671602357439 0.0984705145005441
0.111822256221958 0.098956975623514
};
\addplot [ultra thick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.611721584543256 0.284163300768383
-0.513877143801411 0.297307244625916
-0.407392608802606 0.289707163212259
-0.307013149783879 0.266337277264725
-0.211906026354217 0.234872532460135
-0.128454299947554 0.200926154485862
-0.06269634207333 0.152757268412286
-0.00652080333588377 0.108106169819106
0.0317311701432521 0.0724872251218072
0.0498385419264272 0.0591964897528932
0.040103055061083 0.0561861377414061
};
\addplot [ultra thick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.611721584543256 0.330485336779344
-0.513877143801411 0.346080147364276
-0.407392608802606 0.345733220687288
-0.307013149783879 0.321297748400843
-0.211906026354217 0.2893910346138
-0.128454299947554 0.256175556457255
-0.06269634207333 0.219262551728109
-0.00652080333588377 0.177481900214279
0.0317311701432521 0.147903884451502
0.0498385419264272 0.137744539248195
0.040103055061083 0.141727813505622
};
\addplot [ultra thick, color2, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.207672997980082 0.295927940353786
-0.144122612474928 0.320098665476712
-0.0516218612227865 0.316844432973668
0.0422622087563336 0.30114898053705
0.124013145995758 0.275917794455944
0.201820191705519 0.236447653729865
0.260883253332642 0.180978532512867
0.316347025167537 0.143048693013458
0.369232212931497 0.110401203377929
0.403678045796228 0.0963686531536787
0.404816319732698 0.100227383831994
};
\addplot [ultra thick, color2, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.169664755487727 0.295927940353786
-0.107583282572554 0.320098665476712
-0.0169857301673637 0.316844432973668
0.0790656151004529 0.30114898053705
0.17329143748983 0.275917794455944
0.253177867341976 0.236447653729865
0.316398812558008 0.180978532512867
0.377118585348166 0.143048693013458
0.447466234127248 0.110401203377929
0.503940860640763 0.0963686531536787
0.524758936565999 0.100227383831994
};
\addplot [ultra thick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.188668876733905 0.264395161841413
-0.125852947523741 0.287784305724649
-0.0343037956950751 0.287678660168842
0.0606639119283932 0.276127200977212
0.148652291742794 0.254743011155681
0.227499029523747 0.221719981021228
0.288641032945325 0.171077830807915
0.346732805257852 0.126800248526588
0.408349223529372 0.0905212316775752
0.453809453218496 0.0730420547743651
0.464787628149349 0.0694655984799077
};
\addplot [ultra thick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.188668876733905 0.327460718866158
-0.125852947523741 0.352413025228775
-0.0343037956950751 0.346010205778494
0.0606639119283932 0.326170760096889
0.148652291742794 0.297092577756207
0.227499029523747 0.251175326438503
0.288641032945325 0.190879234217818
0.346732805257852 0.159297137500328
0.408349223529372 0.130281175078283
0.453809453218496 0.119695251532992
0.464787628149349 0.13098916918408
};
\addplot [ultra thick, color3, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.600631332462296 0.000282260588568925
-0.501434225528937 0.0423662295752263
-0.401251216989328 0.0581326856848614
-0.306769915509008 0.0627430182707377
-0.215041060715336 0.0659403190873808
-0.137438302079056 0.0644818212308421
-0.0635078269458448 0.054133809747805
-0.0107696568497017 0.0419368410542494
0.0328208295533503 0.0284497390032013
0.0509256461383781 0.0248238952029532
0.035474984911411 0.026825040828852
};
\addplot [ultra thick, color3, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.578565580553394 0.000282260588568925
-0.48211719987767 0.0423662295752263
-0.373311117636454 0.0581326856848614
-0.270540210671733 0.0627430182707377
-0.174781841993338 0.0659403190873808
-0.0908352251004884 0.0644818212308421
-0.0142196200353119 0.054133809747805
0.051548909883742 0.0419368410542494
0.106339564224754 0.0284497390032013
0.133870891463576 0.0248238952029532
0.136030938731075 0.026825040828852
};
\addplot [ultra thick, color3, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.589598456507845 -0.0164674506044911
-0.491775712703303 0.0272811135608574
-0.387281167312891 0.0429104071786409
-0.28865506309037 0.0455839265863888
-0.194911451354337 0.0488328840675015
-0.114136763589772 0.043171268589277
-0.0388637234905783 0.0305156950007574
0.0203896265170201 0.0116645794085076
0.0695801968890524 -0.00505299372228714
0.0923982688009768 -0.0114873055828744
0.0857529618212429 -0.0141426253290709
};
\addplot [ultra thick, color3, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.589598456507845 0.017031971781629
-0.491775712703303 0.0574513455895953
-0.387281167312891 0.073354964191082
-0.28865506309037 0.0799021099550866
-0.194911451354337 0.08304775410726
-0.114136763589772 0.0857923738724073
-0.0388637234905783 0.0777519244948526
0.0203896265170201 0.0722091026999911
0.0695801968890524 0.0619524717286898
0.0923982688009768 0.0611350959887807
0.0857529618212429 0.0677927069867748
};
\addplot [ultra thick, lightgray!72.679738562091501!black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.220797843330887 -0.00989228448029794
-0.150366939907206 0.0432806340648812
-0.0653374024699314 0.0701722091110769
0.0211154828662704 0.0906623849462437
0.103085902940701 0.107346623085094
0.168369558896453 0.110904035111397
0.226966572540829 0.0947535686820735
0.282104947296533 0.0747162470040163
0.340030703449903 0.0533245655033692
0.378113574125727 0.0419969029834198
0.381481861330372 0.0470094364539038
};
\addplot [ultra thick, lightgray!72.679738562091501!black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.180979175244376 -0.00989228448029794
-0.105647437385773 0.0432806340648812
-0.0202863022924066 0.0701722091110769
0.067992568068698 0.0906623849462437
0.14199993835956 0.107346623085094
0.214114540425998 0.110904035111397
0.276201403955895 0.0947535686820735
0.336426537986506 0.0747162470040163
0.396275349671003 0.0533245655033692
0.439006254957382 0.0419969029834198
0.452454929222042 0.0470094364539038
};
\addplot [ultra thick, lightgray!72.679738562091501!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.200888509287631 -0.0307247968639061
-0.128007188646489 0.0263111379021765
-0.042811852381169 0.0545646748077732
0.0445540254674842 0.0792380185943915
0.122542920650131 0.0964124455929966
0.191242049661225 0.0966049529556752
0.251583988248362 0.0815934283728412
0.309265742641519 0.0608521904590781
0.368153026560453 0.0397599493234203
0.408559914541555 0.0237876517993792
0.416968395276207 0.0278402122788986
};
\addplot [ultra thick, lightgray!72.679738562091501!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.200888509287631 0.0109402279033102
-0.128007188646489 0.060250130227586
-0.042811852381169 0.0857797434143807
0.0445540254674842 0.102086751298096
0.122542920650131 0.118280800577191
0.191242049661225 0.125203117267118
0.251583988248362 0.107913708991306
0.309265742641519 0.0885803035489545
0.368153026560453 0.0668891816833181
0.408559914541555 0.0602061541674603
0.416968395276207 0.066178660628909
};
\addplot [ultra thick, color4, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.413297933275066 0.169089001614011
-0.577824033596278 0.63002072566851
-0.34728068002129 0.936823946031337
0.0354668063717431 1.08648244121248
0.42843241971121 0.909129220075172
0.458932240248908 0.45953353959411
0.232261079672549 0.0874044329743901
0.251355212918666 0.0205004840147199
0.521023435949247 -0.0108130902917086
0.984920478734818 0.000202970155659272
1.49170223036571 0.0261325117283741
};
\addplot [ultra thick, color4, mark=|, mark size=2, mark options={solid}, only marks]
table {%
-0.38298631866345 0.169089001614011
-0.553622381345559 0.63002072566851
-0.327403324159529 0.936823946031337
0.0684745100843307 1.08648244121248
0.443527451299256 0.909129220075172
0.486021120829017 0.45953353959411
0.26957404868783 0.0874044329743901
0.321310866843116 0.0205004840147199
0.626488164372993 -0.0108130902917086
1.07504987123898 0.000202970155659272
1.5414471251092 0.0261325117283741
};
\addplot [ultra thick, color4, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.398142125969258 0.153438902390787
-0.565723207470919 0.610481121817803
-0.33734200209041 0.920512541083235
0.0519706582280369 1.05852569987567
0.435979935505233 0.890799900084079
0.472476680538963 0.440349721294306
0.25091756418019 0.0711922627536527
0.286333039880891 0.00710012044773826
0.57375580016112 -0.0226834554083732
1.0299851749869 -0.0120775822166544
1.51657467773745 0.00645283518781231
};
\addplot [ultra thick, color4, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.398142125969258 0.184739100837235
-0.565723207470919 0.649560329519216
-0.33734200209041 0.953135350979439
0.0519706582280369 1.11443918254928
0.435979935505233 0.927458540066265
0.472476680538963 0.478717357893913
0.25091756418019 0.103616603195128
0.286333039880891 0.0339008475817015
0.57375580016112 0.00105727482495597
1.0299851749869 0.012483522527973
1.51657467773745 0.0458121882689358
};
\addplot [ultra thick, color0, dashed]
table {%
-0.389487417015285 0.156862558538469
-0.35939594320484 0.170577864867977
-0.329404316912353 0.181105237993307
-0.29680881385465 0.189729813073733
-0.264831310308394 0.195613331650258
-0.228875704387864 0.196587060008064
-0.193354389336586 0.195936319091839
-0.156035434279931 0.195207727456359
-0.119630372471002 0.191656616707835
-0.0828655062347323 0.188489336725735
-0.0477849348251246 0.185229718828885
-0.0118824971618003 0.18040061110458
0.0229382597295494 0.17536609443566
0.0554881221269234 0.169111078569114
0.0858215578212344 0.162154781915977
0.115265613993187 0.15521334809815
0.142563683565429 0.145036963139767
0.168595096856327 0.133556701409128
0.190489118918888 0.121455714012895
0.214246653880937 0.108992657829108
0.23509182097936 0.0991408900574109
0.257195021853576 0.0912399117441377
0.278439614653714 0.0814486836721134
0.299123144834801 0.0736503266807779
0.316937201292939 0.0652331874077215
0.332900451478207 0.0600286366345669
0.343975712657183 0.0566992863688689
0.352008357329675 0.0569590712136687
0.354249155322054 0.0577261296643391
0.353397982262368 0.059911028393856
0.352000475417357 0.0612474981497979
};
\addplot [ultra thick, color1, dashed]
table {%
-0.611721584543256 0.307324318773864
-0.581312478321413 0.31206274886127
-0.549021814222602 0.317875953398892
-0.513877143801411 0.321693695995096
-0.476710326661073 0.324111156590806
-0.44171834533628 0.322469666966635
-0.407392608802606 0.317720191949774
-0.373664829633043 0.311279066755562
-0.340031750612432 0.30425140251968
-0.307013149783879 0.293817512832784
-0.273507556939337 0.281915843161056
-0.24170266008935 0.27306045732628
-0.211906026354217 0.262131783536967
-0.181816392349441 0.251972922612823
-0.154616213579196 0.24123109890435
-0.128454299947554 0.228550855471559
-0.105273400849194 0.21444453858593
-0.0835132942344418 0.200582164228597
-0.06269634207333 0.186009910070198
-0.0439930888257075 0.172328051420235
-0.0243476781082416 0.156665006657851
-0.00652080333588377 0.142794035016692
0.00895393481596864 0.131554630544831
0.0215783419593491 0.118630418270072
0.0317311701432521 0.110195554786654
0.0402918665345359 0.1045431718614
0.0463400890256198 0.0997512169540913
0.0498385419264272 0.0984705145005441
0.0487594537288358 0.0973110911870907
0.0453750533501716 0.0975956224190442
0.040103055061083 0.098956975623514
};
\addplot [ultra thick, color2, dashed]
table {%
-0.188668876733905 0.295927940353786
-0.170498044596311 0.305534560225579
-0.150140704120022 0.314948074864613
-0.125852947523741 0.320098665476712
-0.0962258881782558 0.321930160400992
-0.0663304614339011 0.320226083076249
-0.0343037956950751 0.316844432973668
-0.00176315639099664 0.311863629067064
0.0304281556599327 0.30712673527337
0.0606639119283932 0.30114898053705
0.090553631559609 0.294315736580662
0.120815685615849 0.284606501829109
0.148652291742794 0.275917794455944
0.176023810323917 0.265454483790535
0.202265195196368 0.253129349142267
0.227499029523747 0.236447653729865
0.249740888270264 0.21820924404727
0.270389358658592 0.199635862064684
0.288641032945325 0.180978532512867
0.306522962447471 0.163396855749812
0.326391958458482 0.149299642760469
0.346732805257852 0.143048693013458
0.367187319905505 0.133151339374575
0.386780452521297 0.120459391039697
0.408349223529372 0.110401203377929
0.426889552765831 0.10387527855216
0.442562631046407 0.0981055290842475
0.453809453218496 0.0963686531536787
0.460577093194105 0.0957320216341403
0.463109303399075 0.0971683513496007
0.464787628149349 0.100227383831994
};
\addplot [ultra thick, color3, dashed]
table {%
-0.589598456507845 0.000282260588568925
-0.558954543782732 0.0160614973946058
-0.526773442300609 0.0306894993092903
-0.491775712703303 0.0423662295752263
-0.457318230550908 0.0492869590834534
-0.422851273007755 0.0551110880087736
-0.387281167312891 0.0581326856848614
-0.354747508926593 0.0597678062247305
-0.321563080535699 0.0617995337435221
-0.28865506309037 0.0627430182707377
-0.257105650549344 0.0637582262908442
-0.22533727039238 0.0652352174526933
-0.194911451354337 0.0659403190873808
-0.166600128531794 0.0665997692076521
-0.138981263605851 0.0659367837277701
-0.114136763589772 0.0644818212308421
-0.0873076741085448 0.0626164097351239
-0.0635498107389858 0.05865631078074
-0.0388637234905783 0.054133809747805
-0.0196057078018459 0.0495363362884734
0.00128390259400084 0.0451721693449376
0.0203896265170201 0.0419368410542494
0.0391501789084595 0.0380700043180331
0.0556743119713767 0.0322130084133399
0.0695801968890524 0.0284497390032013
0.0811371000253534 0.0262288722940083
0.0888063879538283 0.0252083032081567
0.0923982688009768 0.0248238952029532
0.0919856790247107 0.0256087610913056
0.0888245741433227 0.025500014275619
0.0857529618212429 0.026825040828852
};
\addplot [ultra thick, lightgray!72.679738562091501!black, dashed]
table {%
-0.200888509287631 -0.00989228448029794
-0.177850209872538 0.00968329352392213
-0.153567826353411 0.0280841132623343
-0.128007188646489 0.0432806340648812
-0.100227666863908 0.0533457220879678
-0.0715214174494855 0.0619682881308408
-0.042811852381169 0.0701722091110769
-0.0134192836262961 0.0784432840776144
0.0155333264081892 0.0848959807497408
0.0445540254674842 0.0906623849462437
0.070581055602006 0.0975125457968171
0.0990518713428101 0.103167100075433
0.122542920650131 0.107346623085094
0.146570279859162 0.111009918454636
0.168781364340025 0.111867903574042
0.191242049661225 0.110904035111397
0.213520534923582 0.107494595990692
0.233017920127856 0.100565020532643
0.251583988248362 0.0947535686820735
0.268632824350769 0.0859527204726344
0.289239444761121 0.0797576965187183
0.309265742641519 0.0747162470040163
0.329175464751593 0.0695583182720831
0.348175288580388 0.0613159275031181
0.368153026560453 0.0533245655033692
0.388263701034538 0.0475420335418794
0.401528008720857 0.0433199238867978
0.408559914541555 0.0419969029834198
0.413477055347914 0.0426860969718557
0.414799705254949 0.0449094802521716
0.416968395276207 0.0470094364539038
};
\addplot [ultra thick, color4, dashed]
table {%
-0.398142125969258 0.169089001614011
-0.538514364711431 0.345068968064745
-0.585075582760445 0.498451433011692
-0.565723207470919 0.63002072566851
-0.508070761813972 0.743692681981533
-0.429778786777882 0.846364867597725
-0.33734200209041 0.936823946031337
-0.226712571197622 1.01530145424492
-0.0932136164483944 1.06746412210166
0.0519706582280369 1.08648244121248
0.200484752463942 1.06756893796123
0.333419169184532 1.00856607294593
0.435979935505233 0.909129220075172
0.494434856229984 0.775413377561169
0.505475751747944 0.620758927726031
0.472476680538963 0.45953353959411
0.403274184969356 0.307587975360264
0.322036275801707 0.176974714153055
0.25091756418019 0.0874044329743901
0.212322074495896 0.0457883362036223
0.21758838175899 0.0252952998760942
0.286333039880891 0.0205004840147199
0.363523729158536 0.00781841138704319
0.45602608163342 -0.00617511968953967
0.57375580016112 -0.0108130902917086
0.713753285623557 -0.0115117786332732
0.867497465157464 -0.00618201907643163
1.0299851749869 0.000202970155659272
1.19416939091225 0.00682960893611306
1.35829041989276 0.0166929718847386
1.51657467773745 0.0261325117283741
};
\end{groupplot}

\end{tikzpicture}

==> pendulum_multitask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth,
height=0.4\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={Inverted Pendulum (continuous action), multi task},
xlabel={epochs},
ylabel={return},
xmin=0, xmax=9980,
ymin=0, ymax=1.3,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{Centralized AC},{Diff-DAC}},
legend cell align={left},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},
	draw=white!80.0!black, at={(0.09,0.98)}, anchor=north west},
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,0.0756527679055503)
--(axis cs:0,0.17025872040134)
--(axis cs:20,0.056989193452762)
--(axis cs:40,0.0525298041337166)
--(axis cs:60,0.154802764131592)
--(axis cs:80,0.129135054070536)
--(axis cs:100,0.265556858233917)
--(axis cs:120,0.259164355755852)
--(axis cs:140,0.223466835138157)
--(axis cs:160,0.321604515838792)
--(axis cs:180,0.327474046065312)
--(axis cs:200,0.321687609595741)
--(axis cs:220,0.443364173831086)
--(axis cs:240,0.400349390461155)
--(axis cs:260,0.456535888788519)
--(axis cs:280,0.540958723784379)
--(axis cs:300,0.564880569703941)
--(axis cs:320,0.687179928438989)
--(axis cs:340,0.682764269148824)
--(axis cs:360,0.764463141089894)
--(axis cs:380,0.742161569133335)
--(axis cs:400,0.908252945872828)
--(axis cs:420,0.904374570137268)
--(axis cs:440,0.946632167126832)
--(axis cs:460,0.960694618777105)
--(axis cs:480,0.97901839116619)
--(axis cs:500,0.976797533962201)
--(axis cs:520,0.981454588771059)
--(axis cs:540,0.97230072734439)
--(axis cs:560,0.973413357131949)
--(axis cs:580,0.963709848551796)
--(axis cs:600,0.961655085858739)
--(axis cs:620,0.973050487138876)
--(axis cs:640,0.97757152247422)
--(axis cs:660,0.974633697489197)
--(axis cs:680,0.964162905026805)
--(axis cs:700,0.974259161664035)
--(axis cs:720,0.980393565741917)
--(axis cs:740,0.932087477923195)
--(axis cs:760,0.853022672183021)
--(axis cs:780,0.831176996625867)
--(axis cs:800,0.84646462508954)
--(axis cs:820,0.694660149765105)
--(axis cs:840,0.819374297639803)
--(axis cs:860,0.794313071570329)
--(axis cs:880,0.721587350189599)
--(axis cs:900,0.688165610593538)
--(axis cs:920,0.702024851018156)
--(axis cs:940,0.452697244860923)
--(axis cs:960,0.375682238066878)
--(axis cs:980,0.343319903869318)
--(axis cs:1000,0.423737605406801)
--(axis cs:1020,0.350861226332452)
--(axis cs:1040,0.364479042714106)
--(axis cs:1060,0.433486056937844)
--(axis cs:1080,0.463545843101736)
--(axis cs:1100,0.489326134617204)
--(axis cs:1120,0.494071552215655)
--(axis cs:1140,0.483634892078609)
--(axis cs:1160,0.554163623138538)
--(axis cs:1180,0.574175573084204)
--(axis cs:1200,0.652407399268478)
--(axis cs:1220,0.746227505345827)
--(axis cs:1240,0.775327084178149)
--(axis cs:1260,0.789981091865778)
--(axis cs:1280,0.833529660725415)
--(axis cs:1300,0.852332393939232)
--(axis cs:1320,0.805002990724652)
--(axis cs:1340,0.798472772032695)
--(axis cs:1360,0.781615382038826)
--(axis cs:1380,0.781826150902711)
--(axis cs:1400,0.78724996677053)
--(axis cs:1420,0.779944972844404)
--(axis cs:1440,0.781993854679441)
--(axis cs:1460,0.806691688858579)
--(axis cs:1480,0.82359101689)
--(axis cs:1500,0.818317258367975)
--(axis cs:1520,0.824713609814312)
--(axis cs:1540,0.840125427821227)
--(axis cs:1560,0.837709683678044)
--(axis cs:1580,0.845920688212305)
--(axis cs:1600,0.833604798447385)
--(axis cs:1620,0.838898877063202)
--(axis cs:1640,0.834730900593992)
--(axis cs:1660,0.85319133572622)
--(axis cs:1680,0.830480969792713)
--(axis cs:1700,0.859715993400688)
--(axis cs:1720,0.854509674631966)
--(axis cs:1740,0.861835116135885)
--(axis cs:1760,0.866691835029368)
--(axis cs:1780,0.869347142816276)
--(axis cs:1800,0.904210576951582)
--(axis cs:1820,0.88602944294204)
--(axis cs:1840,0.918967171514952)
--(axis cs:1860,0.849299403984908)
--(axis cs:1880,0.854205180880417)
--(axis cs:1900,0.850474371821751)
--(axis cs:1920,0.842109512920979)
--(axis cs:1940,0.83875776904062)
--(axis cs:1960,0.849786254741595)
--(axis cs:1980,0.853706373154104)
--(axis cs:2000,0.847624469427997)
--(axis cs:2020,0.857024058377776)
--(axis cs:2040,0.846550978319314)
--(axis cs:2060,0.852422789677131)
--(axis cs:2080,0.848467257571278)
--(axis cs:2100,0.851936641154607)
--(axis cs:2120,0.86685602070862)
--(axis cs:2140,0.86031912021151)
--(axis cs:2160,0.876114150721519)
--(axis cs:2180,0.854052806136543)
--(axis cs:2200,0.879912149088913)
--(axis cs:2220,0.876755015663478)
--(axis cs:2240,0.872727155232017)
--(axis cs:2260,0.868394189170343)
--(axis cs:2280,0.875131021508196)
--(axis cs:2300,0.872633316996916)
--(axis cs:2320,0.878138062655585)
--(axis cs:2340,0.883162696846955)
--(axis cs:2360,0.880514909068994)
--(axis cs:2380,0.883542605253141)
--(axis cs:2400,0.894948435400033)
--(axis cs:2420,0.894836219074328)
--(axis cs:2440,0.894129659929425)
--(axis cs:2460,0.88196877231056)
--(axis cs:2480,0.886781410683474)
--(axis cs:2500,0.888192999871509)
--(axis cs:2520,0.88616092866155)
--(axis cs:2540,0.87770791905366)
--(axis cs:2560,0.87224764707362)
--(axis cs:2580,0.885654318902766)
--(axis cs:2600,0.891956625565383)
--(axis cs:2620,0.884406368112962)
--(axis cs:2640,0.869314055469528)
--(axis cs:2660,0.907285164968167)
--(axis cs:2680,0.897502118086036)
--(axis cs:2700,0.889203790094837)
--(axis cs:2720,0.91446865310859)
--(axis cs:2740,0.920783855077177)
--(axis cs:2760,0.917252523704387)
--(axis cs:2780,0.760933116686637)
--(axis cs:2800,0.780337513306359)
--(axis cs:2820,0.77398585796332)
--(axis cs:2840,0.736322601865668)
--(axis cs:2860,0.732218076870509)
--(axis cs:2880,0.689700500514814)
--(axis cs:2900,0.684612462934565)
--(axis cs:2920,0.684070581683182)
--(axis cs:2940,0.629983185862953)
--(axis cs:2960,0.586246431558676)
--(axis cs:2980,0.726940316413181)
--(axis cs:3000,0.790688349496789)
--(axis cs:3020,0.732102780318372)
--(axis cs:3040,0.816491336665265)
--(axis cs:3060,0.773076145583257)
--(axis cs:3080,0.698949181741609)
--(axis cs:3100,0.687376344632218)
--(axis cs:3120,0.676231280419976)
--(axis cs:3140,0.686500223194144)
--(axis cs:3160,0.649332199720981)
--(axis cs:3180,0.664237598565939)
--(axis cs:3200,0.640793518484937)
--(axis cs:3220,0.671386331567019)
--(axis cs:3240,0.883412166308498)
--(axis cs:3260,0.891415231302649)
--(axis cs:3280,0.873293627958535)
--(axis cs:3300,0.780751520962482)
--(axis cs:3320,0.738550072686956)
--(axis cs:3340,0.803276876221673)
--(axis cs:3360,0.834866789479899)
--(axis cs:3380,0.839529358538778)
--(axis cs:3400,0.913613850738223)
--(axis cs:3420,0.944196925211883)
--(axis cs:3440,0.938428202327651)
--(axis cs:3460,0.935562585809747)
--(axis cs:3480,0.916625747042465)
--(axis cs:3500,0.909118318594739)
--(axis cs:3520,0.893349835605175)
--(axis cs:3540,0.929708567040041)
--(axis cs:3560,0.88445470607774)
--(axis cs:3580,0.920334148977355)
--(axis cs:3600,0.730681116440255)
--(axis cs:3620,0.915408541881072)
--(axis cs:3640,0.813823733631825)
--(axis cs:3660,0.927865003981818)
--(axis cs:3680,0.936384744960382)
--(axis cs:3700,0.909201880950707)
--(axis cs:3720,0.736387982466012)
--(axis cs:3740,0.626495574332067)
--(axis cs:3760,0.480693379450343)
--(axis cs:3780,0.524898802867557)
--(axis cs:3800,0.54045838920711)
--(axis cs:3820,0.544703785355552)
--(axis cs:3840,0.628572909584175)
--(axis cs:3860,0.604596170387045)
--(axis cs:3880,0.646964409607992)
--(axis cs:3900,0.648348647151293)
--(axis cs:3920,0.694136289933162)
--(axis cs:3940,0.702135676460211)
--(axis cs:3960,0.760790208724419)
--(axis cs:3980,0.777729694670056)
--(axis cs:4000,0.79749831859872)
--(axis cs:4020,0.791600064942299)
--(axis cs:4040,0.61914184145696)
--(axis cs:4060,0.513935791879278)
--(axis cs:4080,0.732699164611407)
--(axis cs:4100,0.543986269598254)
--(axis cs:4120,0.698616539600983)
--(axis cs:4140,0.757362710751566)
--(axis cs:4160,0.667339522144366)
--(axis cs:4180,0.701675881206047)
--(axis cs:4200,0.703968199976617)
--(axis cs:4220,0.607576252512868)
--(axis cs:4240,0.555779795377547)
--(axis cs:4260,0.492929128611912)
--(axis cs:4280,0.501369944270607)
--(axis cs:4300,0.550707059415552)
--(axis cs:4320,0.483222222009423)
--(axis cs:4340,0.52967036615301)
--(axis cs:4360,0.518122250701082)
--(axis cs:4380,0.500901419058666)
--(axis cs:4400,0.477363974724575)
--(axis cs:4420,0.422370952997267)
--(axis cs:4440,0.437236975515785)
--(axis cs:4460,0.54423736622339)
--(axis cs:4480,0.489074104991891)
--(axis cs:4500,0.505079451995569)
--(axis cs:4520,0.48516500077933)
--(axis cs:4540,0.366460423202637)
--(axis cs:4560,0.387111505820496)
--(axis cs:4580,0.466024178860205)
--(axis cs:4600,0.45115502086829)
--(axis cs:4620,0.444595919734469)
--(axis cs:4640,0.431839900617436)
--(axis cs:4660,0.376626295153877)
--(axis cs:4680,0.405566977240841)
--(axis cs:4700,0.480170593506175)
--(axis cs:4720,0.494771004314107)
--(axis cs:4740,0.498239861918939)
--(axis cs:4760,0.4740943451338)
--(axis cs:4780,0.439775899401329)
--(axis cs:4800,0.507717983555792)
--(axis cs:4820,0.745988437180168)
--(axis cs:4840,0.749077969647247)
--(axis cs:4860,0.744743507857904)
--(axis cs:4880,0.810044310094969)
--(axis cs:4900,0.824195418449835)
--(axis cs:4920,0.784422872810734)
--(axis cs:4940,0.803209544454628)
--(axis cs:4960,0.782395545108072)
--(axis cs:4980,0.57676096265451)
--(axis cs:5000,0.662435206797497)
--(axis cs:5020,0.719839249719946)
--(axis cs:5040,0.756260862946373)
--(axis cs:5060,0.670700752208545)
--(axis cs:5080,0.481868198041781)
--(axis cs:5100,0.446768816406349)
--(axis cs:5120,0.490723232924779)
--(axis cs:5140,0.527140271013929)
--(axis cs:5160,0.510992585843915)
--(axis cs:5180,0.497764856812016)
--(axis cs:5200,0.554531564140589)
--(axis cs:5220,0.49088469438891)
--(axis cs:5240,0.495375181348711)
--(axis cs:5260,0.467059470202701)
--(axis cs:5280,0.503408778929569)
--(axis cs:5300,0.501632611540178)
--(axis cs:5320,0.446967210531046)
--(axis cs:5340,0.493027402725031)
--(axis cs:5360,0.478368833174046)
--(axis cs:5380,0.549360125599521)
--(axis cs:5400,0.495735120352975)
--(axis cs:5420,0.429932468090035)
--(axis cs:5440,0.445305661750493)
--(axis cs:5460,0.472490711723061)
--(axis cs:5480,0.475013889117745)
--(axis cs:5500,0.422951031632785)
--(axis cs:5520,0.423996777162947)
--(axis cs:5540,0.334523600650472)
--(axis cs:5560,0.222726084693164)
--(axis cs:5580,0.226501377624311)
--(axis cs:5600,0.283102274439413)
--(axis cs:5620,0.298601060860205)
--(axis cs:5640,0.354915327196483)
--(axis cs:5660,0.0603427447208245)
--(axis cs:5680,0.174003173364233)
--(axis cs:5700,0.160026209765096)
--(axis cs:5720,0.164826808992947)
--(axis cs:5740,0.136670297686272)
--(axis cs:5760,0.14181342920519)
--(axis cs:5780,0.1462636592226)
--(axis cs:5800,0.152500734205182)
--(axis cs:5820,0.129495284089806)
--(axis cs:5840,0.146238308779805)
--(axis cs:5860,0.131837769239695)
--(axis cs:5880,0.115717772625792)
--(axis cs:5900,0.134748802768813)
--(axis cs:5920,0.1348936740955)
--(axis cs:5940,0.151422798830582)
--(axis cs:5960,0.139035689490427)
--(axis cs:5980,0.121645958979602)
--(axis cs:6000,0.094681003723597)
--(axis cs:6020,0.13097828620764)
--(axis cs:6040,0.161466757805541)
--(axis cs:6060,0.149261812048036)
--(axis cs:6080,0.11892745182846)
--(axis cs:6100,0.139783048260055)
--(axis cs:6120,0.155140322317361)
--(axis cs:6140,0.16331365420603)
--(axis cs:6160,0.169496897890772)
--(axis cs:6180,0.167511062987187)
--(axis cs:6200,0.185955990233959)
--(axis cs:6220,0.163162953061395)
--(axis cs:6240,0.161273805616166)
--(axis cs:6260,0.163996622738883)
--(axis cs:6280,0.165692637583546)
--(axis cs:6300,0.183963485533249)
--(axis cs:6320,0.179527207754981)
--(axis cs:6340,0.169262366333741)
--(axis cs:6360,0.159910944689397)
--(axis cs:6380,0.188070231277574)
--(axis cs:6400,0.162942167427638)
--(axis cs:6420,0.160088064190305)
--(axis cs:6440,0.157378944298223)
--(axis cs:6460,0.164464119424221)
--(axis cs:6480,0.130721731981654)
--(axis cs:6500,0.161810332455516)
--(axis cs:6520,0.155415805778107)
--(axis cs:6540,0.17297408982047)
--(axis cs:6560,0.161617948537653)
--(axis cs:6580,0.169814671076478)
--(axis cs:6600,0.159709354597452)
--(axis cs:6620,0.181558780314889)
--(axis cs:6640,0.150391885048569)
--(axis cs:6660,0.162886172979819)
--(axis cs:6680,0.157316391789007)
--(axis cs:6700,0.170666629691546)
--(axis cs:6720,0.158956012096539)
--(axis cs:6740,0.173815418141191)
--(axis cs:6760,0.160139566365236)
--(axis cs:6780,0.164003087440798)
--(axis cs:6800,0.163833528721765)
--(axis cs:6820,0.161899075154844)
--(axis cs:6840,0.157854403346853)
--(axis cs:6860,0.167283916769347)
--(axis cs:6880,0.15706347983032)
--(axis cs:6900,0.166355998444774)
--(axis cs:6920,0.181771229661154)
--(axis cs:6940,0.177817987772231)
--(axis cs:6960,0.158658414770805)
--(axis cs:6980,0.144037534134751)
--(axis cs:7000,0.157871514810309)
--(axis cs:7020,0.153091527510615)
--(axis cs:7040,0.176316072717699)
--(axis cs:7060,0.177557083909361)
--(axis cs:7080,0.179502030688462)
--(axis cs:7100,0.166269385764744)
--(axis cs:7120,0.188662304795594)
--(axis cs:7140,0.164664637664331)
--(axis cs:7160,0.130480750090307)
--(axis cs:7180,0.138544047141444)
--(axis cs:7200,0.158581868126646)
--(axis cs:7220,0.157506145271002)
--(axis cs:7240,0.150971251028901)
--(axis cs:7260,0.162954570078437)
--(axis cs:7280,0.1411069644024)
--(axis cs:7300,0.175772664540684)
--(axis cs:7320,0.157360693922492)
--(axis cs:7340,0.163987787295517)
--(axis cs:7360,0.157187117503515)
--(axis cs:7380,0.162332001864481)
--(axis cs:7400,0.170122716629091)
--(axis cs:7420,0.163445504330855)
--(axis cs:7440,0.170317927008056)
--(axis cs:7460,0.149503600698061)
--(axis cs:7480,0.128219235494503)
--(axis cs:7500,0.152631792695509)
--(axis cs:7520,0.169790580030528)
--(axis cs:7540,0.167724309824893)
--(axis cs:7560,0.143077685677574)
--(axis cs:7580,0.139862045541119)
--(axis cs:7600,0.168355709268767)
--(axis cs:7620,0.138267562586995)
--(axis cs:7640,0.145686461384187)
--(axis cs:7660,0.162551862995827)
--(axis cs:7680,0.175973377874224)
--(axis cs:7700,0.156759335019536)
--(axis cs:7720,0.152236049988983)
--(axis cs:7740,0.165922748582149)
--(axis cs:7760,0.177658988207631)
--(axis cs:7780,0.173472505007649)
--(axis cs:7800,0.177769266905076)
--(axis cs:7820,0.168475179871327)
--(axis cs:7840,0.186284978120287)
--(axis cs:7860,0.176750644376142)
--(axis cs:7880,0.203323873586689)
--(axis cs:7900,0.209812882856157)
--(axis cs:7920,0.168253558805938)
--(axis cs:7940,0.150646212864839)
--(axis cs:7960,0.21582055065294)
--(axis cs:7980,0.227137211473085)
--(axis cs:8000,0.221301992191506)
--(axis cs:8020,0.192073871686319)
--(axis cs:8040,0.155763866802585)
--(axis cs:8060,0.119466264651784)
--(axis cs:8080,0.123982545046732)
--(axis cs:8100,0.141045959011511)
--(axis cs:8120,0.159112798810325)
--(axis cs:8140,0.167268788414328)
--(axis cs:8160,0.151710676652314)
--(axis cs:8180,0.165881848036345)
--(axis cs:8200,0.170116102778858)
--(axis cs:8220,0.186985562177124)
--(axis cs:8240,0.160295042865208)
--(axis cs:8260,0.141139175258453)
--(axis cs:8280,0.120591199204488)
--(axis cs:8300,0.0971099492908998)
--(axis cs:8320,0.0769294994445286)
--(axis cs:8340,0.0892162665215517)
--(axis cs:8360,0.078635985551224)
--(axis cs:8380,0.0723243240031379)
--(axis cs:8400,0.0819829929799027)
--(axis cs:8420,0.0825066526925819)
--(axis cs:8440,0.0934639658552496)
--(axis cs:8460,0.0916268726406955)
--(axis cs:8480,0.0919295747233702)
--(axis cs:8500,0.0856895367096762)
--(axis cs:8520,0.0809224360486458)
--(axis cs:8540,0.120130022502268)
--(axis cs:8560,0.0988212788307734)
--(axis cs:8580,0.101257279623595)
--(axis cs:8600,0.0970312592530762)
--(axis cs:8620,0.115349944692371)
--(axis cs:8640,0.0882493941724349)
--(axis cs:8660,0.121075623871214)
--(axis cs:8680,0.097741685559662)
--(axis cs:8700,0.115167273540757)
--(axis cs:8720,0.104751954723673)
--(axis cs:8740,0.101268262851356)
--(axis cs:8760,0.108650531495137)
--(axis cs:8780,0.114475171313494)
--(axis cs:8800,0.115635594718745)
--(axis cs:8820,0.119626404109678)
--(axis cs:8840,0.129858093403764)
--(axis cs:8860,0.108337891598505)
--(axis cs:8880,0.119992347738)
--(axis cs:8900,0.113067018090189)
--(axis cs:8920,0.111128179998857)
--(axis cs:8940,0.121558688308812)
--(axis cs:8960,0.101010243199389)
--(axis cs:8980,0.126679114287775)
--(axis cs:9000,0.109762508345441)
--(axis cs:9020,0.130699320776956)
--(axis cs:9040,0.111554459065879)
--(axis cs:9060,0.117208385498918)
--(axis cs:9080,0.130111742405845)
--(axis cs:9100,0.123033017581348)
--(axis cs:9120,0.124034990049002)
--(axis cs:9140,0.118566566699364)
--(axis cs:9160,0.122813236348341)
--(axis cs:9180,0.135789423121165)
--(axis cs:9200,0.125033883514131)
--(axis cs:9220,0.139283919617003)
--(axis cs:9240,0.127696600334374)
--(axis cs:9260,0.103630240046888)
--(axis cs:9280,0.137598852429532)
--(axis cs:9300,0.128379781152077)
--(axis cs:9320,0.128172522969844)
--(axis cs:9340,0.12349723804315)
--(axis cs:9360,0.135414972689193)
--(axis cs:9380,0.135546487701309)
--(axis cs:9400,0.118671255014722)
--(axis cs:9420,0.101916275915437)
--(axis cs:9440,0.137351298356771)
--(axis cs:9460,0.144989968891909)
--(axis cs:9480,0.136587192235024)
--(axis cs:9500,0.151289425938761)
--(axis cs:9520,0.153213167047892)
--(axis cs:9540,0.146906637541963)
--(axis cs:9560,0.111644072577892)
--(axis cs:9580,0.142979575377464)
--(axis cs:9600,0.129189458816952)
--(axis cs:9620,0.134954630938732)
--(axis cs:9640,0.180690022003699)
--(axis cs:9660,0.157751786246052)
--(axis cs:9680,0.191541754262952)
--(axis cs:9700,0.176508964205674)
--(axis cs:9720,0.193078064974301)
--(axis cs:9740,0.18367056412208)
--(axis cs:9760,0.181736098503458)
--(axis cs:9780,0.173989158271393)
--(axis cs:9800,0.183228399161973)
--(axis cs:9820,0.203763526901987)
--(axis cs:9840,0.193700718425092)
--(axis cs:9860,0.182450435427224)
--(axis cs:9880,0.169018055610619)
--(axis cs:9900,0.231373378083056)
--(axis cs:9920,0.205108492268688)
--(axis cs:9940,0.208282371371945)
--(axis cs:9960,0.207777682158424)
--(axis cs:9980,0.204214709778257)
--(axis cs:10000,0.420534501160187)
--(axis cs:10000,0.0458673474571896)
--(axis cs:10000,0.0458673474571896)
--(axis cs:9980,0.0101591168778037)
--(axis cs:9960,0.0187800315102853)
--(axis cs:9940,0.0182727164746799)
--(axis cs:9920,0.022801105189507)
--(axis cs:9900,0.0188090569660382)
--(axis cs:9880,0.0125232628443872)
--(axis cs:9860,0.000231072931468512)
--(axis cs:9840,0.0198682741161393)
--(axis cs:9820,0.0100994676647528)
--(axis cs:9800,0.0216362448515199)
--(axis cs:9780,0.0143429710875136)
--(axis cs:9760,0.0172035857130521)
--(axis cs:9740,0.0228924610258592)
--(axis cs:9720,0.0275924784918369)
--(axis cs:9700,0.0311624410956304)
--(axis cs:9680,0.0136328107764241)
--(axis cs:9660,0.0112311655447264)
--(axis cs:9640,0.00852236524233252)
--(axis cs:9620,0.0213880668478352)
--(axis cs:9600,0.0236322487504939)
--(axis cs:9580,0.015219222428311)
--(axis cs:9560,0.0167768770510131)
--(axis cs:9540,0.0153440117422246)
--(axis cs:9520,0.00610624793078496)
--(axis cs:9500,0.0219041032669072)
--(axis cs:9480,0.0217482925064671)
--(axis cs:9460,0.00735004865031685)
--(axis cs:9440,0.0410570037634523)
--(axis cs:9420,0.0322878848547572)
--(axis cs:9400,0.0197998399561681)
--(axis cs:9380,0.0154045894828798)
--(axis cs:9360,0.0310069817175171)
--(axis cs:9340,0.0327923963125911)
--(axis cs:9320,0.0213626571116081)
--(axis cs:9300,0.00420973516436307)
--(axis cs:9280,0.020347039973259)
--(axis cs:9260,0.0297043303450848)
--(axis cs:9240,0.0309703142604285)
--(axis cs:9220,0.0402870606100083)
--(axis cs:9200,0.0329354035082512)
--(axis cs:9180,0.0464693161081733)
--(axis cs:9160,0.0385042128930326)
--(axis cs:9140,0.0326667807063303)
--(axis cs:9120,0.0413767548887662)
--(axis cs:9100,0.0294356688161348)
--(axis cs:9080,0.0197484335525773)
--(axis cs:9060,0.0203186698851483)
--(axis cs:9040,0.0250795037366571)
--(axis cs:9020,0.00917237180089914)
--(axis cs:9000,0.02098511814534)
--(axis cs:8980,0.0103833044607913)
--(axis cs:8960,0.0324142613057454)
--(axis cs:8940,0.0259373971721981)
--(axis cs:8920,0.031842384228048)
--(axis cs:8900,0.032915333212028)
--(axis cs:8880,0.0311303411003767)
--(axis cs:8860,0.0247585971460991)
--(axis cs:8840,0.0312326321387628)
--(axis cs:8820,0.0328681431302325)
--(axis cs:8800,0.0239039892794637)
--(axis cs:8780,0.0273366067640233)
--(axis cs:8760,0.0328523630265827)
--(axis cs:8740,0.0239294018696445)
--(axis cs:8720,0.0381615896223335)
--(axis cs:8700,0.0413423156668664)
--(axis cs:8680,0.0357211113186415)
--(axis cs:8660,0.0439295267516673)
--(axis cs:8640,0.0347223378720791)
--(axis cs:8620,0.0285130655155343)
--(axis cs:8600,0.0268495721161501)
--(axis cs:8580,0.0227763575629356)
--(axis cs:8560,0.0398157346235657)
--(axis cs:8540,0.0242455524774725)
--(axis cs:8520,0.0268761975446947)
--(axis cs:8500,0.0204011676658542)
--(axis cs:8480,0.0265294217559808)
--(axis cs:8460,0.0227963301029415)
--(axis cs:8440,0.0333871575920353)
--(axis cs:8420,0.0408231126064607)
--(axis cs:8400,0.028481210935035)
--(axis cs:8380,0.018084259207175)
--(axis cs:8360,0.0206015490247586)
--(axis cs:8340,0.0115602115370885)
--(axis cs:8320,0.0261061773973825)
--(axis cs:8300,0.0296431635666792)
--(axis cs:8280,0.0384280028169235)
--(axis cs:8260,0.0375206447524365)
--(axis cs:8240,0.0259165044899443)
--(axis cs:8220,0.0383269267649551)
--(axis cs:8200,0.0336397643305311)
--(axis cs:8180,0.0218182864157666)
--(axis cs:8160,0.0328443158739613)
--(axis cs:8140,0.0393934782259151)
--(axis cs:8120,0.0200248516650625)
--(axis cs:8100,0.0166012651616332)
--(axis cs:8080,0.0310805430634393)
--(axis cs:8060,0.0310068533407712)
--(axis cs:8040,0.0110466110167105)
--(axis cs:8020,0.0170763174850035)
--(axis cs:8000,0.00968571833978404)
--(axis cs:7980,0.0379854323558972)
--(axis cs:7960,0.0173210780713264)
--(axis cs:7940,0.0251522248745868)
--(axis cs:7920,0.0169683599546462)
--(axis cs:7900,0.00737758988121184)
--(axis cs:7880,0.0159664330404745)
--(axis cs:7860,0.0195929984240266)
--(axis cs:7840,0.0248550503739635)
--(axis cs:7820,0.00194135844404864)
--(axis cs:7800,0.0289478748350378)
--(axis cs:7780,0.0217382390639329)
--(axis cs:7760,0.0241648308575202)
--(axis cs:7740,0.0261681226922608)
--(axis cs:7720,0.0343467015293568)
--(axis cs:7700,0.0288892707570372)
--(axis cs:7680,0.0359287822531209)
--(axis cs:7660,0.0332743023780835)
--(axis cs:7640,0.0235713752751068)
--(axis cs:7620,0.0364345209209878)
--(axis cs:7600,0.0318185130540889)
--(axis cs:7580,0.02945836972069)
--(axis cs:7560,0.0345306260214326)
--(axis cs:7540,0.0398066014865859)
--(axis cs:7520,0.0144507218961434)
--(axis cs:7500,0.041905133621664)
--(axis cs:7480,0.0414690952505299)
--(axis cs:7460,0.0311233336178676)
--(axis cs:7440,0.0340068783329708)
--(axis cs:7420,0.0339401807170472)
--(axis cs:7400,0.020789682159015)
--(axis cs:7380,0.031274257093606)
--(axis cs:7360,0.0359837112226069)
--(axis cs:7340,0.0407421194906914)
--(axis cs:7320,0.0235556387041906)
--(axis cs:7300,0.0351328550715366)
--(axis cs:7280,0.0362181752275057)
--(axis cs:7260,0.0509771265658814)
--(axis cs:7240,0.0312627029794261)
--(axis cs:7220,0.026154153529617)
--(axis cs:7200,0.0276576969910574)
--(axis cs:7180,0.0387778009378508)
--(axis cs:7160,0.0282558998308573)
--(axis cs:7140,0.0342650989006013)
--(axis cs:7120,0.0207610109530509)
--(axis cs:7100,0.0318043089985178)
--(axis cs:7080,0.0437042553481441)
--(axis cs:7060,0.0220760421203428)
--(axis cs:7040,0.0317214500654175)
--(axis cs:7020,0.0292497082176988)
--(axis cs:7000,0.0262244209548816)
--(axis cs:6980,0.0408009601651613)
--(axis cs:6960,0.0260378537286781)
--(axis cs:6940,0.034548873133057)
--(axis cs:6920,0.0341976321459831)
--(axis cs:6900,0.0303879934440674)
--(axis cs:6880,0.0245392088703649)
--(axis cs:6860,0.0311787871899414)
--(axis cs:6840,0.032073600514293)
--(axis cs:6820,0.0341676064594321)
--(axis cs:6800,0.0248442614908264)
--(axis cs:6780,0.0363163780268614)
--(axis cs:6760,0.0256353094691897)
--(axis cs:6740,0.0514245822494415)
--(axis cs:6720,0.0370223116727588)
--(axis cs:6700,0.035056529485469)
--(axis cs:6680,0.0190532473651419)
--(axis cs:6660,0.0349759903784681)
--(axis cs:6640,0.0275083258750566)
--(axis cs:6620,0.0343351616347261)
--(axis cs:6600,0.014203869150722)
--(axis cs:6580,0.0405955438972363)
--(axis cs:6560,0.0394793784362222)
--(axis cs:6540,0.0192163307899358)
--(axis cs:6520,0.0280624046593179)
--(axis cs:6500,0.0422811036823616)
--(axis cs:6480,0.0280358636011182)
--(axis cs:6460,0.0350104419447055)
--(axis cs:6440,0.0250109879769027)
--(axis cs:6420,0.0366008244734906)
--(axis cs:6400,0.0307516670861532)
--(axis cs:6380,0.026533536424526)
--(axis cs:6360,0.0288678428290055)
--(axis cs:6340,0.0235227508033362)
--(axis cs:6320,0.0216573531201785)
--(axis cs:6300,0.0424810768477817)
--(axis cs:6280,0.0219506732102035)
--(axis cs:6260,0.0323041228686534)
--(axis cs:6240,0.0399548516733013)
--(axis cs:6220,0.0287485728458299)
--(axis cs:6200,0.0278621070676282)
--(axis cs:6180,0.0373221459900412)
--(axis cs:6160,0.0394727066194815)
--(axis cs:6140,0.0395500286815187)
--(axis cs:6120,0.0321561552787033)
--(axis cs:6100,0.0237475392346553)
--(axis cs:6080,0.0277055998446984)
--(axis cs:6060,0.0376022912250074)
--(axis cs:6040,0.012209232504319)
--(axis cs:6020,0.0208933225590755)
--(axis cs:6000,0.02518041284348)
--(axis cs:5980,0.0105590474897777)
--(axis cs:5960,0.0225688717823085)
--(axis cs:5940,0.0264452894102076)
--(axis cs:5920,0.0167680807341759)
--(axis cs:5900,0.0111659853624149)
--(axis cs:5880,0.0188617836563483)
--(axis cs:5860,0.0194305890261339)
--(axis cs:5840,0.0314583637997718)
--(axis cs:5820,0.0156965756912459)
--(axis cs:5800,0.0470802470247307)
--(axis cs:5780,0.0218931119655614)
--(axis cs:5760,0.0265189937094836)
--(axis cs:5740,0.0276037084857577)
--(axis cs:5720,0.0228584972734871)
--(axis cs:5700,0.0106600632775182)
--(axis cs:5680,0.0319421342627582)
--(axis cs:5660,0.0163507670296097)
--(axis cs:5640,0.0151476418252925)
--(axis cs:5620,0.0433526122235861)
--(axis cs:5600,0.0318747454289234)
--(axis cs:5580,0.0271931242590149)
--(axis cs:5560,0.0356214717803751)
--(axis cs:5540,0.019281041425248)
--(axis cs:5520,0.0375242807546876)
--(axis cs:5500,0.0190872489942258)
--(axis cs:5480,0.0122108638051661)
--(axis cs:5460,0)
--(axis cs:5440,0.0196201504070475)
--(axis cs:5420,0.0116718651667069)
--(axis cs:5400,0.0270244804823077)
--(axis cs:5380,0.00575771798063118)
--(axis cs:5360,0.0181268812102533)
--(axis cs:5340,0.0301884979028348)
--(axis cs:5320,0.0233618779557643)
--(axis cs:5300,0.0204943140298164)
--(axis cs:5280,0.0288055204434379)
--(axis cs:5260,0.0200409679688518)
--(axis cs:5240,0.0313945178572801)
--(axis cs:5220,0.0428170774559895)
--(axis cs:5200,0.0281581471840839)
--(axis cs:5180,0.0361416662100384)
--(axis cs:5160,0.0218935925714774)
--(axis cs:5140,0.0291431047660715)
--(axis cs:5120,0.0467866006278586)
--(axis cs:5100,0.0351875866836473)
--(axis cs:5080,0.0371621640634934)
--(axis cs:5060,0.0306513927761243)
--(axis cs:5040,0.0347242923645958)
--(axis cs:5020,0.0529499884473035)
--(axis cs:5000,0.048087822359641)
--(axis cs:4980,0.0356288064348504)
--(axis cs:4960,0.0348141387024143)
--(axis cs:4940,0.0393737192780808)
--(axis cs:4920,0.0549708419326755)
--(axis cs:4900,0.0283241157388898)
--(axis cs:4880,0.0468539993068082)
--(axis cs:4860,0.0543161605543716)
--(axis cs:4840,0.0425826023650226)
--(axis cs:4820,0.0439916682170711)
--(axis cs:4800,0.0648871509690299)
--(axis cs:4780,0.0562709238312067)
--(axis cs:4760,0.0640938021555797)
--(axis cs:4740,0.0573960388629386)
--(axis cs:4720,0.0373498655685416)
--(axis cs:4700,0.0424792457321552)
--(axis cs:4680,0.0294344328335876)
--(axis cs:4660,0.0477508249619918)
--(axis cs:4640,0.0489194582345631)
--(axis cs:4620,0.0383802784067699)
--(axis cs:4600,0.0507141908652657)
--(axis cs:4580,0.0444917584547115)
--(axis cs:4560,0.0433870515447004)
--(axis cs:4540,0.0361425860579463)
--(axis cs:4520,0.0447760375188184)
--(axis cs:4500,0.0468713249659267)
--(axis cs:4480,0.0345993394963926)
--(axis cs:4460,0.0437635319947287)
--(axis cs:4440,0.0362371702670261)
--(axis cs:4420,0.0388232482868427)
--(axis cs:4400,0.0170544658361522)
--(axis cs:4380,0.0508101273373629)
--(axis cs:4360,0.0254071317109092)
--(axis cs:4340,0.0346028116350021)
--(axis cs:4320,0.0245595516015886)
--(axis cs:4300,0.0222093643632142)
--(axis cs:4280,0.0308920460585207)
--(axis cs:4260,0.0259491126722859)
--(axis cs:4240,0.0155656958677826)
--(axis cs:4220,0.0445907907746177)
--(axis cs:4200,0.0267819811097718)
--(axis cs:4180,0.0448522997213499)
--(axis cs:4160,0.0182426755760512)
--(axis cs:4140,0.0489859463223676)
--(axis cs:4120,0.0330278555179608)
--(axis cs:4100,0.0319788853415528)
--(axis cs:4080,0.00916515217111136)
--(axis cs:4060,0.0469123757135321)
--(axis cs:4040,0.0226834405409995)
--(axis cs:4020,0.027370382644593)
--(axis cs:4000,0.0215091785581214)
--(axis cs:3980,0.0192113797881879)
--(axis cs:3960,0.0314545634588734)
--(axis cs:3940,0.031483825913007)
--(axis cs:3920,0.0166201793360612)
--(axis cs:3900,0.0201983932082777)
--(axis cs:3880,0.0139384406172405)
--(axis cs:3860,0.0280116709818179)
--(axis cs:3840,0.0240878641443782)
--(axis cs:3820,0.0413656797202231)
--(axis cs:3800,0.0358950533028641)
--(axis cs:3780,0.0256009825169936)
--(axis cs:3760,0.0167114308260885)
--(axis cs:3740,0.0316529415787847)
--(axis cs:3720,0.0296172468763511)
--(axis cs:3700,0.0255563165770418)
--(axis cs:3680,0.0199863472425601)
--(axis cs:3660,0.0363325396444989)
--(axis cs:3640,0.029182926855017)
--(axis cs:3620,0.0259710204142782)
--(axis cs:3600,0.0297273753623177)
--(axis cs:3580,0.0355845105893311)
--(axis cs:3560,0.0302347257151423)
--(axis cs:3540,0.0184035875784732)
--(axis cs:3520,0.0194471934278941)
--(axis cs:3500,0.0161144180411976)
--(axis cs:3480,0.0306856190990479)
--(axis cs:3460,0.0219740713806909)
--(axis cs:3440,0.0283447482132209)
--(axis cs:3420,0.0334545801883892)
--(axis cs:3400,0.0175114863484707)
--(axis cs:3380,0.0249231050618135)
--(axis cs:3360,0.0232274765163303)
--(axis cs:3340,0.0231311832313035)
--(axis cs:3320,0.0509375082779651)
--(axis cs:3300,0.0120978285543674)
--(axis cs:3280,0.0207179432867557)
--(axis cs:3260,0.0125381837339091)
--(axis cs:3240,0.0272511079617326)
--(axis cs:3220,0.0289670368638733)
--(axis cs:3200,0.0414551179596871)
--(axis cs:3180,0.0376094205651292)
--(axis cs:3160,0.0371431104221891)
--(axis cs:3140,0.0529496187056835)
--(axis cs:3120,0.035617182797882)
--(axis cs:3100,0.0382234003671926)
--(axis cs:3080,0.0394713150096004)
--(axis cs:3060,0.024211122689737)
--(axis cs:3040,0.0404527742071954)
--(axis cs:3020,0.028392167351085)
--(axis cs:3000,0.033747801352582)
--(axis cs:2980,0.0211853004855278)
--(axis cs:2960,0.0258095085990109)
--(axis cs:2940,0.0357202654067061)
--(axis cs:2920,0.024334685026324)
--(axis cs:2900,0.0196971101074321)
--(axis cs:2880,0.022129548967287)
--(axis cs:2860,0.0547510623982657)
--(axis cs:2840,0.0390650910261867)
--(axis cs:2820,0.0390089765374353)
--(axis cs:2800,0.102067157003513)
--(axis cs:2780,0.156513873703764)
--(axis cs:2760,0.169650633551284)
--(axis cs:2740,0.154728915894114)
--(axis cs:2720,0.165266786159249)
--(axis cs:2700,0.166718220347834)
--(axis cs:2680,0.153463144257307)
--(axis cs:2660,0.196341932703418)
--(axis cs:2640,0.323893449536991)
--(axis cs:2620,0.32239161912208)
--(axis cs:2600,0.360493513877473)
--(axis cs:2580,0.366382606903171)
--(axis cs:2560,0.35407403215591)
--(axis cs:2540,0.389400957923802)
--(axis cs:2520,0.385315489318187)
--(axis cs:2500,0.352748613389364)
--(axis cs:2480,0.364234455135791)
--(axis cs:2460,0.376586420598118)
--(axis cs:2440,0.366181717717643)
--(axis cs:2420,0.437297359261763)
--(axis cs:2400,0.343237574385773)
--(axis cs:2380,0.376313862695282)
--(axis cs:2360,0.300845029415547)
--(axis cs:2340,0.285097263362719)
--(axis cs:2320,0.209186738865807)
--(axis cs:2300,0.178172779849974)
--(axis cs:2280,0.193646995192219)
--(axis cs:2260,0.232483603900626)
--(axis cs:2240,0.194991642654247)
--(axis cs:2220,0.148179618420656)
--(axis cs:2200,0.121420272863774)
--(axis cs:2180,0.147418016713445)
--(axis cs:2160,0.149752515865206)
--(axis cs:2140,0.132330492651083)
--(axis cs:2120,0.127988329141422)
--(axis cs:2100,0.112798313557458)
--(axis cs:2080,0.147234653555863)
--(axis cs:2060,0.144735566290982)
--(axis cs:2040,0.136378076594525)
--(axis cs:2020,0.137702570259451)
--(axis cs:2000,0.119288903286893)
--(axis cs:1980,0.134265656146244)
--(axis cs:1960,0.135052099328934)
--(axis cs:1940,0.137943416609903)
--(axis cs:1920,0.14553176488916)
--(axis cs:1900,0.139590001533878)
--(axis cs:1880,0.122880269144577)
--(axis cs:1860,0.368572851028323)
--(axis cs:1840,0.40943972024291)
--(axis cs:1820,0.455679316714123)
--(axis cs:1800,0.39595252628352)
--(axis cs:1780,0.454540645350872)
--(axis cs:1760,0.449085783677035)
--(axis cs:1740,0.399724977991471)
--(axis cs:1720,0.393100270415165)
--(axis cs:1700,0.363747215832155)
--(axis cs:1680,0.361469006091598)
--(axis cs:1660,0.349954786892656)
--(axis cs:1640,0.3024939704649)
--(axis cs:1620,0.323692901364906)
--(axis cs:1600,0.344953997978051)
--(axis cs:1580,0.288927865385395)
--(axis cs:1560,0.259011018595562)
--(axis cs:1540,0.247943341758871)
--(axis cs:1520,0.227591886386401)
--(axis cs:1500,0.225249472094491)
--(axis cs:1480,0.29504058698716)
--(axis cs:1460,0.274931351668297)
--(axis cs:1440,0.263809590096747)
--(axis cs:1420,0.231163007603356)
--(axis cs:1400,0.228235829235534)
--(axis cs:1380,0.248469765350966)
--(axis cs:1360,0.239330660942735)
--(axis cs:1340,0.229605463949018)
--(axis cs:1320,0.261874005605864)
--(axis cs:1300,0.273002580259585)
--(axis cs:1280,0.263791031826582)
--(axis cs:1260,0.22208845588488)
--(axis cs:1240,0.210134777188844)
--(axis cs:1220,0.181006423166298)
--(axis cs:1200,0.234344144090214)
--(axis cs:1180,0.214538300055101)
--(axis cs:1160,0.187971925612742)
--(axis cs:1140,0.208811389857437)
--(axis cs:1120,0.180605875484461)
--(axis cs:1100,0.18736154830362)
--(axis cs:1080,0.176139653616744)
--(axis cs:1060,0.194308872380134)
--(axis cs:1040,0.16355667268052)
--(axis cs:1020,0.147556095260209)
--(axis cs:1000,0.159361562071865)
--(axis cs:980,0.186802616617126)
--(axis cs:960,0.231235751508426)
--(axis cs:940,0.211585228786508)
--(axis cs:920,0.177341946166319)
--(axis cs:900,0.200622974311623)
--(axis cs:880,0.207926032139083)
--(axis cs:860,0.20287261638779)
--(axis cs:840,0.157278049210328)
--(axis cs:820,0.107775385890226)
--(axis cs:800,0.225405858884376)
--(axis cs:780,0.27772948495979)
--(axis cs:760,0.43242489326002)
--(axis cs:740,0.451626795304229)
--(axis cs:720,0.690681657512061)
--(axis cs:700,0.872739380630692)
--(axis cs:680,0.932790030930016)
--(axis cs:660,0.952901985121673)
--(axis cs:640,0.949535352389963)
--(axis cs:620,0.952664331330478)
--(axis cs:600,0.918026680369548)
--(axis cs:580,0.931708169626608)
--(axis cs:560,0.917881808304819)
--(axis cs:540,0.930382224161704)
--(axis cs:520,0.952092661060283)
--(axis cs:500,0.916514898267019)
--(axis cs:480,0.86535961002294)
--(axis cs:460,0.743057545403123)
--(axis cs:440,0.718890638875575)
--(axis cs:420,0.622566451214964)
--(axis cs:400,0.589350733092087)
--(axis cs:380,0.587055341962013)
--(axis cs:360,0.546429150151776)
--(axis cs:340,0.532325679333454)
--(axis cs:320,0.476310376469401)
--(axis cs:300,0.384548431797109)
--(axis cs:280,0.441647779754563)
--(axis cs:260,0.41309902765617)
--(axis cs:240,0.328655711161179)
--(axis cs:220,0.269569724960679)
--(axis cs:200,0.282435632844357)
--(axis cs:180,0.317932058503168)
--(axis cs:160,0.150981862595239)
--(axis cs:140,0.105200670120466)
--(axis cs:120,0.127310232629065)
--(axis cs:100,0.0874635238018464)
--(axis cs:80,0.0588332287362494)
--(axis cs:60,0.0420700351688432)
--(axis cs:40,0.0148488181959827)
--(axis cs:20,0.016706785089905)
--(axis cs:0,0.0756527679055503)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,0.15045324016524)
--(axis cs:0,0.159920031243077)
--(axis cs:20,0.196952967498341)
--(axis cs:40,0.197942083144071)
--(axis cs:60,0.189974955434256)
--(axis cs:80,0.190785426373912)
--(axis cs:100,0.199863523467685)
--(axis cs:120,0.204387005360595)
--(axis cs:140,0.210830882872026)
--(axis cs:160,0.21549173965154)
--(axis cs:180,0.213162565199757)
--(axis cs:200,0.215760498837016)
--(axis cs:220,0.227465281672011)
--(axis cs:240,0.230173369162618)
--(axis cs:260,0.239838824644672)
--(axis cs:280,0.234141458525014)
--(axis cs:300,0.244554317461385)
--(axis cs:320,0.24651336028771)
--(axis cs:340,0.249092576651218)
--(axis cs:360,0.241844874639883)
--(axis cs:380,0.246407746865201)
--(axis cs:400,0.245696073932428)
--(axis cs:420,0.258507161348709)
--(axis cs:440,0.246063889065861)
--(axis cs:460,0.257338059793274)
--(axis cs:480,0.246983106377167)
--(axis cs:500,0.256634665642736)
--(axis cs:520,0.261544218339031)
--(axis cs:540,0.262779197351692)
--(axis cs:560,0.258530019462494)
--(axis cs:580,0.250461541601959)
--(axis cs:600,0.25898249758723)
--(axis cs:620,0.261944778747524)
--(axis cs:640,0.264444946256716)
--(axis cs:660,0.263538402249302)
--(axis cs:680,0.271120754897153)
--(axis cs:700,0.266655097048855)
--(axis cs:720,0.270725186064119)
--(axis cs:740,0.272091902770099)
--(axis cs:760,0.272870336554582)
--(axis cs:780,0.28172698746287)
--(axis cs:800,0.273638783981235)
--(axis cs:820,0.279295739816823)
--(axis cs:840,0.277655876153444)
--(axis cs:860,0.285642581035157)
--(axis cs:880,0.286999225584026)
--(axis cs:900,0.28774036218248)
--(axis cs:920,0.284322459258611)
--(axis cs:940,0.297502753952893)
--(axis cs:960,0.295800312803701)
--(axis cs:980,0.295182525452351)
--(axis cs:1000,0.303071415919405)
--(axis cs:1020,0.30615862459362)
--(axis cs:1040,0.304360269801234)
--(axis cs:1060,0.307390295122946)
--(axis cs:1080,0.307000582288291)
--(axis cs:1100,0.308362235322978)
--(axis cs:1120,0.312326020672175)
--(axis cs:1140,0.322264568279594)
--(axis cs:1160,0.316720155551185)
--(axis cs:1180,0.317855699797736)
--(axis cs:1200,0.322481188696517)
--(axis cs:1220,0.324343633500058)
--(axis cs:1240,0.332949206925002)
--(axis cs:1260,0.336705402839052)
--(axis cs:1280,0.338705002765896)
--(axis cs:1300,0.337728138745518)
--(axis cs:1320,0.342437054434776)
--(axis cs:1340,0.33679152279591)
--(axis cs:1360,0.345509192838001)
--(axis cs:1380,0.352631237349628)
--(axis cs:1400,0.351573908040947)
--(axis cs:1420,0.36026728147486)
--(axis cs:1440,0.362943580603963)
--(axis cs:1460,0.354446148591894)
--(axis cs:1480,0.364144453918134)
--(axis cs:1500,0.374326760662495)
--(axis cs:1520,0.372740525476056)
--(axis cs:1540,0.381005110273945)
--(axis cs:1560,0.382209829309726)
--(axis cs:1580,0.385093739306511)
--(axis cs:1600,0.383519194352125)
--(axis cs:1620,0.396471030862118)
--(axis cs:1640,0.391633827609914)
--(axis cs:1660,0.396709555134296)
--(axis cs:1680,0.401465762840157)
--(axis cs:1700,0.40826836819301)
--(axis cs:1720,0.414562502308037)
--(axis cs:1740,0.421938653461699)
--(axis cs:1760,0.418974412116811)
--(axis cs:1780,0.420917923593489)
--(axis cs:1800,0.430791967733809)
--(axis cs:1820,0.437132838117218)
--(axis cs:1840,0.432543029551696)
--(axis cs:1860,0.444058142254276)
--(axis cs:1880,0.450365744902453)
--(axis cs:1900,0.463358764504587)
--(axis cs:1920,0.460691359172092)
--(axis cs:1940,0.470497050076993)
--(axis cs:1960,0.482095605746758)
--(axis cs:1980,0.4893856688223)
--(axis cs:2000,0.494353907417231)
--(axis cs:2020,0.50947904175048)
--(axis cs:2040,0.522902545895955)
--(axis cs:2060,0.53123051561544)
--(axis cs:2080,0.543373009207326)
--(axis cs:2100,0.549077516754255)
--(axis cs:2120,0.554204878165937)
--(axis cs:2140,0.562005373369762)
--(axis cs:2160,0.57997190059957)
--(axis cs:2180,0.588077837451748)
--(axis cs:2200,0.606341775348865)
--(axis cs:2220,0.62828651009228)
--(axis cs:2240,0.643059006900652)
--(axis cs:2260,0.668442741685018)
--(axis cs:2280,0.720205736876201)
--(axis cs:2300,0.743355096436464)
--(axis cs:2320,0.781937605876371)
--(axis cs:2340,0.832429038219725)
--(axis cs:2360,0.894040136245959)
--(axis cs:2380,0.907190274206325)
--(axis cs:2400,0.926172399786291)
--(axis cs:2420,0.932395534361477)
--(axis cs:2440,0.93968456113117)
--(axis cs:2460,0.950308964200519)
--(axis cs:2480,0.950073246606412)
--(axis cs:2500,0.947733134441296)
--(axis cs:2520,0.955213481472892)
--(axis cs:2540,0.957179681480648)
--(axis cs:2560,0.951120222431188)
--(axis cs:2580,0.956055202292271)
--(axis cs:2600,0.947874692961899)
--(axis cs:2620,0.957721579478156)
--(axis cs:2640,0.965225520037785)
--(axis cs:2660,0.966397346439792)
--(axis cs:2680,0.965880652592817)
--(axis cs:2700,0.969923843900044)
--(axis cs:2720,0.978842601060254)
--(axis cs:2740,0.970152876575114)
--(axis cs:2760,0.975871989203761)
--(axis cs:2780,0.966674111526271)
--(axis cs:2800,0.960765498074751)
--(axis cs:2820,0.958835423135962)
--(axis cs:2840,0.96216517326499)
--(axis cs:2860,0.961133133267724)
--(axis cs:2880,0.970427671340839)
--(axis cs:2900,0.973226964848221)
--(axis cs:2920,0.972264729696469)
--(axis cs:2940,0.969555728313204)
--(axis cs:2960,0.962620125692293)
--(axis cs:2980,0.972817589873416)
--(axis cs:3000,0.97182028887381)
--(axis cs:3020,0.967575407377013)
--(axis cs:3040,0.974344589291476)
--(axis cs:3060,0.976212255313791)
--(axis cs:3080,0.972874111431622)
--(axis cs:3100,0.971516154350347)
--(axis cs:3120,0.967071123988335)
--(axis cs:3140,0.968674187078966)
--(axis cs:3160,0.97491722259627)
--(axis cs:3180,0.972612744348698)
--(axis cs:3200,0.978161313974402)
--(axis cs:3220,0.976942948454528)
--(axis cs:3240,0.980387655980934)
--(axis cs:3260,0.979680938204574)
--(axis cs:3280,0.975267842891125)
--(axis cs:3300,0.982438349263978)
--(axis cs:3320,0.982915491906916)
--(axis cs:3340,0.978817903547817)
--(axis cs:3360,0.983305488978597)
--(axis cs:3380,0.972055790154487)
--(axis cs:3400,0.981017713756282)
--(axis cs:3420,0.979013322241132)
--(axis cs:3440,0.978390918612589)
--(axis cs:3460,0.977975098462109)
--(axis cs:3480,0.97503359362504)
--(axis cs:3500,0.977829950663888)
--(axis cs:3520,0.968233316827597)
--(axis cs:3540,0.976543537772461)
--(axis cs:3560,0.977119841390421)
--(axis cs:3580,0.980052985115541)
--(axis cs:3600,0.971990861324937)
--(axis cs:3620,0.981415489582048)
--(axis cs:3640,0.973386308735813)
--(axis cs:3660,0.972968977556808)
--(axis cs:3680,0.987099521635801)
--(axis cs:3700,0.97736523054364)
--(axis cs:3720,0.984031432347758)
--(axis cs:3740,0.976632143896202)
--(axis cs:3760,0.978608312055036)
--(axis cs:3780,0.982256127403557)
--(axis cs:3800,0.994491386412677)
--(axis cs:3820,0.990156520537202)
--(axis cs:3840,0.981749249807367)
--(axis cs:3860,0.983229705072413)
--(axis cs:3880,0.98608435914401)
--(axis cs:3900,0.983748135257103)
--(axis cs:3920,0.979638460195336)
--(axis cs:3940,0.974990789069961)
--(axis cs:3960,0.973019431413595)
--(axis cs:3980,0.987504764618828)
--(axis cs:4000,0.98422753183736)
--(axis cs:4020,0.980303923613292)
--(axis cs:4040,0.988416220229789)
--(axis cs:4060,0.982343923729299)
--(axis cs:4080,0.979275564769285)
--(axis cs:4100,0.986954131500234)
--(axis cs:4120,0.986217776251349)
--(axis cs:4140,0.98701103591754)
--(axis cs:4160,0.985942331072894)
--(axis cs:4180,0.98695004495003)
--(axis cs:4200,0.990754496191113)
--(axis cs:4220,0.991104282504524)
--(axis cs:4240,0.98849205959408)
--(axis cs:4260,0.98758496314642)
--(axis cs:4280,0.992583142435246)
--(axis cs:4300,0.986893542250743)
--(axis cs:4320,0.992388337834908)
--(axis cs:4340,0.991262778869822)
--(axis cs:4360,0.990267702113586)
--(axis cs:4380,0.985486499526173)
--(axis cs:4400,0.984675122727488)
--(axis cs:4420,0.993455809687541)
--(axis cs:4440,0.985126663736122)
--(axis cs:4460,0.97910245589046)
--(axis cs:4480,0.984157047334961)
--(axis cs:4500,0.983125885081245)
--(axis cs:4520,0.983210368372053)
--(axis cs:4540,0.980577753979702)
--(axis cs:4560,0.988696509383155)
--(axis cs:4580,0.983052362303054)
--(axis cs:4600,0.983852478377213)
--(axis cs:4620,0.9905449417272)
--(axis cs:4640,0.981282782187879)
--(axis cs:4660,0.989640395534673)
--(axis cs:4680,0.987051769223328)
--(axis cs:4700,0.985406604008023)
--(axis cs:4720,0.989106414101081)
--(axis cs:4740,0.99289971798058)
--(axis cs:4760,0.993766437266257)
--(axis cs:4780,0.992399055777945)
--(axis cs:4800,0.986487871177547)
--(axis cs:4820,0.993182190342926)
--(axis cs:4840,0.987078524993207)
--(axis cs:4860,0.98905114998444)
--(axis cs:4880,0.990951185505881)
--(axis cs:4900,0.99142347881383)
--(axis cs:4920,0.990034693678533)
--(axis cs:4940,0.993825105817661)
--(axis cs:4960,0.993561210633952)
--(axis cs:4980,0.991837506776836)
--(axis cs:5000,0.988791478709081)
--(axis cs:5020,0.989926260942634)
--(axis cs:5040,0.983959193785989)
--(axis cs:5060,0.994772968452245)
--(axis cs:5080,0.98701130396008)
--(axis cs:5100,0.98805253600377)
--(axis cs:5120,0.985271960150754)
--(axis cs:5140,0.985999192875266)
--(axis cs:5160,0.989974560036838)
--(axis cs:5180,0.992048930643726)
--(axis cs:5200,0.987812186778553)
--(axis cs:5220,0.985374421474639)
--(axis cs:5240,0.985231509318601)
--(axis cs:5260,0.982799200794165)
--(axis cs:5280,0.990884530411637)
--(axis cs:5300,0.994358243931365)
--(axis cs:5320,0.990653451407377)
--(axis cs:5340,0.991710334708292)
--(axis cs:5360,0.990776357566652)
--(axis cs:5380,0.990034818690855)
--(axis cs:5400,0.990080099971348)
--(axis cs:5420,0.996413674265223)
--(axis cs:5440,0.992967007602587)
--(axis cs:5460,0.992422075785233)
--(axis cs:5480,0.995685875198073)
--(axis cs:5500,0.991228901882835)
--(axis cs:5520,0.991198088960268)
--(axis cs:5540,0.989399100649038)
--(axis cs:5560,0.995670133941545)
--(axis cs:5580,0.995062604349596)
--(axis cs:5600,0.988872542109218)
--(axis cs:5620,0.985074945555984)
--(axis cs:5640,0.990633472117676)
--(axis cs:5660,0.990828561481833)
--(axis cs:5680,0.987354320337082)
--(axis cs:5700,0.985905317817952)
--(axis cs:5720,0.987379004075693)
--(axis cs:5740,0.981682636980066)
--(axis cs:5760,0.985527256038362)
--(axis cs:5780,0.990633066574764)
--(axis cs:5800,0.987145284951792)
--(axis cs:5820,0.991713378328484)
--(axis cs:5840,0.992227442445122)
--(axis cs:5860,0.990612007580703)
--(axis cs:5880,0.992890592311364)
--(axis cs:5900,0.988984983448971)
--(axis cs:5920,0.993524400762649)
--(axis cs:5940,0.997497951406797)
--(axis cs:5960,0.990794140252765)
--(axis cs:5980,0.994446916853096)
--(axis cs:6000,0.993464640996132)
--(axis cs:6020,0.992091406241511)
--(axis cs:6040,0.993370173440823)
--(axis cs:6060,0.9894197549301)
--(axis cs:6080,0.991814871772229)
--(axis cs:6100,0.990551005215558)
--(axis cs:6120,0.993944906170402)
--(axis cs:6140,0.991467808743768)
--(axis cs:6160,0.996248300191851)
--(axis cs:6180,0.993003970393904)
--(axis cs:6200,0.992227256105207)
--(axis cs:6220,0.995849609143563)
--(axis cs:6240,0.989761092192276)
--(axis cs:6260,0.99270623883105)
--(axis cs:6280,0.98980393874224)
--(axis cs:6300,0.989514207678393)
--(axis cs:6320,0.987934363147476)
--(axis cs:6340,0.994998726265128)
--(axis cs:6360,0.992629224726524)
--(axis cs:6380,0.989515934003428)
--(axis cs:6400,0.992092960747789)
--(axis cs:6420,0.993383496474363)
--(axis cs:6440,0.995649177247556)
--(axis cs:6460,0.995606186228399)
--(axis cs:6480,0.993416077757071)
--(axis cs:6500,0.994840584958082)
--(axis cs:6520,0.993944687160421)
--(axis cs:6540,0.990411655614674)
--(axis cs:6560,0.994276906111175)
--(axis cs:6580,0.99705914377231)
--(axis cs:6600,0.998412134143286)
--(axis cs:6620,0.993150702132193)
--(axis cs:6640,0.987780208803074)
--(axis cs:6660,0.992418779574011)
--(axis cs:6680,0.98622938519138)
--(axis cs:6700,0.990834298925387)
--(axis cs:6720,0.989740517996578)
--(axis cs:6740,0.992730858560342)
--(axis cs:6760,0.981526724220306)
--(axis cs:6780,0.987931507881073)
--(axis cs:6800,0.989853369321014)
--(axis cs:6820,0.983627172723253)
--(axis cs:6840,0.991758160757572)
--(axis cs:6860,0.988538512809813)
--(axis cs:6880,0.980553427488361)
--(axis cs:6900,0.981058123101359)
--(axis cs:6920,0.987689586324219)
--(axis cs:6940,0.987938821229822)
--(axis cs:6960,0.985820159593674)
--(axis cs:6980,0.990563108389895)
--(axis cs:7000,0.984991768949889)
--(axis cs:7020,0.991836367294714)
--(axis cs:7040,0.991310926546039)
--(axis cs:7060,0.983933497553061)
--(axis cs:7080,0.988443259251095)
--(axis cs:7100,0.993436385215769)
--(axis cs:7120,0.995319065297904)
--(axis cs:7140,0.988596576991938)
--(axis cs:7160,0.989881664976634)
--(axis cs:7180,0.988236620575052)
--(axis cs:7200,0.988261894836089)
--(axis cs:7220,0.996672700421196)
--(axis cs:7240,0.995250465652585)
--(axis cs:7260,0.993263649707297)
--(axis cs:7280,0.997895255349541)
--(axis cs:7300,0.993589292640386)
--(axis cs:7320,0.992500691829107)
--(axis cs:7340,0.99241940692758)
--(axis cs:7360,0.99091597491539)
--(axis cs:7380,0.983532003106456)
--(axis cs:7400,0.9922832106942)
--(axis cs:7420,0.984173895368165)
--(axis cs:7440,0.993122654859337)
--(axis cs:7460,0.999756226698637)
--(axis cs:7480,0.987897141555911)
--(axis cs:7500,0.992865563334143)
--(axis cs:7520,0.986366272639373)
--(axis cs:7540,0.987604543757261)
--(axis cs:7560,0.990008530825602)
--(axis cs:7580,0.988412958898394)
--(axis cs:7600,0.989633311847892)
--(axis cs:7620,0.990167766092737)
--(axis cs:7640,0.989691045366597)
--(axis cs:7660,0.991748923637027)
--(axis cs:7680,0.986258489266401)
--(axis cs:7700,0.994291184425913)
--(axis cs:7720,0.990685705038531)
--(axis cs:7740,0.993796486207545)
--(axis cs:7760,0.995681081539882)
--(axis cs:7780,0.991779299519707)
--(axis cs:7800,0.993192728824758)
--(axis cs:7820,0.993389460387069)
--(axis cs:7840,0.991269776410869)
--(axis cs:7860,0.993192000449989)
--(axis cs:7880,0.993093629486887)
--(axis cs:7900,0.990290911543219)
--(axis cs:7920,0.990290995900199)
--(axis cs:7940,0.993051102091431)
--(axis cs:7960,0.999810324914396)
--(axis cs:7980,0.993385800747477)
--(axis cs:8000,1)
--(axis cs:8020,0.99340012976891)
--(axis cs:8040,0.994516369998461)
--(axis cs:8060,0.994321915480124)
--(axis cs:8080,0.996837620729695)
--(axis cs:8100,0.997137753665078)
--(axis cs:8120,0.996034466288289)
--(axis cs:8140,0.994898721179953)
--(axis cs:8160,0.991296155360863)
--(axis cs:8180,0.989455857860467)
--(axis cs:8200,0.993781996014751)
--(axis cs:8220,0.994254433307862)
--(axis cs:8240,0.991382675379823)
--(axis cs:8260,0.986602935282871)
--(axis cs:8280,0.991410437648027)
--(axis cs:8300,0.991122076865419)
--(axis cs:8320,0.98847391645066)
--(axis cs:8340,0.992184650765801)
--(axis cs:8360,0.990632980268792)
--(axis cs:8380,0.989329957041942)
--(axis cs:8400,0.992356887599395)
--(axis cs:8420,0.992502994162905)
--(axis cs:8440,0.993184477501668)
--(axis cs:8460,0.996869697716302)
--(axis cs:8480,0.991887261777421)
--(axis cs:8500,0.989572957154456)
--(axis cs:8520,0.992472234301108)
--(axis cs:8540,0.995709520311531)
--(axis cs:8560,0.99381915061237)
--(axis cs:8580,0.998008947960378)
--(axis cs:8600,0.993199052847389)
--(axis cs:8620,0.995778922905784)
--(axis cs:8640,0.99420868286517)
--(axis cs:8660,0.993753213060794)
--(axis cs:8680,0.994752354302673)
--(axis cs:8700,0.995529678936734)
--(axis cs:8720,0.993368913211867)
--(axis cs:8740,0.991110935722176)
--(axis cs:8760,0.989351959124082)
--(axis cs:8780,0.992384824690514)
--(axis cs:8800,0.989842654553818)
--(axis cs:8820,0.99478996983352)
--(axis cs:8840,0.992652863701594)
--(axis cs:8860,0.978593487379254)
--(axis cs:8880,0.955575325073499)
--(axis cs:8900,0.968549054175872)
--(axis cs:8920,0.978577554790366)
--(axis cs:8940,0.988259198004452)
--(axis cs:8960,0.985045113150554)
--(axis cs:8980,0.989033311978176)
--(axis cs:9000,0.988704581373389)
--(axis cs:9020,0.978534176127047)
--(axis cs:9040,0.977315092617941)
--(axis cs:9060,0.982905545628771)
--(axis cs:9080,0.979060887677644)
--(axis cs:9100,0.982121367404245)
--(axis cs:9120,0.975746714233777)
--(axis cs:9140,0.983599327655035)
--(axis cs:9160,0.978691323350372)
--(axis cs:9180,0.983769100564346)
--(axis cs:9200,0.983806514665021)
--(axis cs:9220,0.980185082971141)
--(axis cs:9240,0.978783285419611)
--(axis cs:9260,0.988666625508385)
--(axis cs:9280,0.989821867760343)
--(axis cs:9300,0.98822852609454)
--(axis cs:9320,0.990255272266027)
--(axis cs:9340,0.991329319110319)
--(axis cs:9360,0.990676370470341)
--(axis cs:9380,0.99121587132069)
--(axis cs:9400,0.986796870143119)
--(axis cs:9420,0.993117329125209)
--(axis cs:9440,0.995352718196991)
--(axis cs:9460,0.992130483260355)
--(axis cs:9480,0.99611476774562)
--(axis cs:9500,0.991184117045607)
--(axis cs:9520,0.993790084821263)
--(axis cs:9540,0.993981889737861)
--(axis cs:9560,0.994266933863562)
--(axis cs:9580,0.992319586853558)
--(axis cs:9600,0.992939454875975)
--(axis cs:9620,0.990894735483552)
--(axis cs:9640,0.996344775783452)
--(axis cs:9660,0.994207966839748)
--(axis cs:9680,0.997689690672792)
--(axis cs:9700,0.987791052715968)
--(axis cs:9720,0.991493950617428)
--(axis cs:9740,0.989478487386632)
--(axis cs:9760,0.980802900937079)
--(axis cs:9780,0.973103359208043)
--(axis cs:9800,0.975501232537118)
--(axis cs:9820,0.965875819076335)
--(axis cs:9840,0.964242927527997)
--(axis cs:9860,0.973116274263049)
--(axis cs:9880,0.982738397008039)
--(axis cs:9900,0.986527335510934)
--(axis cs:9920,0.980113644606572)
--(axis cs:9940,0.985808376834348)
--(axis cs:9960,0.989051333810046)
--(axis cs:9980,0.979292392800311)
--(axis cs:10000,0.993796486207545)
--(axis cs:10000,0.91654161546924)
--(axis cs:10000,0.91654161546924)
--(axis cs:9980,0.687482526051725)
--(axis cs:9960,0.694195695028851)
--(axis cs:9940,0.677296600212489)
--(axis cs:9920,0.7051915880473)
--(axis cs:9900,0.652791642834565)
--(axis cs:9880,0.669843913606639)
--(axis cs:9860,0.707983098307319)
--(axis cs:9840,0.742524863376835)
--(axis cs:9820,0.731751533025127)
--(axis cs:9800,0.724744285749074)
--(axis cs:9780,0.775177803402068)
--(axis cs:9760,0.838680053278841)
--(axis cs:9740,0.888355745338362)
--(axis cs:9720,0.897517124477061)
--(axis cs:9700,0.896614742782453)
--(axis cs:9680,0.904418527066869)
--(axis cs:9660,0.911499779613443)
--(axis cs:9640,0.903783433567431)
--(axis cs:9620,0.897498825592878)
--(axis cs:9600,0.870623830505251)
--(axis cs:9580,0.850192558013976)
--(axis cs:9560,0.891544578729207)
--(axis cs:9540,0.899451430181964)
--(axis cs:9520,0.921119732389461)
--(axis cs:9500,0.902752247542467)
--(axis cs:9480,0.886962425913621)
--(axis cs:9460,0.921791891674392)
--(axis cs:9440,0.921627701871468)
--(axis cs:9420,0.930048381673636)
--(axis cs:9400,0.961466055569039)
--(axis cs:9380,0.950533333825598)
--(axis cs:9360,0.954849468107619)
--(axis cs:9340,0.945543546047201)
--(axis cs:9320,0.953446788160211)
--(axis cs:9300,0.948217130186594)
--(axis cs:9280,0.941797008582653)
--(axis cs:9260,0.935988843066045)
--(axis cs:9240,0.929493595500515)
--(axis cs:9220,0.919781444145245)
--(axis cs:9200,0.927954126353939)
--(axis cs:9180,0.942587837211316)
--(axis cs:9160,0.925954259072811)
--(axis cs:9140,0.933178658810187)
--(axis cs:9120,0.924365755001884)
--(axis cs:9100,0.942736198658686)
--(axis cs:9080,0.909382656417982)
--(axis cs:9060,0.928480423501437)
--(axis cs:9040,0.921608130495841)
--(axis cs:9020,0.931699032688077)
--(axis cs:9000,0.935409613174841)
--(axis cs:8980,0.941250486808912)
--(axis cs:8960,0.92002530684354)
--(axis cs:8940,0.913613417756852)
--(axis cs:8920,0.912060676531421)
--(axis cs:8900,0.926584468674676)
--(axis cs:8880,0.899896529906835)
--(axis cs:8860,0.894339744803971)
--(axis cs:8840,0.90269443493099)
--(axis cs:8820,0.908256441727761)
--(axis cs:8800,0.886599272224066)
--(axis cs:8780,0.900986474798532)
--(axis cs:8760,0.911581366857345)
--(axis cs:8740,0.908307933987611)
--(axis cs:8720,0.909349259369232)
--(axis cs:8700,0.892771962603671)
--(axis cs:8680,0.892664147894542)
--(axis cs:8660,0.893248953159495)
--(axis cs:8640,0.893915458818633)
--(axis cs:8620,0.863885371736736)
--(axis cs:8600,0.854634998398702)
--(axis cs:8580,0.859881780259708)
--(axis cs:8560,0.841168391109654)
--(axis cs:8540,0.851412289946049)
--(axis cs:8520,0.865452638213159)
--(axis cs:8500,0.86654232646981)
--(axis cs:8480,0.854456702432803)
--(axis cs:8460,0.864158227285231)
--(axis cs:8440,0.850783189162213)
--(axis cs:8420,0.838384543063405)
--(axis cs:8400,0.844246400491591)
--(axis cs:8380,0.862494734781265)
--(axis cs:8360,0.857172348945558)
--(axis cs:8340,0.855373298625663)
--(axis cs:8320,0.858569047064706)
--(axis cs:8300,0.861887757192619)
--(axis cs:8280,0.85629257296889)
--(axis cs:8260,0.846428397588657)
--(axis cs:8240,0.849969584906542)
--(axis cs:8220,0.843993148661148)
--(axis cs:8200,0.80601192717391)
--(axis cs:8180,0.810756434955609)
--(axis cs:8160,0.811182345083652)
--(axis cs:8140,0.852064796390122)
--(axis cs:8120,0.877326559387376)
--(axis cs:8100,0.877152500625433)
--(axis cs:8080,0.885489264772526)
--(axis cs:8060,0.903679636506699)
--(axis cs:8040,0.890193518571081)
--(axis cs:8020,0.915259186359452)
--(axis cs:8000,0.921786317768347)
--(axis cs:7980,0.921013916334177)
--(axis cs:7960,0.916190704044347)
--(axis cs:7940,0.892833081021515)
--(axis cs:7920,0.878072207302688)
--(axis cs:7900,0.868139423117298)
--(axis cs:7880,0.889259236837381)
--(axis cs:7860,0.910288685984485)
--(axis cs:7840,0.910198726174421)
--(axis cs:7820,0.916695724937189)
--(axis cs:7800,0.915487583022434)
--(axis cs:7780,0.92085311922866)
--(axis cs:7760,0.916893914817998)
--(axis cs:7740,0.91654161546924)
--(axis cs:7720,0.90506498665686)
--(axis cs:7700,0.89672088655207)
--(axis cs:7680,0.893255046884258)
--(axis cs:7660,0.872770904854101)
--(axis cs:7640,0.870049520507866)
--(axis cs:7620,0.868406774903469)
--(axis cs:7600,0.902607055979699)
--(axis cs:7580,0.839427502194891)
--(axis cs:7560,0.827790392589395)
--(axis cs:7540,0.854669236498601)
--(axis cs:7520,0.885113790354251)
--(axis cs:7500,0.895960588143928)
--(axis cs:7480,0.869920347727583)
--(axis cs:7460,0.850318479574933)
--(axis cs:7440,0.834918536278638)
--(axis cs:7420,0.800228227428462)
--(axis cs:7400,0.765264309798362)
--(axis cs:7380,0.771658716371146)
--(axis cs:7360,0.814625110928636)
--(axis cs:7340,0.839932231541)
--(axis cs:7320,0.81012236271588)
--(axis cs:7300,0.817556288698513)
--(axis cs:7280,0.782855492646617)
--(axis cs:7260,0.827502236973117)
--(axis cs:7240,0.838448700778572)
--(axis cs:7220,0.828559696781823)
--(axis cs:7200,0.835030751325805)
--(axis cs:7180,0.84534935223379)
--(axis cs:7160,0.839615338297234)
--(axis cs:7140,0.835134390530014)
--(axis cs:7120,0.839853404188332)
--(axis cs:7100,0.813328789335448)
--(axis cs:7080,0.790284256551931)
--(axis cs:7060,0.779651989186292)
--(axis cs:7040,0.750142561651513)
--(axis cs:7020,0.812499350553199)
--(axis cs:7000,0.850826962468512)
--(axis cs:6980,0.88104318047665)
--(axis cs:6960,0.888024923473593)
--(axis cs:6940,0.889845582688157)
--(axis cs:6920,0.866839840939979)
--(axis cs:6900,0.852512448117319)
--(axis cs:6880,0.832912268913965)
--(axis cs:6860,0.844746171980517)
--(axis cs:6840,0.88312860020443)
--(axis cs:6820,0.938476414981663)
--(axis cs:6800,0.920581302308379)
--(axis cs:6780,0.933901778584612)
--(axis cs:6760,0.948252620942524)
--(axis cs:6740,0.906570493794373)
--(axis cs:6720,0.919964557794538)
--(axis cs:6700,0.943607375733357)
--(axis cs:6680,0.964266026370637)
--(axis cs:6660,0.963990249558723)
--(axis cs:6640,0.959978234642373)
--(axis cs:6620,0.965885368270299)
--(axis cs:6600,0.955342832426236)
--(axis cs:6580,0.965765085929103)
--(axis cs:6560,0.961704916108272)
--(axis cs:6540,0.969845639030614)
--(axis cs:6520,0.979058245222038)
--(axis cs:6500,0.976690770319391)
--(axis cs:6480,0.979519912887757)
--(axis cs:6460,0.985577388729691)
--(axis cs:6440,0.983266013785164)
--(axis cs:6420,0.977387473092845)
--(axis cs:6400,0.979041072862377)
--(axis cs:6380,0.9734003467938)
--(axis cs:6360,0.97060179639986)
--(axis cs:6340,0.975182284559455)
--(axis cs:6320,0.977426665820186)
--(axis cs:6300,0.973690256513256)
--(axis cs:6280,0.977930962587768)
--(axis cs:6260,0.983616175804375)
--(axis cs:6240,0.976435060110301)
--(axis cs:6220,0.984333369300939)
--(axis cs:6200,0.979026306841564)
--(axis cs:6180,0.979133906365031)
--(axis cs:6160,0.970382977361894)
--(axis cs:6140,0.976979341127435)
--(axis cs:6120,0.980222383691987)
--(axis cs:6100,0.972852995027677)
--(axis cs:6080,0.972294753279352)
--(axis cs:6060,0.976701528354298)
--(axis cs:6040,0.974959456910113)
--(axis cs:6020,0.970873170676596)
--(axis cs:6000,0.974649753222309)
--(axis cs:5980,0.969518985833177)
--(axis cs:5960,0.96767205349849)
--(axis cs:5940,0.958305987468914)
--(axis cs:5920,0.953455527828171)
--(axis cs:5900,0.963423552983885)
--(axis cs:5880,0.951611765206322)
--(axis cs:5860,0.947273118903908)
--(axis cs:5840,0.969484039706861)
--(axis cs:5820,0.961911544949376)
--(axis cs:5800,0.964062439114489)
--(axis cs:5780,0.96029329076567)
--(axis cs:5760,0.959600421678277)
--(axis cs:5740,0.943008941279299)
--(axis cs:5720,0.933859784621324)
--(axis cs:5700,0.928604533025903)
--(axis cs:5680,0.946203232724241)
--(axis cs:5660,0.954798359492786)
--(axis cs:5640,0.962218905136122)
--(axis cs:5620,0.948204707143955)
--(axis cs:5600,0.955384397505222)
--(axis cs:5580,0.955289787844596)
--(axis cs:5560,0.943682879754582)
--(axis cs:5540,0.9345851758866)
--(axis cs:5520,0.934437784914286)
--(axis cs:5500,0.937353293012638)
--(axis cs:5480,0.933028088318447)
--(axis cs:5460,0.933281693402487)
--(axis cs:5440,0.94585835773753)
--(axis cs:5420,0.94808706275208)
--(axis cs:5400,0.934303692929624)
--(axis cs:5380,0.948854157323571)
--(axis cs:5360,0.952334147846012)
--(axis cs:5340,0.956822462666089)
--(axis cs:5320,0.942013293229826)
--(axis cs:5300,0.950496880063524)
--(axis cs:5280,0.950716107555206)
--(axis cs:5260,0.96084693874382)
--(axis cs:5240,0.969054717224189)
--(axis cs:5220,0.968822658509156)
--(axis cs:5200,0.976842965118968)
--(axis cs:5180,0.967878463656786)
--(axis cs:5160,0.960347898374593)
--(axis cs:5140,0.960147038312039)
--(axis cs:5120,0.940204694870476)
--(axis cs:5100,0.952246318914635)
--(axis cs:5080,0.956240316618062)
--(axis cs:5060,0.946487520859713)
--(axis cs:5040,0.935822661925525)
--(axis cs:5020,0.932057754695159)
--(axis cs:5000,0.945637523196758)
--(axis cs:4980,0.956598547218436)
--(axis cs:4960,0.975311000489736)
--(axis cs:4940,0.973262341031125)
--(axis cs:4920,0.977515303982363)
--(axis cs:4900,0.977761152531657)
--(axis cs:4880,0.978694113862531)
--(axis cs:4860,0.971536829457964)
--(axis cs:4840,0.977654572578989)
--(axis cs:4820,0.974241122131074)
--(axis cs:4800,0.976696365337701)
--(axis cs:4780,0.981847836237484)
--(axis cs:4760,0.970628988614938)
--(axis cs:4740,0.974970071316248)
--(axis cs:4720,0.968731372063069)
--(axis cs:4700,0.974532099935844)
--(axis cs:4680,0.974333122280839)
--(axis cs:4660,0.949651372812536)
--(axis cs:4640,0.944011561001528)
--(axis cs:4620,0.941023913785722)
--(axis cs:4600,0.953181516738141)
--(axis cs:4580,0.958191989931498)
--(axis cs:4560,0.961656049860591)
--(axis cs:4540,0.953676107008937)
--(axis cs:4520,0.937579911627053)
--(axis cs:4500,0.894169152512483)
--(axis cs:4480,0.881673855139552)
--(axis cs:4460,0.892962197712378)
--(axis cs:4440,0.877863265367881)
--(axis cs:4420,0.873514089157892)
--(axis cs:4400,0.883391860241798)
--(axis cs:4380,0.918483827667989)
--(axis cs:4360,0.93439700939174)
--(axis cs:4340,0.907680961784959)
--(axis cs:4320,0.930071630991868)
--(axis cs:4300,0.940498858553862)
--(axis cs:4280,0.950623962054802)
--(axis cs:4260,0.938208828055006)
--(axis cs:4240,0.947956035280153)
--(axis cs:4220,0.951829825923317)
--(axis cs:4200,0.977083358341344)
--(axis cs:4180,0.967619577745558)
--(axis cs:4160,0.955484546147685)
--(axis cs:4140,0.940717204445037)
--(axis cs:4120,0.957360833879507)
--(axis cs:4100,0.954660201919719)
--(axis cs:4080,0.944542888251948)
--(axis cs:4060,0.940414926517297)
--(axis cs:4040,0.958105080149239)
--(axis cs:4020,0.95454096562071)
--(axis cs:4000,0.960949755485818)
--(axis cs:3980,0.958191455053044)
--(axis cs:3960,0.95187472066318)
--(axis cs:3940,0.9470625093631)
--(axis cs:3920,0.934353349430505)
--(axis cs:3900,0.941833190870027)
--(axis cs:3880,0.967251183441928)
--(axis cs:3860,0.97230460830595)
--(axis cs:3840,0.975407078174839)
--(axis cs:3820,0.976987176388752)
--(axis cs:3800,0.96898948159729)
--(axis cs:3780,0.95827832129145)
--(axis cs:3760,0.94859366748385)
--(axis cs:3740,0.95094031558431)
--(axis cs:3720,0.951848222068711)
--(axis cs:3700,0.935556187315428)
--(axis cs:3680,0.920496997835669)
--(axis cs:3660,0.93736214762872)
--(axis cs:3640,0.943928711574467)
--(axis cs:3620,0.911340245541203)
--(axis cs:3600,0.914314417528657)
--(axis cs:3580,0.921958627141408)
--(axis cs:3560,0.911827326916755)
--(axis cs:3540,0.92180973335723)
--(axis cs:3520,0.912473502851229)
--(axis cs:3500,0.894026810036807)
--(axis cs:3480,0.888390856930802)
--(axis cs:3460,0.908515770402017)
--(axis cs:3440,0.92833725268719)
--(axis cs:3420,0.91782221452647)
--(axis cs:3400,0.916854567920932)
--(axis cs:3380,0.925684345694259)
--(axis cs:3360,0.963484699232792)
--(axis cs:3340,0.972576978374851)
--(axis cs:3320,0.968386265884367)
--(axis cs:3300,0.969066636934729)
--(axis cs:3280,0.971252909797753)
--(axis cs:3260,0.961402713339344)
--(axis cs:3240,0.956719776013956)
--(axis cs:3220,0.961347070350031)
--(axis cs:3200,0.960632513095707)
--(axis cs:3180,0.947498829240475)
--(axis cs:3160,0.954915650142616)
--(axis cs:3140,0.945210601613224)
--(axis cs:3120,0.945598566640297)
--(axis cs:3100,0.948310359652969)
--(axis cs:3080,0.945666004263911)
--(axis cs:3060,0.949010415868337)
--(axis cs:3040,0.953679055148757)
--(axis cs:3020,0.940400082307454)
--(axis cs:3000,0.924014742586534)
--(axis cs:2980,0.886693177026652)
--(axis cs:2960,0.892331805851441)
--(axis cs:2940,0.867136043414593)
--(axis cs:2920,0.883199527558344)
--(axis cs:2900,0.881583612483073)
--(axis cs:2880,0.90291479454589)
--(axis cs:2860,0.898705300401915)
--(axis cs:2840,0.914330768601285)
--(axis cs:2820,0.905631904237323)
--(axis cs:2800,0.924957514519795)
--(axis cs:2780,0.938144164113166)
--(axis cs:2760,0.940867938770999)
--(axis cs:2740,0.928938436983266)
--(axis cs:2720,0.912968410278028)
--(axis cs:2700,0.899438319359491)
--(axis cs:2680,0.915364101344981)
--(axis cs:2660,0.91028540577532)
--(axis cs:2640,0.886718930893277)
--(axis cs:2620,0.868589715110291)
--(axis cs:2600,0.81889343826823)
--(axis cs:2580,0.795345173457032)
--(axis cs:2560,0.747320667153187)
--(axis cs:2540,0.693537081289261)
--(axis cs:2520,0.674275196913046)
--(axis cs:2500,0.646917210985013)
--(axis cs:2480,0.62618545463297)
--(axis cs:2460,0.621125410264558)
--(axis cs:2440,0.600807860824005)
--(axis cs:2420,0.585279542302356)
--(axis cs:2400,0.56699853848437)
--(axis cs:2380,0.564639791985422)
--(axis cs:2360,0.553641950115567)
--(axis cs:2340,0.532273741458742)
--(axis cs:2320,0.527529065824554)
--(axis cs:2300,0.527650019129369)
--(axis cs:2280,0.510668108362676)
--(axis cs:2260,0.50679973387761)
--(axis cs:2240,0.495695315874133)
--(axis cs:2220,0.475089476344339)
--(axis cs:2200,0.475933990395898)
--(axis cs:2180,0.485624667306206)
--(axis cs:2160,0.489488520478677)
--(axis cs:2140,0.469378589408214)
--(axis cs:2120,0.47645956663765)
--(axis cs:2100,0.463009936282167)
--(axis cs:2080,0.465179566949295)
--(axis cs:2060,0.463542470102497)
--(axis cs:2040,0.452404404350476)
--(axis cs:2020,0.450921803896517)
--(axis cs:2000,0.445686859458777)
--(axis cs:1980,0.442277770873203)
--(axis cs:1960,0.443063750979532)
--(axis cs:1940,0.436320742719917)
--(axis cs:1920,0.427209545381758)
--(axis cs:1900,0.426593683064092)
--(axis cs:1880,0.422236928705119)
--(axis cs:1860,0.413562308424944)
--(axis cs:1840,0.413574068095003)
--(axis cs:1820,0.40062695504852)
--(axis cs:1800,0.408581227659521)
--(axis cs:1780,0.398331541930709)
--(axis cs:1760,0.400502220088096)
--(axis cs:1740,0.400969615581384)
--(axis cs:1720,0.383645902303704)
--(axis cs:1700,0.393385046361128)
--(axis cs:1680,0.384168449708581)
--(axis cs:1660,0.378421291899013)
--(axis cs:1640,0.373875071943699)
--(axis cs:1620,0.36960937483486)
--(axis cs:1600,0.370194555220202)
--(axis cs:1580,0.359192691916478)
--(axis cs:1560,0.364882208408133)
--(axis cs:1540,0.367193315256506)
--(axis cs:1520,0.358794470224151)
--(axis cs:1500,0.362738487233774)
--(axis cs:1480,0.350963518125797)
--(axis cs:1460,0.344106112730437)
--(axis cs:1440,0.340761100720442)
--(axis cs:1420,0.343678807961825)
--(axis cs:1400,0.338357282941922)
--(axis cs:1380,0.34033431239214)
--(axis cs:1360,0.330250887491906)
--(axis cs:1340,0.329233441853989)
--(axis cs:1320,0.33185511563541)
--(axis cs:1300,0.327238089842782)
--(axis cs:1280,0.331062166035567)
--(axis cs:1260,0.319801838584311)
--(axis cs:1240,0.326275396882594)
--(axis cs:1220,0.312359826913076)
--(axis cs:1200,0.310914753826163)
--(axis cs:1180,0.311169546219607)
--(axis cs:1160,0.312067681416758)
--(axis cs:1140,0.307701610041287)
--(axis cs:1120,0.301435464455557)
--(axis cs:1100,0.300175314710305)
--(axis cs:1080,0.297902831747547)
--(axis cs:1060,0.297004729843736)
--(axis cs:1040,0.291626914375042)
--(axis cs:1020,0.295898453738518)
--(axis cs:1000,0.291144573580398)
--(axis cs:980,0.285986908245225)
--(axis cs:960,0.283934766546873)
--(axis cs:940,0.280937411257488)
--(axis cs:920,0.275608677368809)
--(axis cs:900,0.278717044946939)
--(axis cs:880,0.275452031151487)
--(axis cs:860,0.277438637116556)
--(axis cs:840,0.272968708076562)
--(axis cs:820,0.264236754343285)
--(axis cs:800,0.265524299612747)
--(axis cs:780,0.265219937675975)
--(axis cs:760,0.266223030446664)
--(axis cs:740,0.266372971333343)
--(axis cs:720,0.261517286019971)
--(axis cs:700,0.260464890366235)
--(axis cs:680,0.259426947614603)
--(axis cs:660,0.255879448527716)
--(axis cs:640,0.260218113304085)
--(axis cs:620,0.251003523722072)
--(axis cs:600,0.252091973582288)
--(axis cs:580,0.244506138818902)
--(axis cs:560,0.246286906078561)
--(axis cs:540,0.250346569507279)
--(axis cs:520,0.24368925241038)
--(axis cs:500,0.247117706922464)
--(axis cs:480,0.237190781240766)
--(axis cs:460,0.252245403332803)
--(axis cs:440,0.233943690185299)
--(axis cs:420,0.246242988107681)
--(axis cs:400,0.235329080160849)
--(axis cs:380,0.239335347352924)
--(axis cs:360,0.233779517101961)
--(axis cs:340,0.235021446665857)
--(axis cs:320,0.236649447015182)
--(axis cs:300,0.229303538023365)
--(axis cs:280,0.225030226266061)
--(axis cs:260,0.224675396133355)
--(axis cs:240,0.209174732329584)
--(axis cs:220,0.219323647301574)
--(axis cs:200,0.21072916266649)
--(axis cs:180,0.19394845138512)
--(axis cs:160,0.190234505141279)
--(axis cs:140,0.186357835415788)
--(axis cs:120,0.189995294375079)
--(axis cs:100,0.181558248544582)
--(axis cs:80,0.175323441929834)
--(axis cs:60,0.172007262849721)
--(axis cs:40,0.189206922648309)
--(axis cs:20,0.171453806137444)
--(axis cs:0,0.15045324016524)
--cycle;

\addplot [thick, red]
table {%
0 0.116097770442257
20 0.0316598260790628
40 0.0452699349672272
60 0.0642837024460976
80 0.0861444537842455
100 0.136288436098055
120 0.186440251891757
140 0.178983238235373
160 0.171635109768286
180 0.320150000207321
200 0.297241757392478
220 0.330022031063497
240 0.349879194797039
260 0.436431741540235
280 0.486091515649533
300 0.4609724762574
320 0.596550313195307
340 0.628723053041387
360 0.658423947460947
380 0.623618717475533
400 0.799083077643096
420 0.824554961354852
440 0.864004198525242
460 0.920406419404372
480 0.953796173720186
500 0.969361792822861
520 0.971019565111049
540 0.956289195868164
560 0.956646051767534
580 0.950631384211401
600 0.947626790468912
620 0.962576279970174
640 0.964937736846826
660 0.968850871627933
680 0.948192618930282
700 0.923829586310775
720 0.892130033788392
740 0.702184266248606
760 0.508987152561093
780 0.401749494736551
800 0.381781545838446
820 0.21322537884112
840 0.307049600061985
860 0.340411330381129
880 0.331153871305793
900 0.371672476420647
920 0.303445963219966
940 0.338351184068274
960 0.309551677077165
980 0.29171831630608
1000 0.29747677402011
1020 0.233022113039218
1040 0.252611998182207
1060 0.239447932697934
1080 0.247156362024212
1100 0.256529561174337
1120 0.254722033670163
1140 0.299608482114199
1160 0.302240731544002
1180 0.297334411748284
1200 0.316018320737563
1220 0.305720218315345
1240 0.315958676578752
1260 0.293578652566952
1280 0.408086199126463
1300 0.439696775326957
1320 0.40815376542228
1340 0.347339845629988
1360 0.29559991260647
1380 0.305359925348489
1400 0.278067054203411
1420 0.276745130751578
1440 0.285981393210484
1460 0.342010515075503
1480 0.386163877696622
1500 0.37443262913105
1520 0.385010176652217
1540 0.417500391718933
1560 0.421933431089072
1580 0.409614306827529
1600 0.441744755333725
1620 0.425011295143919
1640 0.441869390104146
1660 0.513020113635597
1680 0.462807096509248
1700 0.56390974000384
1720 0.520293275557535
1740 0.520061011542716
1760 0.567739406679645
1780 0.54590130766741
1800 0.600054415256617
1820 0.620556192493947
1840 0.671234834442432
1860 0.504277497688299
1880 0.506207270057131
1900 0.510482134900352
1920 0.495732606618058
1940 0.512202724312945
1960 0.47837616065267
1980 0.482372294460464
2000 0.459468082727828
2020 0.49015695563249
2040 0.462961155819087
2060 0.503613285918525
2080 0.496313756733841
2100 0.475372636284105
2120 0.457963099919381
2140 0.471653754805672
2160 0.48872490431544
2180 0.447015476071799
2200 0.478755305454192
2220 0.487754764617821
2240 0.474544028140089
2260 0.472887039762802
2280 0.458421645198235
2300 0.415452422872883
2320 0.422753959124734
2340 0.431015642721483
2360 0.454303377948874
2380 0.512853067480245
2400 0.523818986050621
2420 0.542342347865607
2440 0.533229887531556
2460 0.49490000983103
2480 0.488827066331429
2500 0.480902208721928
2520 0.499240539530175
2540 0.486466001995149
2560 0.444807760661282
2580 0.504523145740662
2600 0.485334449240953
2620 0.459637963708216
2640 0.483626754845234
2660 0.578880720173051
2680 0.570960313899728
2700 0.553595979971888
2720 0.596078062485574
2740 0.629856472819815
2760 0.664619032384155
2780 0.524479076562862
2800 0.411222682711309
2820 0.298222584559162
2840 0.274886956337924
2860 0.314640478373049
2880 0.296605149585866
2900 0.312505336163894
2920 0.300992914512095
2940 0.284410720883031
2960 0.280509207595327
2980 0.295962041298373
3000 0.312316403249949
3020 0.290051929991369
3040 0.314749234875692
3060 0.30101739788493
3080 0.306210172653201
3100 0.322846131325933
3120 0.309969619518092
3140 0.295095999304146
3160 0.306659654047299
3180 0.310009326058666
3200 0.330793089827208
3220 0.306534405752624
3240 0.33097849699045
3260 0.325029721092009
3280 0.336750638842845
3300 0.339051146479613
3320 0.372394073347949
3340 0.370176226791209
3360 0.377912851972526
3380 0.366455200523349
3400 0.396272432794112
3420 0.423747760826365
3440 0.406965610465044
3460 0.429115948834356
3480 0.413261403053179
3500 0.382887654351724
3520 0.372392725446129
3540 0.426931209048241
3560 0.432795377429955
3580 0.435757947523711
3600 0.371681727039329
3620 0.412756372427692
3640 0.350498613157416
3660 0.457874179696791
3680 0.464395325843018
3700 0.456828047891009
3720 0.373942463705496
3740 0.265751768586418
3760 0.13689351876095
3780 0.152226945881122
3800 0.191064801269067
3820 0.198071709348248
3840 0.22636937371694
3860 0.175593943050907
3880 0.205777576432953
3900 0.190074959829132
3920 0.221587452777024
3940 0.205304679540806
3960 0.20816146247124
3980 0.216899841548952
4000 0.253798520071935
4020 0.234560295005889
4040 0.283069006002546
4060 0.259264789844369
4080 0.194009171483148
4100 0.218479015555061
4120 0.399400502084075
4140 0.436580521242831
4160 0.444957133706792
4180 0.461542359253636
4200 0.42696979811191
4220 0.428358948334389
4240 0.454820376530177
4260 0.443813742654042
4280 0.492486061070355
4300 0.452298983101352
4320 0.459584401887792
4340 0.460851091454977
4360 0.388736815659092
4380 0.466314032441191
4400 0.418854993492329
4420 0.379155715317388
4440 0.380799209713533
4460 0.449499097143434
4480 0.466982237508415
4500 0.404236178825278
4520 0.341476230687628
4540 0.299756156994886
4560 0.292641818544936
4580 0.246138312248581
4600 0.240505776707543
4620 0.197389998868321
4640 0.21102398011492
4660 0.28976053782403
4680 0.273922770262523
4700 0.308513751161734
4720 0.317786377617157
4740 0.320602466468001
4760 0.34321729746735
4780 0.354513645076346
4800 0.45747045666855
4820 0.485943983263491
4840 0.495704163336027
4860 0.491145111575125
4880 0.538673832735016
4900 0.549449821196257
4920 0.545888158558956
4940 0.492724577858654
4960 0.410222753222215
4980 0.436399758452106
5000 0.4902348440398
5020 0.468726920569883
5040 0.465132350879571
5060 0.46891753428634
5080 0.477265119782283
5100 0.312504238716435
5120 0.178817102674556
5140 0.0418893632749402
5160 0.0625089311951526
5180 0.0504670361559352
5200 0.0428003033698636
5220 0.0436786627086192
5240 0.038655908434136
5260 0.0380923918213676
5280 0.0462514914439582
5300 0.0321708535379477
5320 0.0350674243690454
5340 0.0370122629311724
5360 0.0410667770791142
5380 0.0370213080037305
5400 0.0345142626536117
5420 0.0367811170565966
5440 0.020579356106792
5460 0.0376180782605628
5480 0.0253358392539145
5500 0.0205330518280153
5520 0.041167440766575
5540 0.0233700142080733
5560 0.0505074479888896
5580 0.035195258614247
5600 0.0709467725386967
5620 0.0525266166760319
5640 0.0556544336379816
5660 0.0564913767745028
5680 0.0541754999507644
5700 0.0345855831575799
5720 0.0365152395063584
5740 0.0388728440569286
5760 0.0423922680418107
5780 0.0416234593134972
5800 0.0608013360762825
5820 0.0292927940439707
5840 0.0554588311946032
5860 0.0432295323887326
5880 0.0370392282608876
5900 0.0264294980810245
5920 0.0359936650985913
5940 0.0378918700422954
5960 0.0353061855224954
5980 0.0224231582960723
6000 0.0342244619968513
6020 0.0376745957799207
6040 0.0352091682707514
6060 0.0474896210907074
6080 0.0429907303072885
6100 0.0354182584360743
6120 0.0372621555952504
6140 0.0524381634556073
6160 0.0479584452976247
6180 0.0484933474189673
6200 0.0463009331387509
6220 0.0453785644963798
6240 0.0511647596091516
6260 0.0489937033054286
6280 0.0399395159362577
6300 0.0633188084821197
6320 0.0385024084090198
6340 0.0430716676928955
6360 0.0359484971473287
6380 0.0512414613105963
6400 0.0360941371361061
6420 0.0430882389704503
6440 0.0365605125001742
6460 0.0534019876295342
6480 0.0415282987677585
6500 0.0471030339629042
6520 0.0422019668218789
6540 0.0387729015686191
6560 0.0444714900210692
6580 0.0485751424496967
6600 0.0347502188294224
6620 0.0534183665212427
6640 0.0424124788853424
6660 0.0414544813750006
6680 0.0338079153011577
6700 0.0532452828287402
6720 0.0492972070735644
6740 0.0636168238423287
6760 0.0453606342948412
6780 0.0506716880181894
6800 0.0424902604802717
6820 0.0510568396917661
6840 0.046259809374372
6860 0.0422948794213016
6880 0.0380237428526442
6900 0.0450046900825745
6920 0.0541643468452879
6940 0.0476432824388204
6960 0.0350289238403569
6980 0.0482631855630891
7000 0.0482034394817175
7020 0.0378436758986407
7040 0.0532490956889979
7060 0.0392741526013658
7080 0.0517481203339072
7100 0.0406461572118346
7120 0.04490343521051
7140 0.0461566274049849
7160 0.036304054066586
7180 0.0436081217130113
7200 0.0371738713613232
7220 0.0446512174926901
7240 0.0443346799546334
7260 0.0583544925167008
7280 0.0386352593669199
7300 0.0555945379276175
7320 0.0459189233068455
7340 0.0529460141408369
7360 0.0511345859011709
7380 0.040738404515134
7400 0.0438861415747769
7420 0.0470959438268126
7440 0.0482129536664768
7460 0.0395235541452992
7480 0.0417809827477473
7500 0.0509878569545836
7520 0.0366920038342011
7540 0.0555346951887967
7560 0.0401454252880098
7580 0.0364105066967781
7600 0.0524209703373721
7620 0.0491575712684198
7640 0.0411764162354398
7660 0.0480377121113613
7680 0.0607721791530518
7700 0.0429145523174279
7720 0.0528277949028815
7740 0.0530626081227834
7760 0.0515874824179192
7780 0.0462169717831236
7800 0.0483574577813763
7820 0.0336944066931306
7840 0.0575081218957598
7860 0.0511918909033564
7880 0.0651587973020054
7900 0.0660771371391218
7920 0.0545726166206146
7940 0.0591641489274708
7960 0.0930386223715174
7980 0.110650789388633
8000 0.0942522874475931
8020 0.076285751018468
8040 0.0489842132503675
8060 0.0402337251614577
8080 0.0458607503213344
8100 0.035289094312261
8120 0.0472336335152828
8140 0.0430564790962329
8160 0.0355719741419187
8180 0.0423731878563232
8200 0.0449167951176783
8220 0.0544507519110302
8240 0.0332088929658008
8260 0.0450583716694133
8280 0.0499186683075103
8300 0.0469855668798869
8320 0.0489220272049309
8340 0.0429537227361783
8360 0.0481011926725383
8380 0.0440110512340981
8400 0.0479797085112499
8420 0.0590459000023913
8440 0.0528932522819028
8460 0.0440195453136214
8480 0.0495524939722249
8500 0.040062039246026
8520 0.0445517335751644
8540 0.0530862804783743
8560 0.0520404304533368
8580 0.0356984072900184
8600 0.049326072638715
8620 0.0626187706009922
8640 0.0383422711276855
8660 0.068727242116742
8680 0.0470567060082063
8700 0.0588394392956586
8720 0.0534940544115934
8740 0.0405273777689235
8760 0.0531414838975761
8780 0.0436763009352321
8800 0.0470132078789516
8820 0.0462947677729078
8840 0.0539555559149276
8860 0.0394299338183197
8880 0.0536201238101994
8900 0.0524541241985028
8920 0.0501302397390317
8940 0.0486493128864744
8960 0.0443001330682435
8980 0.0424701310251947
9000 0.0355813618840439
9020 0.0358993098451319
9040 0.0429228632284848
9060 0.0440243043212729
9080 0.0465291617209127
9100 0.0487250658846563
9120 0.0578585279991755
9140 0.0467829386884799
9160 0.0527800388614885
9180 0.0644517150788422
9200 0.0525958570680531
9220 0.0580657645401257
9240 0.0517323309283759
9260 0.0418145384787718
9280 0.0481008436737909
9300 0.0405991089423772
9320 0.041284743265646
9340 0.0516792165005306
9360 0.0511442411519671
9380 0.0394589808408032
9400 0.0461612926082224
9420 0.0369513059824158
9440 0.0663847895341549
9460 0.0425482593897093
9480 0.0515141456623411
9500 0.0618849959702208
9520 0.0548023070726593
9540 0.0817659576160672
9560 0.0691556547660903
9580 0.0823083195417904
9600 0.0828167901701906
9620 0.0799197204174777
9640 0.0971847612897958
9660 0.0842329492836311
9680 0.100050920473484
9700 0.106284632112901
9720 0.10710489853032
9740 0.0998032556739363
9760 0.0926055438555058
9780 0.0702421309910135
9800 0.0868516435399653
9820 0.0835804819465156
9840 0.0911253472689886
9860 0.0747170818190028
9880 0.0638376862404948
9900 0.106943440317997
9920 0.100339594554448
9940 0.102827799451526
9960 0.104333510150136
9980 0.0837560219676068
10000 0.182798158097336
};
\addplot [thick, blue]
table {%
0 0.158436254544456
20 0.183386098178534
40 0.192770104625862
60 0.185027748422943
80 0.185845112361019
100 0.195250615786655
120 0.195256826671967
140 0.194160209063301
160 0.208458148157051
180 0.205496532469219
200 0.214401254237166
220 0.22397213025186
240 0.227188290467808
260 0.231648793012312
280 0.229858244907966
300 0.23700344763894
320 0.244310012480691
340 0.239747917157182
360 0.238581917672401
380 0.241723987072856
400 0.242624217289735
420 0.251654382694226
440 0.240608341923855
460 0.2541080126727
480 0.243103358500449
500 0.250326172247834
520 0.254407485359172
540 0.256233570938609
560 0.247495456911032
580 0.249150667367989
600 0.254293161220152
620 0.25632343323834
640 0.263103025119091
660 0.260333219566334
680 0.262621470304098
700 0.261619964425142
720 0.269143068992532
740 0.269814328592031
760 0.270032170279946
780 0.268698393828987
800 0.267930557025448
820 0.268719704825743
840 0.275046980052834
860 0.281632724068844
880 0.279019007456475
900 0.28373622356614
920 0.280648315355507
940 0.283123296495557
960 0.291344007485761
980 0.289553058212267
1000 0.29826694978645
1020 0.298440774945237
1040 0.29531010016437
1060 0.301155073662158
1080 0.303879760078971
1100 0.303772503897109
1120 0.307877904812706
1140 0.316314815451799
1160 0.315277207798668
1180 0.313771163868577
1200 0.316974889568834
1220 0.319272864877584
1240 0.329231533093162
1260 0.322063167414169
1280 0.334254596475333
1300 0.333392914144925
1320 0.337049199833078
1340 0.334170699415001
1360 0.33924328521188
1380 0.347956552674261
1400 0.347228351077516
1420 0.351828381122588
1440 0.351644503234045
1460 0.34948792354761
1480 0.360600585835558
1500 0.366367151817555
1520 0.366823379704491
1540 0.374591532071841
1560 0.37006097517916
1580 0.374675279082019
1600 0.37575705436784
1620 0.387428187650918
1640 0.382851142000089
1660 0.388889089774861
1680 0.392905402910501
1700 0.402953704781847
1720 0.403442704766581
1740 0.407741630391289
1760 0.414849267376246
1780 0.417432953820922
1800 0.425825554816015
1820 0.428060195502713
1840 0.425559237163332
1860 0.438708584282416
1880 0.445518533272213
1900 0.452631088033717
1920 0.450176091788549
1940 0.463255352277414
1960 0.469875057901391
1980 0.470587895102078
2000 0.492008997104097
2020 0.486981239835098
2040 0.508260284678568
2060 0.502196950926373
2080 0.505988960493451
2100 0.515282270331905
2120 0.525498629451301
2140 0.531679965128302
2160 0.543244072093605
2180 0.555459168453946
2200 0.560842958296237
2220 0.569103358517535
2240 0.575504502510218
2260 0.596391779800668
2280 0.612891697275544
2300 0.644574290446363
2320 0.66921325712745
2340 0.698657187377574
2360 0.732416651724044
2380 0.758710124756019
2400 0.800154274786497
2420 0.840118619608614
2440 0.859696382372094
2460 0.870266099965207
2480 0.900576975626096
2500 0.912325355141566
2520 0.928535179811927
2540 0.931385217404387
2560 0.933433734683717
2580 0.939432753897191
2600 0.94318860174049
2620 0.952110577204074
2640 0.954525879464449
2660 0.958935868666409
2680 0.957202942651161
2700 0.962000039386604
2720 0.943810253142708
2740 0.950227908399619
2760 0.966021717391839
2780 0.965494483901678
2800 0.954177664386698
2820 0.942802636951938
2840 0.955700719378866
2860 0.943195426444948
2880 0.956535379680917
2900 0.958501421835619
2920 0.956872989001233
2940 0.959458031176931
2960 0.952771396281274
2980 0.956513742929955
3000 0.952075642439658
3020 0.952929697427833
3040 0.969802526516847
3060 0.968286814091976
3080 0.953510742445329
3100 0.957229160554487
3120 0.957491855989245
3140 0.962084818234346
3160 0.961133525527624
3180 0.961486094694657
3200 0.97379951037737
3220 0.968723392274466
3240 0.969933044502236
3260 0.971837160512985
3280 0.974039884920508
3300 0.974650448183307
3320 0.975661976852811
3340 0.974097682368381
3360 0.972840595665363
3380 0.95461397932968
3400 0.96705305019432
3420 0.939680214188836
3440 0.964116309875494
3460 0.959481630793131
3480 0.965150565743791
3500 0.949917678967249
3520 0.94939909518201
3540 0.935222275542939
3560 0.943468686859218
3580 0.960042629039398
3600 0.957386549917682
3620 0.936518708446972
3640 0.959857122768906
3660 0.958130738630402
3680 0.967694553564475
3700 0.974685219742997
3720 0.977476853242918
3740 0.973997403555567
3760 0.970234298516263
3780 0.978419750845291
3800 0.9810735545061
3820 0.983068042290631
3840 0.978120097317843
3860 0.980247533686671
3880 0.982081878172889
3900 0.96579941451914
3920 0.972350306550345
3940 0.968667132548513
3960 0.966403798365349
3980 0.977279978811376
4000 0.98257608909162
4020 0.971923978991436
4040 0.974612300403812
4060 0.972413671606877
4080 0.971982735416706
4100 0.975866053374637
4120 0.975558087711568
4140 0.977293756705185
4160 0.979847772688216
4180 0.984818060972004
4200 0.986381537861568
4220 0.985395388780601
4240 0.97522173994237
4260 0.971761306886234
4280 0.986590986207278
4300 0.969007070965388
4320 0.957879136147525
4340 0.957442729020352
4360 0.965726217110276
4380 0.976330204011751
4400 0.969516238001005
4420 0.974247304265501
4440 0.976897745944552
4460 0.97215146162597
4480 0.972331240440605
4500 0.965316917114394
4520 0.976879098768234
4540 0.971914464892751
4560 0.98354135083273
4580 0.971597879325225
4600 0.967593417154958
4620 0.959218933948216
4640 0.966356899867478
4660 0.975299045947895
4680 0.98291752840916
4700 0.982385347375856
4720 0.982714282745834
4740 0.984395566209223
4760 0.986546207216763
4780 0.988299728807297
4800 0.98378142905312
4820 0.98596655065098
4840 0.984936458482574
4860 0.985093843611094
4880 0.984553621304573
4900 0.985511680016401
4920 0.988306182185884
4940 0.986678653626706
4960 0.986623787228117
4980 0.989671608939
5000 0.973743061131136
5020 0.978523283022777
5040 0.969882973800173
5060 0.970579501684883
5080 0.971858624093265
5100 0.962917321166399
5120 0.953476290781153
5140 0.970606480484905
5160 0.977730276736199
5180 0.977890941971095
5200 0.98421246632782
5220 0.972726519692337
5240 0.977843393919847
5260 0.973923007652375
5280 0.977485502838861
5300 0.982102719493833
5320 0.986913227305776
5340 0.98566307944076
5360 0.973686173198622
5380 0.985652547834656
5400 0.988098073198871
5420 0.985417903252576
5440 0.98515097675157
5460 0.986156505473981
5480 0.98838717068326
5500 0.985270145432157
5520 0.980458587970809
5540 0.961044106538569
5560 0.983850009495338
5580 0.975184976871844
5600 0.968041727228246
5620 0.969434926080459
5640 0.978495461158166
5660 0.963360461028018
5680 0.969199188988465
5700 0.959755155711839
5720 0.965507930114379
5740 0.976057428606902
5760 0.977842804236133
5780 0.972536163466063
5800 0.97869865024415
5820 0.983716416661966
5840 0.980758499185104
5860 0.986531445499627
5880 0.989750384020361
5900 0.985249759993409
5920 0.983609340808319
5940 0.990708993070617
5960 0.987322577726713
5980 0.984713996394369
6000 0.985747994480301
6020 0.98992169447714
6040 0.988766418303215
6060 0.985289561415596
6080 0.987462200631027
6100 0.98719537460302
6120 0.991425725682485
6140 0.984249443757553
6160 0.991540498031876
6180 0.984359871118418
6200 0.988883647454822
6220 0.993148001158565
6240 0.985125126434516
6260 0.989484425193005
6280 0.987546237854801
6300 0.981476036230902
6320 0.980639081949049
6340 0.983565448596328
6360 0.979595479871334
6380 0.983952555307349
6400 0.988078467553849
6420 0.987615218242345
6440 0.989353403550601
6460 0.987787713524827
6480 0.99152849019434
6500 0.988635385714496
6520 0.987850176245135
6540 0.983366441131099
6560 0.989124966103723
6580 0.988898283660959
6600 0.993026271161507
6620 0.98854744781151
6640 0.986112229659887
6660 0.97941013713106
6680 0.975723120413026
6700 0.97865534487287
6720 0.952314731588519
6740 0.954560589315405
6760 0.964610012705385
6780 0.959741064425203
6800 0.97126634922073
6820 0.962444500527186
6840 0.953596500908808
6860 0.960075713151838
6880 0.941853308200749
6900 0.940330593158156
6920 0.957968790089417
6940 0.970433729031288
6960 0.967424240914865
6980 0.975846820753742
7000 0.97303135413905
7020 0.974822285604478
7040 0.981383256699333
7060 0.960864309638331
7080 0.965020040828001
7100 0.97321295930444
7120 0.969710931881632
7140 0.973350385084415
7160 0.983912501707607
7180 0.980788953413773
7200 0.971597650919849
7220 0.991283948024756
7240 0.977902759487935
7260 0.987715661215681
7280 0.988293456125864
7300 0.985731967732364
7320 0.985218542510474
7340 0.989519968318565
7360 0.970644205378627
7380 0.970197364051051
7400 0.98288777383204
7420 0.976168770290625
7440 0.986761894397121
7460 0.990770701021451
7480 0.984701286744882
7500 0.981968595585149
7520 0.980950938765909
7540 0.967540657983855
7560 0.964811684179474
7580 0.976947004871488
7600 0.984356500167083
7620 0.978132069400155
7640 0.978306676278613
7660 0.968633275132356
7680 0.966929454717968
7700 0.967739064420828
7720 0.978412182641758
7740 0.989630548556029
7760 0.9835905643986
7780 0.985574865237533
7800 0.986796793839158
7820 0.988199925573947
7840 0.984182622461434
7860 0.988351724560205
7880 0.988197286476153
7900 0.979069200955005
7920 0.984768804016544
7940 0.98781704302585
7960 0.989285162207124
7980 0.989361601321386
8000 0.992357078595859
8020 0.992212385107036
8040 0.990260177490659
8060 0.988168627460878
8080 0.984870915591491
8100 0.988344231932929
8120 0.983726994840926
8140 0.986335520578446
8160 0.980715756860253
8180 0.987490758594817
8200 0.977556508493141
8220 0.988451939327494
8240 0.987556847658723
8260 0.982748668510085
8280 0.985728948567706
8300 0.986675107253736
8320 0.984605602032752
8340 0.98538351490144
8360 0.986756170212202
8380 0.986097294877714
8400 0.986417291043887
8420 0.982117481034761
8440 0.983671215217752
8460 0.983829092061627
8480 0.981683023273476
8500 0.987998442624498
8520 0.989941467075614
8540 0.987814068080421
8560 0.984857509755977
8580 0.990541040671949
8600 0.987182801397104
8620 0.987021929228414
8640 0.984217290806851
8660 0.987567285467529
8680 0.988325263259088
8700 0.985274298790136
8720 0.99026423471118
8740 0.984670666773512
8760 0.956928112014434
8780 0.96202997912826
8800 0.959007631219097
8820 0.968150228002329
8840 0.962392388126407
8860 0.927732964090992
8880 0.941818880823111
8900 0.947664992278941
8920 0.954224539088887
8940 0.974107705522642
8960 0.964361268535759
8980 0.956945194317235
9000 0.958894099752028
9020 0.956749238701509
9040 0.96762025900237
9060 0.962579793040091
9080 0.957361832763849
9100 0.968808348266681
9120 0.970672771683241
9140 0.971906311165192
9160 0.958277369835205
9180 0.967514445903023
9200 0.977396639850466
9220 0.967516312433876
9240 0.971490416897281
9260 0.976208619753879
9280 0.966930339064252
9300 0.976911638877553
9320 0.979411000678371
9340 0.977855647856064
9360 0.980812383203024
9380 0.975063959286286
9400 0.982345810229317
9420 0.984523757347395
9440 0.989146974775834
9460 0.987261761312172
9480 0.986486624801604
9500 0.9850511615226
9520 0.984957781368935
9540 0.981511387024419
9560 0.986489228916762
9580 0.987845687269886
9600 0.98520729186891
9620 0.984023588426183
9640 0.984117398140949
9660 0.98595918566669
9680 0.985477461793689
9700 0.973722452605074
9720 0.98494370579292
9740 0.961202750371792
9760 0.897795167229821
9780 0.835645180262302
9800 0.82711199731864
9820 0.819578424775847
9840 0.835618583652679
9860 0.796659895355234
9880 0.784878664319938
9900 0.799355998774381
9920 0.81797392823972
9940 0.813032048099427
9960 0.820667437870078
9980 0.815558239190343
10000 0.989630548556029
};
\end{axis}

\end{tikzpicture}

==> pendulum_singletask_25_4_connectivity.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
width=0.8\columnwidth,
height=0.38\columnwidth,
at={(1.625in,0.793in)},
scale only axis,
%title={Inverted Pendulum (continuous action), multi task},
%xlabel={epochs},
ylabel={return},
xmin=0, xmax=9980,
ymin=0, ymax=1.3,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{Centralized AC},{Diff-DAC}},
legend cell align={left},
legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},
	draw=white!80.0!black, at={(0.09,0.98)}, anchor=north west},
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\path [fill=red, fill opacity=0.5] (axis cs:0,0.167375925029556)
--(axis cs:0,0.227750821777201)
--(axis cs:20,0.190452777401635)
--(axis cs:40,0.315723596149954)
--(axis cs:60,0.324628099277423)
--(axis cs:80,0.249141392645058)
--(axis cs:100,0.263198663428108)
--(axis cs:120,0.449097454645331)
--(axis cs:140,0.446552536587086)
--(axis cs:160,0.386415345811154)
--(axis cs:180,0.397798375579147)
--(axis cs:200,0.486828725472753)
--(axis cs:220,0.534841138714943)
--(axis cs:240,0.511917770486821)
--(axis cs:260,0.568722206663074)
--(axis cs:280,0.636560804123745)
--(axis cs:300,0.664353667358676)
--(axis cs:320,0.684537347753475)
--(axis cs:340,0.682828436066136)
--(axis cs:360,0.68350205627966)
--(axis cs:380,0.673668863439235)
--(axis cs:400,0.786870246840679)
--(axis cs:420,0.763804485671385)
--(axis cs:440,0.802322238054735)
--(axis cs:460,0.840504842793741)
--(axis cs:480,0.878079427899197)
--(axis cs:500,0.923084145135225)
--(axis cs:520,0.948726449655786)
--(axis cs:540,0.952069250119731)
--(axis cs:560,0.965525655922926)
--(axis cs:580,0.976039284258681)
--(axis cs:600,0.978035974006952)
--(axis cs:620,0.980998413119789)
--(axis cs:640,0.984832230480529)
--(axis cs:660,0.986915729738777)
--(axis cs:680,0.987480231502553)
--(axis cs:700,0.972474708259237)
--(axis cs:720,0.961116452296307)
--(axis cs:740,0.969039432491094)
--(axis cs:760,0.969344897444388)
--(axis cs:780,0.957131655577057)
--(axis cs:800,0.961911990823418)
--(axis cs:820,0.984145487002338)
--(axis cs:840,0.967786703179286)
--(axis cs:860,0.976863144113645)
--(axis cs:880,0.989439157465521)
--(axis cs:900,0.961207318862822)
--(axis cs:920,0.950180393570816)
--(axis cs:940,0.949299496641391)
--(axis cs:960,0.90482502337625)
--(axis cs:980,0.726468264238802)
--(axis cs:1000,0.877136819974535)
--(axis cs:1020,0.956506149172905)
--(axis cs:1040,0.452554395966745)
--(axis cs:1060,0.522192440960771)
--(axis cs:1080,0.923862344319482)
--(axis cs:1100,0.905310751878032)
--(axis cs:1120,0.909095391457941)
--(axis cs:1140,0.870520491673605)
--(axis cs:1160,0.870716721378994)
--(axis cs:1180,0.89553244615671)
--(axis cs:1200,0.847486196011721)
--(axis cs:1220,0.82228526584539)
--(axis cs:1240,0.914618326083803)
--(axis cs:1260,0.943324222706464)
--(axis cs:1280,0.948973633350809)
--(axis cs:1300,0.944861338225856)
--(axis cs:1320,0.943343612535889)
--(axis cs:1340,0.941737433923466)
--(axis cs:1360,0.941804625358288)
--(axis cs:1380,0.957049051522874)
--(axis cs:1400,0.950247440163265)
--(axis cs:1420,0.948856146418057)
--(axis cs:1440,0.945575994982406)
--(axis cs:1460,0.952759687699778)
--(axis cs:1480,0.956858747336823)
--(axis cs:1500,0.954566577568295)
--(axis cs:1520,0.946990329621889)
--(axis cs:1540,0.950152386822606)
--(axis cs:1560,0.953747138923341)
--(axis cs:1580,0.945113454196906)
--(axis cs:1600,0.945358275514924)
--(axis cs:1620,0.953406172689808)
--(axis cs:1640,0.954954686681114)
--(axis cs:1660,0.945512335114554)
--(axis cs:1680,0.95829951204687)
--(axis cs:1700,0.949525879332687)
--(axis cs:1720,0.938036008031237)
--(axis cs:1740,0.905305215915448)
--(axis cs:1760,0.886158347184641)
--(axis cs:1780,0.880027884921318)
--(axis cs:1800,0.867038942072824)
--(axis cs:1820,0.588084999882875)
--(axis cs:1840,0.502434356498578)
--(axis cs:1860,0.550919930792504)
--(axis cs:1880,0.497610239080779)
--(axis cs:1900,0.485321459596692)
--(axis cs:1920,0.48048852380875)
--(axis cs:1940,0.528244065284551)
--(axis cs:1960,0.564850805095471)
--(axis cs:1980,0.487432431108323)
--(axis cs:2000,0.477431605631899)
--(axis cs:2020,0.479722086923799)
--(axis cs:2040,0.46164964160872)
--(axis cs:2060,0.512993943234363)
--(axis cs:2080,0.458594804046518)
--(axis cs:2100,0.480007377231973)
--(axis cs:2120,0.48234371168474)
--(axis cs:2140,0.472959685654635)
--(axis cs:2160,0.526700237021554)
--(axis cs:2180,0.560776986730083)
--(axis cs:2200,0.673632041655382)
--(axis cs:2220,0.673344908542866)
--(axis cs:2240,0.552700880052882)
--(axis cs:2260,0.499594856814632)
--(axis cs:2280,0.502274676712149)
--(axis cs:2300,0.359679254795143)
--(axis cs:2320,0.338566963503397)
--(axis cs:2340,0.369915529703341)
--(axis cs:2360,0.349521793573211)
--(axis cs:2380,0.337482987695441)
--(axis cs:2400,0.38578638659368)
--(axis cs:2420,0.408499791163057)
--(axis cs:2440,0.478239176356633)
--(axis cs:2460,0.421720696383166)
--(axis cs:2480,0.324296915238579)
--(axis cs:2500,0.324624751394052)
--(axis cs:2520,0.342012741939207)
--(axis cs:2540,0.295970604481486)
--(axis cs:2560,0.289745459848929)
--(axis cs:2580,0.303676734021934)
--(axis cs:2600,0.28424363303384)
--(axis cs:2620,0.302848698735696)
--(axis cs:2640,0.266343525149713)
--(axis cs:2660,0.309894974400781)
--(axis cs:2680,0.276601449311613)
--(axis cs:2700,0.242717763000846)
--(axis cs:2720,0.299562186111244)
--(axis cs:2740,0.292832415291734)
--(axis cs:2760,0.269533624532886)
--(axis cs:2780,0.256986556740702)
--(axis cs:2800,0.29938095726229)
--(axis cs:2820,0.287155701464917)
--(axis cs:2840,0.309296866111064)
--(axis cs:2860,0.289940176446663)
--(axis cs:2880,0.281124558329858)
--(axis cs:2900,0.272374224589585)
--(axis cs:2920,0.266151759859636)
--(axis cs:2940,0.28786035799148)
--(axis cs:2960,0.291275125558282)
--(axis cs:2980,0.279700535951977)
--(axis cs:3000,0.3004298729149)
--(axis cs:3020,0.303514358279553)
--(axis cs:3040,0.294008919204012)
--(axis cs:3060,0.294621165042469)
--(axis cs:3080,0.297382265842059)
--(axis cs:3100,0.299980544006046)
--(axis cs:3120,0.263168775523176)
--(axis cs:3140,0.278890796202775)
--(axis cs:3160,0.272052911746534)
--(axis cs:3180,0.27738819355377)
--(axis cs:3200,0.295458394885124)
--(axis cs:3220,0.267842142423477)
--(axis cs:3240,0.298642084187669)
--(axis cs:3260,0.290281646797263)
--(axis cs:3280,0.311840702938574)
--(axis cs:3300,0.29875604205107)
--(axis cs:3320,0.316756595221232)
--(axis cs:3340,0.30522908250744)
--(axis cs:3360,0.273680265363553)
--(axis cs:3380,0.307593534400625)
--(axis cs:3400,0.304276140154354)
--(axis cs:3420,0.30585790762142)
--(axis cs:3440,0.307197957597008)
--(axis cs:3460,0.294982498734222)
--(axis cs:3480,0.285762764326645)
--(axis cs:3500,0.267839980061171)
--(axis cs:3520,0.270652741158313)
--(axis cs:3540,0.277903045196089)
--(axis cs:3560,0.279993535881506)
--(axis cs:3580,0.258582815750698)
--(axis cs:3600,0.262091254322277)
--(axis cs:3620,0.249911795194015)
--(axis cs:3640,0.250079007151872)
--(axis cs:3660,0.222190052037769)
--(axis cs:3680,0.213301930579554)
--(axis cs:3700,0.200343512688894)
--(axis cs:3720,0.204182240069973)
--(axis cs:3740,0.219168814729583)
--(axis cs:3760,0.214323079356387)
--(axis cs:3780,0.198737375703541)
--(axis cs:3800,0.222467707576935)
--(axis cs:3820,0.239665233329945)
--(axis cs:3840,0.238367684425895)
--(axis cs:3860,0.282475199957065)
--(axis cs:3880,0.340283358509158)
--(axis cs:3900,0.304721033001039)
--(axis cs:3920,0.285525772490046)
--(axis cs:3940,0.305829278005829)
--(axis cs:3960,0.284155336489092)
--(axis cs:3980,0.280799194043931)
--(axis cs:4000,0.402016613495134)
--(axis cs:4020,0.394185246692837)
--(axis cs:4040,0.408293578387895)
--(axis cs:4060,0.385237082734025)
--(axis cs:4080,0.403622518346458)
--(axis cs:4100,0.465817100063143)
--(axis cs:4120,0.507755846516134)
--(axis cs:4140,0.478004576540548)
--(axis cs:4160,0.578032323008855)
--(axis cs:4180,0.644610281471373)
--(axis cs:4200,0.621200299421637)
--(axis cs:4220,0.654701285611755)
--(axis cs:4240,0.390162734936886)
--(axis cs:4260,0.39228762495054)
--(axis cs:4280,0.404557931972939)
--(axis cs:4300,0.427205342752295)
--(axis cs:4320,0.401428350614829)
--(axis cs:4340,0.399963839018461)
--(axis cs:4360,0.409611020668575)
--(axis cs:4380,0.430251031434184)
--(axis cs:4400,0.464944943294219)
--(axis cs:4420,0.478135084204621)
--(axis cs:4440,0.483805999598034)
--(axis cs:4460,0.519233509023916)
--(axis cs:4480,0.565999911967611)
--(axis cs:4500,0.654061994184119)
--(axis cs:4520,0.687658407914085)
--(axis cs:4540,0.688403857170382)
--(axis cs:4560,0.691161339886144)
--(axis cs:4580,0.516776004288715)
--(axis cs:4600,0.496051749850167)
--(axis cs:4620,0.499456429907934)
--(axis cs:4640,0.518067917810724)
--(axis cs:4660,0.508843316146197)
--(axis cs:4680,0.537467738736302)
--(axis cs:4700,0.587791115976582)
--(axis cs:4720,0.6008880778322)
--(axis cs:4740,0.612066376931957)
--(axis cs:4760,0.622502917153808)
--(axis cs:4780,0.616337713413165)
--(axis cs:4800,0.682322555725314)
--(axis cs:4820,0.679771068677394)
--(axis cs:4840,0.655165993364117)
--(axis cs:4860,0.673528013512426)
--(axis cs:4880,0.667890823048583)
--(axis cs:4900,0.647454806283773)
--(axis cs:4920,0.649429050862825)
--(axis cs:4940,0.618795795560388)
--(axis cs:4960,0.657777913220179)
--(axis cs:4980,0.623248215049226)
--(axis cs:5000,0.630729256889809)
--(axis cs:5020,0.617092904840409)
--(axis cs:5040,0.70341369864372)
--(axis cs:5060,0.674207863338119)
--(axis cs:5080,0.699037075195511)
--(axis cs:5100,0.67162453364087)
--(axis cs:5120,0.7009944334236)
--(axis cs:5140,0.637061265826007)
--(axis cs:5160,0.638460599401313)
--(axis cs:5180,0.636989511098129)
--(axis cs:5200,0.682209071604149)
--(axis cs:5220,0.684515812914082)
--(axis cs:5240,0.698301722927519)
--(axis cs:5260,0.706823095071801)
--(axis cs:5280,0.680982614653073)
--(axis cs:5300,0.629986763670622)
--(axis cs:5320,0.613776237787326)
--(axis cs:5340,0.625040082004675)
--(axis cs:5360,0.600498279266226)
--(axis cs:5380,0.501125354565198)
--(axis cs:5400,0.595669542972703)
--(axis cs:5420,0.568351554495473)
--(axis cs:5440,0.659781499191493)
--(axis cs:5460,0.657756068010742)
--(axis cs:5480,0.674730312457064)
--(axis cs:5500,0.579092213297031)
--(axis cs:5520,0.581085292939189)
--(axis cs:5540,0.629390541600312)
--(axis cs:5560,0.695789080996381)
--(axis cs:5580,0.674849926085143)
--(axis cs:5600,0.601970820280481)
--(axis cs:5620,0.64732337213016)
--(axis cs:5640,0.660084843365135)
--(axis cs:5660,0.686954727870216)
--(axis cs:5680,0.666765953979835)
--(axis cs:5700,0.663648071750649)
--(axis cs:5720,0.663059643764632)
--(axis cs:5740,0.659626429116516)
--(axis cs:5760,0.627168613270519)
--(axis cs:5780,0.639283072405959)
--(axis cs:5800,0.68957467452786)
--(axis cs:5820,0.635078751752239)
--(axis cs:5840,0.691849791600716)
--(axis cs:5860,0.679589978449107)
--(axis cs:5880,0.599828886775231)
--(axis cs:5900,0.622831169225158)
--(axis cs:5920,0.654362115042654)
--(axis cs:5940,0.6647367461657)
--(axis cs:5960,0.639383719996681)
--(axis cs:5980,0.647762695715752)
--(axis cs:6000,0.640778454072548)
--(axis cs:6020,0.638230620972034)
--(axis cs:6040,0.678286460114739)
--(axis cs:6060,0.681335648908767)
--(axis cs:6080,0.654242190373618)
--(axis cs:6100,0.644397504833652)
--(axis cs:6120,0.628776908059241)
--(axis cs:6140,0.713421443682547)
--(axis cs:6160,0.667785038721605)
--(axis cs:6180,0.664832668829312)
--(axis cs:6200,0.681951037960322)
--(axis cs:6220,0.648161787942832)
--(axis cs:6240,0.708115818714337)
--(axis cs:6260,0.640912939938673)
--(axis cs:6280,0.698636694997304)
--(axis cs:6300,0.68344998540082)
--(axis cs:6320,0.664254340294605)
--(axis cs:6340,0.668943951767748)
--(axis cs:6360,0.713797864555166)
--(axis cs:6380,0.657579366520954)
--(axis cs:6400,0.634788710863025)
--(axis cs:6420,0.680770379707062)
--(axis cs:6440,0.671274952472177)
--(axis cs:6460,0.626638158265143)
--(axis cs:6480,0.691058198980327)
--(axis cs:6500,0.657383722747729)
--(axis cs:6520,0.672563938841847)
--(axis cs:6540,0.67870702424104)
--(axis cs:6560,0.64097868085744)
--(axis cs:6580,0.662132414440994)
--(axis cs:6600,0.636819724710262)
--(axis cs:6620,0.763511194892262)
--(axis cs:6640,0.771308010039007)
--(axis cs:6660,0.734188558381014)
--(axis cs:6680,0.759632904386717)
--(axis cs:6700,0.769066938786484)
--(axis cs:6720,0.764291248360685)
--(axis cs:6740,0.775646371535597)
--(axis cs:6760,0.775216933071208)
--(axis cs:6780,0.778228959325325)
--(axis cs:6800,0.782391907926906)
--(axis cs:6820,0.789422772650784)
--(axis cs:6840,0.779397692372183)
--(axis cs:6860,0.768507662217042)
--(axis cs:6880,0.757082414295579)
--(axis cs:6900,0.779121908073055)
--(axis cs:6920,0.778465093064495)
--(axis cs:6940,0.79284524126022)
--(axis cs:6960,0.748157574749996)
--(axis cs:6980,0.798948892222663)
--(axis cs:7000,0.763391052054867)
--(axis cs:7020,0.755778210462454)
--(axis cs:7040,0.772657994289451)
--(axis cs:7060,0.769818068644995)
--(axis cs:7080,0.781655334838657)
--(axis cs:7100,0.770916808026745)
--(axis cs:7120,0.766738708831531)
--(axis cs:7140,0.801949206687486)
--(axis cs:7160,0.78983436700167)
--(axis cs:7180,0.762000554342366)
--(axis cs:7200,0.772310126970933)
--(axis cs:7220,0.767852835676372)
--(axis cs:7240,0.78610930030235)
--(axis cs:7260,0.795491118324068)
--(axis cs:7280,0.746693529391678)
--(axis cs:7300,0.784649522650059)
--(axis cs:7320,0.796820565701393)
--(axis cs:7340,0.759966240219195)
--(axis cs:7360,0.780361045928375)
--(axis cs:7380,0.796562108640305)
--(axis cs:7400,0.768032478434991)
--(axis cs:7420,0.765434583211849)
--(axis cs:7440,0.785286225292156)
--(axis cs:7460,0.764482745099125)
--(axis cs:7480,0.768493973703264)
--(axis cs:7500,0.795100848306799)
--(axis cs:7520,0.744151034638306)
--(axis cs:7540,0.87577965832768)
--(axis cs:7560,0.882152578896571)
--(axis cs:7580,0.878619351042172)
--(axis cs:7600,0.870499781009843)
--(axis cs:7620,0.875617005779733)
--(axis cs:7640,0.886496769669873)
--(axis cs:7660,0.877322563381479)
--(axis cs:7680,0.879662460762249)
--(axis cs:7700,0.873156861262927)
--(axis cs:7720,0.873434158210643)
--(axis cs:7740,0.872813505414997)
--(axis cs:7760,0.880821020768073)
--(axis cs:7780,0.885903094437767)
--(axis cs:7800,0.879942106557978)
--(axis cs:7820,0.886894472499692)
--(axis cs:7840,0.877444716107199)
--(axis cs:7860,0.88310365330105)
--(axis cs:7880,0.896203026812652)
--(axis cs:7900,0.884300056904597)
--(axis cs:7920,0.883457041387811)
--(axis cs:7940,0.883824977251119)
--(axis cs:7960,0.88315932946285)
--(axis cs:7980,0.880490155421087)
--(axis cs:8000,0.867892208352427)
--(axis cs:8020,0.9005194298101)
--(axis cs:8040,0.879549452814907)
--(axis cs:8060,0.890372700329571)
--(axis cs:8080,0.875242676456008)
--(axis cs:8100,0.879886895993324)
--(axis cs:8120,0.882856057820567)
--(axis cs:8140,0.883037954039375)
--(axis cs:8160,0.876520736085017)
--(axis cs:8180,0.888191629559725)
--(axis cs:8200,0.888856963289504)
--(axis cs:8220,0.894313455221481)
--(axis cs:8240,0.87274408209808)
--(axis cs:8260,0.884352965083925)
--(axis cs:8280,0.872154056468844)
--(axis cs:8300,0.894733343421093)
--(axis cs:8320,0.872744451313044)
--(axis cs:8340,0.890529729304275)
--(axis cs:8360,0.880214983810934)
--(axis cs:8380,0.89262726643619)
--(axis cs:8400,0.89037179145814)
--(axis cs:8420,0.879379434136489)
--(axis cs:8440,0.881901077361537)
--(axis cs:8460,0.890358885817993)
--(axis cs:8480,0.87705702774425)
--(axis cs:8500,0.870366682907919)
--(axis cs:8520,0.877604752257732)
--(axis cs:8540,0.887475334768372)
--(axis cs:8560,0.888977864147566)
--(axis cs:8580,0.886188737040121)
--(axis cs:8600,0.881959018336895)
--(axis cs:8620,0.889809374001427)
--(axis cs:8640,0.878199859948469)
--(axis cs:8660,0.888963099493462)
--(axis cs:8680,0.889927684506524)
--(axis cs:8700,0.89596797672688)
--(axis cs:8720,0.914226964524656)
--(axis cs:8740,0.924981008696006)
--(axis cs:8760,0.93437914587323)
--(axis cs:8780,0.949181699824501)
--(axis cs:8800,0.96154321980185)
--(axis cs:8820,0.947811478206484)
--(axis cs:8840,0.940748693768463)
--(axis cs:8860,0.931010007799238)
--(axis cs:8880,0.93427538880435)
--(axis cs:8900,0.938095560728033)
--(axis cs:8920,0.936355312455645)
--(axis cs:8940,0.939238791144892)
--(axis cs:8960,0.942230860754802)
--(axis cs:8980,0.942068252453422)
--(axis cs:9000,0.954489015431029)
--(axis cs:9020,0.956612627764876)
--(axis cs:9040,0.956917393554766)
--(axis cs:9060,0.946650351895832)
--(axis cs:9080,0.956580669486461)
--(axis cs:9100,0.966235455369625)
--(axis cs:9120,0.969983485975901)
--(axis cs:9140,0.965370912561825)
--(axis cs:9160,0.970132524491123)
--(axis cs:9180,0.966375243477149)
--(axis cs:9200,0.958497045185094)
--(axis cs:9220,0.957457110450156)
--(axis cs:9240,0.953928696413861)
--(axis cs:9260,0.958600248301326)
--(axis cs:9280,0.96071590302071)
--(axis cs:9300,0.964793369500657)
--(axis cs:9320,0.959175818973426)
--(axis cs:9340,0.954413920426063)
--(axis cs:9360,0.957347660061194)
--(axis cs:9380,0.952846412913342)
--(axis cs:9400,0.962805183439955)
--(axis cs:9420,0.967073370292176)
--(axis cs:9440,0.966460495020136)
--(axis cs:9460,0.969061971360629)
--(axis cs:9480,0.966649306189622)
--(axis cs:9500,0.969471839177196)
--(axis cs:9520,0.974342851784019)
--(axis cs:9540,0.96171869093666)
--(axis cs:9560,0.963385929365011)
--(axis cs:9580,0.952326031623555)
--(axis cs:9600,0.954360919737465)
--(axis cs:9620,0.959077298179135)
--(axis cs:9640,0.956892245769347)
--(axis cs:9660,0.96325635252603)
--(axis cs:9680,0.949963681243817)
--(axis cs:9700,0.96185347166123)
--(axis cs:9720,0.963518224416299)
--(axis cs:9740,0.959522900295172)
--(axis cs:9760,0.955058352245766)
--(axis cs:9780,0.955682888837426)
--(axis cs:9800,0.964558067300522)
--(axis cs:9820,0.951320108598649)
--(axis cs:9840,0.970969084689152)
--(axis cs:9860,0.952212847755758)
--(axis cs:9880,0.95044297995394)
--(axis cs:9900,0.962570611306663)
--(axis cs:9920,0.960262497677458)
--(axis cs:9940,0.948049602962326)
--(axis cs:9960,0.959195731473858)
--(axis cs:9980,0.961665588579704)
--(axis cs:10000,0.654772327514837)
--(axis cs:10000,0.0897228841673068)
--(axis cs:10000,0.0897228841673068)
--(axis cs:9980,0.259396422543928)
--(axis cs:9960,0.260075778301381)
--(axis cs:9940,0.263487021447551)
--(axis cs:9920,0.300563223730868)
--(axis cs:9900,0.265748337328158)
--(axis cs:9880,0.26247621242833)
--(axis cs:9860,0.309944360964786)
--(axis cs:9840,0.264367488943414)
--(axis cs:9820,0.255614026870734)
--(axis cs:9800,0.277825381910819)
--(axis cs:9780,0.254185784069969)
--(axis cs:9760,0.299144573104985)
--(axis cs:9740,0.266787667281465)
--(axis cs:9720,0.286926256465732)
--(axis cs:9700,0.24841642757017)
--(axis cs:9680,0.286923195893362)
--(axis cs:9660,0.256541479735184)
--(axis cs:9640,0.274039599844423)
--(axis cs:9620,0.255928976563196)
--(axis cs:9600,0.240567086378121)
--(axis cs:9580,0.264414337436093)
--(axis cs:9560,0.288864004040753)
--(axis cs:9540,0.288964415123297)
--(axis cs:9520,0.263285729069016)
--(axis cs:9500,0.276301192489464)
--(axis cs:9480,0.262534698565269)
--(axis cs:9460,0.274926783856885)
--(axis cs:9440,0.283837549429794)
--(axis cs:9420,0.244898192908305)
--(axis cs:9400,0.235234142731155)
--(axis cs:9380,0.258952397105028)
--(axis cs:9360,0.25254123994344)
--(axis cs:9340,0.251373533736546)
--(axis cs:9320,0.253525150047721)
--(axis cs:9300,0.266225875419863)
--(axis cs:9280,0.271734978557974)
--(axis cs:9260,0.293417596212775)
--(axis cs:9240,0.246484184479697)
--(axis cs:9220,0.263504704244043)
--(axis cs:9200,0.239836426815245)
--(axis cs:9180,0.263994642879904)
--(axis cs:9160,0.272933788649889)
--(axis cs:9140,0.270086508600584)
--(axis cs:9120,0.257355492625123)
--(axis cs:9100,0.254393871626559)
--(axis cs:9080,0.224207013255396)
--(axis cs:9060,0.254235196598436)
--(axis cs:9040,0.243577253428421)
--(axis cs:9020,0.265301616123816)
--(axis cs:9000,0.250775964397387)
--(axis cs:8980,0.257453525428401)
--(axis cs:8960,0.258181551009878)
--(axis cs:8940,0.238945788040015)
--(axis cs:8920,0.216492490532983)
--(axis cs:8900,0.268303616426561)
--(axis cs:8880,0.238940173472861)
--(axis cs:8860,0.269099923263873)
--(axis cs:8840,0.237781795343207)
--(axis cs:8820,0.280637073300282)
--(axis cs:8800,0.241199824478434)
--(axis cs:8780,0.259785917284416)
--(axis cs:8760,0.257204945637618)
--(axis cs:8740,0.264018325140019)
--(axis cs:8720,0.224917699023415)
--(axis cs:8700,0.254810357144746)
--(axis cs:8680,0.245399365878793)
--(axis cs:8660,0.23395549374878)
--(axis cs:8640,0.276800611888824)
--(axis cs:8620,0.238456470328932)
--(axis cs:8600,0.26621491659888)
--(axis cs:8580,0.226770507216275)
--(axis cs:8560,0.258505008380998)
--(axis cs:8540,0.239035988627624)
--(axis cs:8520,0.251511525775747)
--(axis cs:8500,0.244519362088361)
--(axis cs:8480,0.250142152593101)
--(axis cs:8460,0.273305576636769)
--(axis cs:8440,0.277658019576783)
--(axis cs:8420,0.268818452646006)
--(axis cs:8400,0.260921900453692)
--(axis cs:8380,0.291609164462693)
--(axis cs:8360,0.249995356543038)
--(axis cs:8340,0.22484439882488)
--(axis cs:8320,0.268292354466972)
--(axis cs:8300,0.236335362780551)
--(axis cs:8280,0.268020065258301)
--(axis cs:8260,0.262767743231442)
--(axis cs:8240,0.215112328914665)
--(axis cs:8220,0.224313950683623)
--(axis cs:8200,0.242711738446853)
--(axis cs:8180,0.241816955313639)
--(axis cs:8160,0.253230232540314)
--(axis cs:8140,0.273928523426097)
--(axis cs:8120,0.295040887332821)
--(axis cs:8100,0.246481199399678)
--(axis cs:8080,0.314937276388896)
--(axis cs:8060,0.283803215906089)
--(axis cs:8040,0.321767917943323)
--(axis cs:8020,0.296889409795853)
--(axis cs:8000,0.288956942367978)
--(axis cs:7980,0.301351382614952)
--(axis cs:7960,0.294661901090918)
--(axis cs:7940,0.291695045654816)
--(axis cs:7920,0.273614745255639)
--(axis cs:7900,0.273696071951326)
--(axis cs:7880,0.259408623417544)
--(axis cs:7860,0.279097658977807)
--(axis cs:7840,0.280385944231703)
--(axis cs:7820,0.298475801837348)
--(axis cs:7800,0.269700194548118)
--(axis cs:7780,0.276039824517308)
--(axis cs:7760,0.236836943718572)
--(axis cs:7740,0.244186380792721)
--(axis cs:7720,0.265902126512284)
--(axis cs:7700,0.258963707082216)
--(axis cs:7680,0.246083321643317)
--(axis cs:7660,0.229746401527838)
--(axis cs:7640,0.247371787844573)
--(axis cs:7620,0.243952603096591)
--(axis cs:7600,0.241185934835606)
--(axis cs:7580,0.251537459256844)
--(axis cs:7560,0.221730411661663)
--(axis cs:7540,0.229597022484165)
--(axis cs:7520,0.106745634687954)
--(axis cs:7500,0.12573312298302)
--(axis cs:7480,0.143179741170851)
--(axis cs:7460,0.160461818967905)
--(axis cs:7440,0.157936260518309)
--(axis cs:7420,0.195868413714598)
--(axis cs:7400,0.165433713109861)
--(axis cs:7380,0.13166821395675)
--(axis cs:7360,0.141614628938624)
--(axis cs:7340,0.14742877117947)
--(axis cs:7320,0.153038753989655)
--(axis cs:7300,0.158421521257835)
--(axis cs:7280,0.15651079249441)
--(axis cs:7260,0.171397735745105)
--(axis cs:7240,0.153520024323035)
--(axis cs:7220,0.156377826274983)
--(axis cs:7200,0.154427621244601)
--(axis cs:7180,0.156533620706085)
--(axis cs:7160,0.164403481501034)
--(axis cs:7140,0.171826401714919)
--(axis cs:7120,0.191251102230155)
--(axis cs:7100,0.16671021206486)
--(axis cs:7080,0.171782031590382)
--(axis cs:7060,0.174583153441249)
--(axis cs:7040,0.17312189314143)
--(axis cs:7020,0.168846233829849)
--(axis cs:7000,0.170512102521841)
--(axis cs:6980,0.170085760683136)
--(axis cs:6960,0.160050325643268)
--(axis cs:6940,0.167622214401614)
--(axis cs:6920,0.159051123662215)
--(axis cs:6900,0.17951404006038)
--(axis cs:6880,0.167514295715292)
--(axis cs:6860,0.158632185391845)
--(axis cs:6840,0.178524762309523)
--(axis cs:6820,0.162611506847635)
--(axis cs:6800,0.159842612058465)
--(axis cs:6780,0.178747326582802)
--(axis cs:6760,0.164006283390021)
--(axis cs:6740,0.173499856002239)
--(axis cs:6720,0.175332327230242)
--(axis cs:6700,0.185149988795503)
--(axis cs:6680,0.169083561304477)
--(axis cs:6660,0.159089303710478)
--(axis cs:6640,0.160775247383524)
--(axis cs:6620,0.165396434071898)
--(axis cs:6600,0.0778489173740835)
--(axis cs:6580,0.078568426475383)
--(axis cs:6560,0.0778060862785637)
--(axis cs:6540,0.0764293686909649)
--(axis cs:6520,0.0786799859207761)
--(axis cs:6500,0.077867446924635)
--(axis cs:6480,0.0802227807350777)
--(axis cs:6460,0.0762645245040801)
--(axis cs:6440,0.094627373687179)
--(axis cs:6420,0.0843898692230911)
--(axis cs:6400,0.0887123317615059)
--(axis cs:6380,0.0874166674976862)
--(axis cs:6360,0.0881803828835934)
--(axis cs:6340,0.0931322301444495)
--(axis cs:6320,0.106840268779718)
--(axis cs:6300,0.15037425270415)
--(axis cs:6280,0.145840737312492)
--(axis cs:6260,0.0897500232969393)
--(axis cs:6240,0.0905892380099396)
--(axis cs:6220,0.0838769427856143)
--(axis cs:6200,0.0925439044488736)
--(axis cs:6180,0.0978224748408842)
--(axis cs:6160,0.0929256299682486)
--(axis cs:6140,0.0909546388449241)
--(axis cs:6120,0.091786593846054)
--(axis cs:6100,0.0884924966443623)
--(axis cs:6080,0.0879333781931122)
--(axis cs:6060,0.103053603326302)
--(axis cs:6040,0.107860254134093)
--(axis cs:6020,0.0969994628129434)
--(axis cs:6000,0.095025916199367)
--(axis cs:5980,0.109427006673695)
--(axis cs:5960,0.099330691239913)
--(axis cs:5940,0.0984778504224282)
--(axis cs:5920,0.0948559189556237)
--(axis cs:5900,0.104351589722479)
--(axis cs:5880,0.0984447228135212)
--(axis cs:5860,0.0987040470966232)
--(axis cs:5840,0.0883266269200764)
--(axis cs:5820,0.0926836389671652)
--(axis cs:5800,0.0939935080120835)
--(axis cs:5780,0.093359869030484)
--(axis cs:5760,0.0878981133247625)
--(axis cs:5740,0.0837964437644438)
--(axis cs:5720,0.0904517873103872)
--(axis cs:5700,0.0970093631286797)
--(axis cs:5680,0.0890806940364544)
--(axis cs:5660,0.0862942468306156)
--(axis cs:5640,0.0878453217696156)
--(axis cs:5620,0.0830708062587953)
--(axis cs:5600,0.0876235417285391)
--(axis cs:5580,0.0804939914316838)
--(axis cs:5560,0.0826576019744236)
--(axis cs:5540,0.0842282616691308)
--(axis cs:5520,0.0775302928347883)
--(axis cs:5500,0.0859683036023249)
--(axis cs:5480,0.098797832598897)
--(axis cs:5460,0.091615045878102)
--(axis cs:5440,0.0863348589010977)
--(axis cs:5420,0.0945237823967859)
--(axis cs:5400,0.0806433659257437)
--(axis cs:5380,0.0925025257478231)
--(axis cs:5360,0.0883371474539403)
--(axis cs:5340,0.0909923227103868)
--(axis cs:5320,0.0834098312719225)
--(axis cs:5300,0.0844628071292162)
--(axis cs:5280,0.0820213942662431)
--(axis cs:5260,0.0743746440303787)
--(axis cs:5240,0.0772004717045534)
--(axis cs:5220,0.0846282767119066)
--(axis cs:5200,0.0814284574646789)
--(axis cs:5180,0.0811264943156949)
--(axis cs:5160,0.0892215077055885)
--(axis cs:5140,0.112110205433068)
--(axis cs:5120,0.0984201620272753)
--(axis cs:5100,0.0821599981082344)
--(axis cs:5080,0.0690468928887342)
--(axis cs:5060,0.0713453759401717)
--(axis cs:5040,0.0785032980077276)
--(axis cs:5020,0.0789637578536129)
--(axis cs:5000,0.0882170732406435)
--(axis cs:4980,0.0869657944536424)
--(axis cs:4960,0.0958969250503345)
--(axis cs:4940,0.0963768238422196)
--(axis cs:4920,0.103546059411572)
--(axis cs:4900,0.109024108370211)
--(axis cs:4880,0.106938525681667)
--(axis cs:4860,0.0983575915667898)
--(axis cs:4840,0.0995470738392705)
--(axis cs:4820,0.09484650980496)
--(axis cs:4800,0.0892345492369937)
--(axis cs:4780,0.0839278178339149)
--(axis cs:4760,0.0745547637713684)
--(axis cs:4740,0.103627017305689)
--(axis cs:4720,0.0995794756302546)
--(axis cs:4700,0.100416775345411)
--(axis cs:4680,0.103926672277101)
--(axis cs:4660,0.102650339037112)
--(axis cs:4640,0.0967499758410073)
--(axis cs:4620,0.0979492696767064)
--(axis cs:4600,0.091796524281661)
--(axis cs:4580,0.101686788711255)
--(axis cs:4560,0.0903035063151996)
--(axis cs:4540,0.101939705243737)
--(axis cs:4520,0.0826908726977424)
--(axis cs:4500,0.0866886565273213)
--(axis cs:4480,0.0941207884880413)
--(axis cs:4460,0.0835783077192587)
--(axis cs:4440,0.0923437620533709)
--(axis cs:4420,0.0716882790833511)
--(axis cs:4400,0.0757219796297606)
--(axis cs:4380,0.0774059873300748)
--(axis cs:4360,0.0388130855241384)
--(axis cs:4340,0.0388589467210438)
--(axis cs:4320,0.0421854545549893)
--(axis cs:4300,0.0338011202264177)
--(axis cs:4280,0.0235625795148002)
--(axis cs:4260,0.0230994559226116)
--(axis cs:4240,0.023006611016279)
--(axis cs:4220,0.017743316845636)
--(axis cs:4200,0.0136797438071288)
--(axis cs:4180,0.0175809676285896)
--(axis cs:4160,0.0177006023784794)
--(axis cs:4140,0.0229666201340393)
--(axis cs:4120,0.0176385575010214)
--(axis cs:4100,0.0226614109135965)
--(axis cs:4080,0.0278093760539866)
--(axis cs:4060,0.0375823176913468)
--(axis cs:4040,0.0376747887681608)
--(axis cs:4020,0.0432600953215667)
--(axis cs:4000,0.08284001879896)
--(axis cs:3980,0.0857715473070413)
--(axis cs:3960,0.0783330024667781)
--(axis cs:3940,0.0765008484887493)
--(axis cs:3920,0.0867207706186768)
--(axis cs:3900,0.0882149193968265)
--(axis cs:3880,0.0830016897036907)
--(axis cs:3860,0.0854737375941834)
--(axis cs:3840,0.081391968704444)
--(axis cs:3820,0.0827603368204302)
--(axis cs:3800,0.0753515011448178)
--(axis cs:3780,0.072630244642875)
--(axis cs:3760,0.0571095547631006)
--(axis cs:3740,0.0421933513580546)
--(axis cs:3720,0.0361287584496717)
--(axis cs:3700,0.0322745491301135)
--(axis cs:3680,0.0237631514862853)
--(axis cs:3660,0.0207392621789799)
--(axis cs:3640,0.0184356007457296)
--(axis cs:3620,0.0138728938629533)
--(axis cs:3600,0.0154351735742397)
--(axis cs:3580,0.0125011425877)
--(axis cs:3560,0.01277935153062)
--(axis cs:3540,0.0157462690389607)
--(axis cs:3520,0.0129350696360024)
--(axis cs:3500,0.0103584478888545)
--(axis cs:3480,0.0100438812834267)
--(axis cs:3460,0.0128286514841842)
--(axis cs:3440,0.0135430472686986)
--(axis cs:3420,0.00912049761027234)
--(axis cs:3400,0.00745748555260684)
--(axis cs:3380,0.0100861996619066)
--(axis cs:3360,0.010451383380164)
--(axis cs:3340,0.0104007896875284)
--(axis cs:3320,0.00846847734176803)
--(axis cs:3300,0.0138005808849933)
--(axis cs:3280,0.00634291925046093)
--(axis cs:3260,0.0108285991812225)
--(axis cs:3240,0.00848285467083532)
--(axis cs:3220,0.0091829593339694)
--(axis cs:3200,0.00942287394922081)
--(axis cs:3180,0.0102635831590283)
--(axis cs:3160,0.00796698368193183)
--(axis cs:3140,0.00834480400006088)
--(axis cs:3120,0.00774119964202846)
--(axis cs:3100,0.00928675768338527)
--(axis cs:3080,0.00987737029288138)
--(axis cs:3060,0.0074170462924581)
--(axis cs:3040,0.00988639328224017)
--(axis cs:3020,0.0107886304582685)
--(axis cs:3000,0.0109692571432753)
--(axis cs:2980,0.00996878338344875)
--(axis cs:2960,0.0112694822325339)
--(axis cs:2940,0.0113028316288231)
--(axis cs:2920,0.0120841218065375)
--(axis cs:2900,0.0127616461484963)
--(axis cs:2880,0.00888467861672937)
--(axis cs:2860,0.00905846469631744)
--(axis cs:2840,0.00848581909432977)
--(axis cs:2820,0.00822165599934821)
--(axis cs:2800,0.00796926611178361)
--(axis cs:2780,0.0102348696312973)
--(axis cs:2760,0.0101024220281527)
--(axis cs:2740,0.00924442558212157)
--(axis cs:2720,0.00801360583852406)
--(axis cs:2700,0.0103687462824669)
--(axis cs:2680,0.00669991359372868)
--(axis cs:2660,0.00858265738157993)
--(axis cs:2640,0.00873204053286791)
--(axis cs:2620,0.00693708329177567)
--(axis cs:2600,0.00872997870308678)
--(axis cs:2580,0.00759200045727093)
--(axis cs:2560,0.00657448867059562)
--(axis cs:2540,0.00598181578285151)
--(axis cs:2520,0.00598531919473055)
--(axis cs:2500,0.00762918962791481)
--(axis cs:2480,0.00907646599648371)
--(axis cs:2460,0.00916041886404018)
--(axis cs:2440,0.00967390776363608)
--(axis cs:2420,0.00842522473862162)
--(axis cs:2400,0.00695765115328872)
--(axis cs:2380,0.00225742344424296)
--(axis cs:2360,0.00804692611266788)
--(axis cs:2340,0.00452804336500745)
--(axis cs:2320,0.00727963616017013)
--(axis cs:2300,0.00514738184303631)
--(axis cs:2280,0.00589348566014802)
--(axis cs:2260,0.00550920980461944)
--(axis cs:2240,0.0067888253996804)
--(axis cs:2220,0.00404719880078308)
--(axis cs:2200,0.00580751763824505)
--(axis cs:2180,0.0124342346150006)
--(axis cs:2160,0.0136544002531933)
--(axis cs:2140,0.00932641315668969)
--(axis cs:2120,0.00848412711945801)
--(axis cs:2100,0.00663672495463441)
--(axis cs:2080,0.00409568052419718)
--(axis cs:2060,0.00468233416850738)
--(axis cs:2040,0.00884477733781575)
--(axis cs:2020,0.00672860169434442)
--(axis cs:2000,0.00630430213402389)
--(axis cs:1980,0.00582623342558186)
--(axis cs:1960,0.00792624799412112)
--(axis cs:1940,0.00918132009960626)
--(axis cs:1920,0.00675745534384053)
--(axis cs:1900,0.00394554031481364)
--(axis cs:1880,0.00591976846118247)
--(axis cs:1860,0.00735954611646306)
--(axis cs:1840,0.00989227335639042)
--(axis cs:1820,0.00392633380484475)
--(axis cs:1800,0.00861651921227602)
--(axis cs:1780,0.00355504846982169)
--(axis cs:1760,0.00506514351877629)
--(axis cs:1740,0.00800555812992187)
--(axis cs:1720,0.00400717653477778)
--(axis cs:1700,0.00770230362581237)
--(axis cs:1680,0.00435572040694732)
--(axis cs:1660,0.00481079480211011)
--(axis cs:1640,0.00149684724107235)
--(axis cs:1620,0.00109608755192081)
--(axis cs:1600,0.00225530095135373)
--(axis cs:1580,0)
--(axis cs:1560,0.00214289844507864)
--(axis cs:1540,0.00390893055816144)
--(axis cs:1520,0.0043161602556161)
--(axis cs:1500,0.000863831155513806)
--(axis cs:1480,0.00345365791188712)
--(axis cs:1460,0.00171228565140469)
--(axis cs:1440,0.0001639759130454)
--(axis cs:1420,0.00162797495456202)
--(axis cs:1400,0.000894161261578708)
--(axis cs:1380,0.00433051693259001)
--(axis cs:1360,0.00161766732887902)
--(axis cs:1340,0.000958078753863889)
--(axis cs:1320,0.00151716054581486)
--(axis cs:1300,0.00265296050910235)
--(axis cs:1280,0.00170040768741786)
--(axis cs:1260,0.103343029652565)
--(axis cs:1240,0.101473406505246)
--(axis cs:1220,0.123932601777407)
--(axis cs:1200,0.0327936327658376)
--(axis cs:1180,0.0118212647421643)
--(axis cs:1160,0.00815895272694989)
--(axis cs:1140,0.00666580341187673)
--(axis cs:1120,0.0100101924760505)
--(axis cs:1100,0.00782270465661972)
--(axis cs:1080,0.0472095172353402)
--(axis cs:1060,0.102610968301619)
--(axis cs:1040,0.0877569199267982)
--(axis cs:1020,0.0765315645605673)
--(axis cs:1000,0.0698652294408506)
--(axis cs:980,0.0739559050220027)
--(axis cs:960,0.23030930064778)
--(axis cs:940,0.162684141513954)
--(axis cs:920,0.167379417953861)
--(axis cs:900,0.339939018908032)
--(axis cs:880,0.288011691875559)
--(axis cs:860,0.585386840465538)
--(axis cs:840,0.72769725455069)
--(axis cs:820,0.675646897022377)
--(axis cs:800,0.708841821519788)
--(axis cs:780,0.882494707025105)
--(axis cs:760,0.818326849645576)
--(axis cs:740,0.900357241214693)
--(axis cs:720,0.937216454490224)
--(axis cs:700,0.825126511723903)
--(axis cs:680,0.920585216867936)
--(axis cs:660,0.961533742971194)
--(axis cs:640,0.967902381203087)
--(axis cs:620,0.950084447076334)
--(axis cs:600,0.945038070601613)
--(axis cs:580,0.947510704778003)
--(axis cs:560,0.928595877927297)
--(axis cs:540,0.882357974027248)
--(axis cs:520,0.859326180664403)
--(axis cs:500,0.802909104571248)
--(axis cs:480,0.722289373252815)
--(axis cs:460,0.635617764283443)
--(axis cs:440,0.627244968314905)
--(axis cs:420,0.579905146859626)
--(axis cs:400,0.564356818265077)
--(axis cs:380,0.50305018619661)
--(axis cs:360,0.585001729164005)
--(axis cs:340,0.474379691368398)
--(axis cs:320,0.393882122910817)
--(axis cs:300,0.485097166784339)
--(axis cs:280,0.479848730650984)
--(axis cs:260,0.403937134579611)
--(axis cs:240,0.392587953106867)
--(axis cs:220,0.430466468809607)
--(axis cs:200,0.341863080519717)
--(axis cs:180,0.336231054437288)
--(axis cs:160,0.301326191414306)
--(axis cs:140,0.298042760807531)
--(axis cs:120,0.304982533476125)
--(axis cs:100,0.17172707550206)
--(axis cs:80,0.195509575710966)
--(axis cs:60,0.110356593232054)
--(axis cs:40,0.0798030087635604)
--(axis cs:20,0.132060430054124)
--(axis cs:0,0.167375925029556)
--cycle;

\path [fill=blue, fill opacity=0.5] (axis cs:0,0.229980083222962)
--(axis cs:0,0.253776286137326)
--(axis cs:20,0.270193956598479)
--(axis cs:40,0.271664397414698)
--(axis cs:60,0.280444699040174)
--(axis cs:80,0.284367212461942)
--(axis cs:100,0.279646361820162)
--(axis cs:120,0.29285834723585)
--(axis cs:140,0.280217268221925)
--(axis cs:160,0.295190934605867)
--(axis cs:180,0.296895086591637)
--(axis cs:200,0.29031590847569)
--(axis cs:220,0.304681768191016)
--(axis cs:240,0.298767262463386)
--(axis cs:260,0.315387641853029)
--(axis cs:280,0.313331463138442)
--(axis cs:300,0.30992745592549)
--(axis cs:320,0.32678098272412)
--(axis cs:340,0.316936607541304)
--(axis cs:360,0.315916648701439)
--(axis cs:380,0.327994422985453)
--(axis cs:400,0.324036731823595)
--(axis cs:420,0.324903338729187)
--(axis cs:440,0.329537374183443)
--(axis cs:460,0.325574984829021)
--(axis cs:480,0.326819406354107)
--(axis cs:500,0.331892247292576)
--(axis cs:520,0.321191869447944)
--(axis cs:540,0.330903219203293)
--(axis cs:560,0.329600398373465)
--(axis cs:580,0.330491102209666)
--(axis cs:600,0.33574847236625)
--(axis cs:620,0.330885486934391)
--(axis cs:640,0.339651535934761)
--(axis cs:660,0.339033017809253)
--(axis cs:680,0.339151910448149)
--(axis cs:700,0.341879425809537)
--(axis cs:720,0.349452062550933)
--(axis cs:740,0.350026282513612)
--(axis cs:760,0.357607420109837)
--(axis cs:780,0.353872347184917)
--(axis cs:800,0.355627384529588)
--(axis cs:820,0.359370829943395)
--(axis cs:840,0.366120343921615)
--(axis cs:860,0.362790494780335)
--(axis cs:880,0.363394800795163)
--(axis cs:900,0.365899982837277)
--(axis cs:920,0.371964377277719)
--(axis cs:940,0.377013012480961)
--(axis cs:960,0.381570442202034)
--(axis cs:980,0.379260569021613)
--(axis cs:1000,0.380337260827042)
--(axis cs:1020,0.388113605931499)
--(axis cs:1040,0.394802318446406)
--(axis cs:1060,0.393919991730736)
--(axis cs:1080,0.395368522618008)
--(axis cs:1100,0.39214342081476)
--(axis cs:1120,0.400882788000203)
--(axis cs:1140,0.401602129002957)
--(axis cs:1160,0.404873095705328)
--(axis cs:1180,0.411552481573966)
--(axis cs:1200,0.410853762448421)
--(axis cs:1220,0.414144508157409)
--(axis cs:1240,0.425254230389172)
--(axis cs:1260,0.424139591836268)
--(axis cs:1280,0.425722715365267)
--(axis cs:1300,0.432596320621783)
--(axis cs:1320,0.434837379587275)
--(axis cs:1340,0.432814296669462)
--(axis cs:1360,0.436029887704584)
--(axis cs:1380,0.438612170840631)
--(axis cs:1400,0.439218966459213)
--(axis cs:1420,0.442134090007998)
--(axis cs:1440,0.446028567044392)
--(axis cs:1460,0.447333292963157)
--(axis cs:1480,0.455410851640192)
--(axis cs:1500,0.456280140261141)
--(axis cs:1520,0.455321063305091)
--(axis cs:1540,0.468761071461456)
--(axis cs:1560,0.463374846337042)
--(axis cs:1580,0.468636545899533)
--(axis cs:1600,0.472915399899375)
--(axis cs:1620,0.472151129556111)
--(axis cs:1640,0.472369402094722)
--(axis cs:1660,0.477110371571657)
--(axis cs:1680,0.486692703453972)
--(axis cs:1700,0.484182498656145)
--(axis cs:1720,0.490678182706478)
--(axis cs:1740,0.497149426365815)
--(axis cs:1760,0.502644897713843)
--(axis cs:1780,0.504435396089578)
--(axis cs:1800,0.50254568183497)
--(axis cs:1820,0.507874222739417)
--(axis cs:1840,0.507326384180363)
--(axis cs:1860,0.511558678093316)
--(axis cs:1880,0.512774401824051)
--(axis cs:1900,0.511978081322613)
--(axis cs:1920,0.519557265780025)
--(axis cs:1940,0.528373008111212)
--(axis cs:1960,0.530996572645908)
--(axis cs:1980,0.527837947404009)
--(axis cs:2000,0.537336308882354)
--(axis cs:2020,0.531411883256677)
--(axis cs:2040,0.542025528106461)
--(axis cs:2060,0.55839903261926)
--(axis cs:2080,0.552013662147606)
--(axis cs:2100,0.550878048650387)
--(axis cs:2120,0.56073763103511)
--(axis cs:2140,0.555681516597644)
--(axis cs:2160,0.550336947162864)
--(axis cs:2180,0.559939992640756)
--(axis cs:2200,0.569130835650877)
--(axis cs:2220,0.573758179599803)
--(axis cs:2240,0.58054982967675)
--(axis cs:2260,0.581221272820882)
--(axis cs:2280,0.572855270536728)
--(axis cs:2300,0.585391695040417)
--(axis cs:2320,0.595836719107785)
--(axis cs:2340,0.590337509671864)
--(axis cs:2360,0.585102946745673)
--(axis cs:2380,0.593309835908307)
--(axis cs:2400,0.607288582279524)
--(axis cs:2420,0.604742676430027)
--(axis cs:2440,0.59903101392418)
--(axis cs:2460,0.595145151730021)
--(axis cs:2480,0.619534837657087)
--(axis cs:2500,0.623656651456941)
--(axis cs:2520,0.608280927144286)
--(axis cs:2540,0.607443414916355)
--(axis cs:2560,0.615482676014737)
--(axis cs:2580,0.620565747845871)
--(axis cs:2600,0.621458949968354)
--(axis cs:2620,0.610537465337234)
--(axis cs:2640,0.624872368622393)
--(axis cs:2660,0.633331270248392)
--(axis cs:2680,0.632613205702404)
--(axis cs:2700,0.646907453837772)
--(axis cs:2720,0.632719712040285)
--(axis cs:2740,0.628816700476337)
--(axis cs:2760,0.649517730670196)
--(axis cs:2780,0.65164568880882)
--(axis cs:2800,0.681195711808933)
--(axis cs:2820,0.66411892115313)
--(axis cs:2840,0.677598077632718)
--(axis cs:2860,0.681261612527126)
--(axis cs:2880,0.68456913006668)
--(axis cs:2900,0.693915163332361)
--(axis cs:2920,0.7195312298128)
--(axis cs:2940,0.733208986543432)
--(axis cs:2960,0.736360277987336)
--(axis cs:2980,0.721730221587951)
--(axis cs:3000,0.750741083378721)
--(axis cs:3020,0.751124055596991)
--(axis cs:3040,0.764690345813583)
--(axis cs:3060,0.784533180661015)
--(axis cs:3080,0.788724456382138)
--(axis cs:3100,0.809873795765712)
--(axis cs:3120,0.83196455037501)
--(axis cs:3140,0.845649831079767)
--(axis cs:3160,0.84212660018184)
--(axis cs:3180,0.856584330907554)
--(axis cs:3200,0.882501514002336)
--(axis cs:3220,0.867776147732311)
--(axis cs:3240,0.886892516944408)
--(axis cs:3260,0.889033004377373)
--(axis cs:3280,0.883771870880761)
--(axis cs:3300,0.8856910162553)
--(axis cs:3320,0.926809399697569)
--(axis cs:3340,0.945335311220923)
--(axis cs:3360,0.946161138651572)
--(axis cs:3380,0.949693520163555)
--(axis cs:3400,0.955044052018547)
--(axis cs:3420,0.956484188088903)
--(axis cs:3440,0.949508392064378)
--(axis cs:3460,0.953142763530481)
--(axis cs:3480,0.959554409950756)
--(axis cs:3500,0.952340279260439)
--(axis cs:3520,0.94999456164676)
--(axis cs:3540,0.955020805965389)
--(axis cs:3560,0.955902774283832)
--(axis cs:3580,0.954251892472993)
--(axis cs:3600,0.937011746422946)
--(axis cs:3620,0.947095765972818)
--(axis cs:3640,0.953521585206611)
--(axis cs:3660,0.950690933229648)
--(axis cs:3680,0.942286560962037)
--(axis cs:3700,0.924878626728044)
--(axis cs:3720,0.932847471265816)
--(axis cs:3740,0.931651340480788)
--(axis cs:3760,0.946188575565484)
--(axis cs:3780,0.950717558004045)
--(axis cs:3800,0.946818505217693)
--(axis cs:3820,0.95794363441819)
--(axis cs:3840,0.959044617611693)
--(axis cs:3860,0.952394009642886)
--(axis cs:3880,0.95362605627061)
--(axis cs:3900,0.957445041001482)
--(axis cs:3920,0.954568801712298)
--(axis cs:3940,0.960504194546699)
--(axis cs:3960,0.946268354973137)
--(axis cs:3980,0.947860107434538)
--(axis cs:4000,0.958141800408808)
--(axis cs:4020,0.947253417482846)
--(axis cs:4040,0.956349884708208)
--(axis cs:4060,0.960268637543017)
--(axis cs:4080,0.956668807947149)
--(axis cs:4100,0.965219933848835)
--(axis cs:4120,0.960843491063869)
--(axis cs:4140,0.960631425318492)
--(axis cs:4160,0.962011041686032)
--(axis cs:4180,0.960757510444782)
--(axis cs:4200,0.962258485655003)
--(axis cs:4220,0.96036252920783)
--(axis cs:4240,0.962066167978446)
--(axis cs:4260,0.970035628493444)
--(axis cs:4280,0.965672317877822)
--(axis cs:4300,0.960467343444735)
--(axis cs:4320,0.968794238634377)
--(axis cs:4340,0.96303318495855)
--(axis cs:4360,0.966892960069089)
--(axis cs:4380,0.964323169493255)
--(axis cs:4400,0.963107113094246)
--(axis cs:4420,0.967891126765536)
--(axis cs:4440,0.970554279954017)
--(axis cs:4460,0.970935644377388)
--(axis cs:4480,0.968630667354818)
--(axis cs:4500,0.975265613062809)
--(axis cs:4520,0.971303154015384)
--(axis cs:4540,0.97731391837054)
--(axis cs:4560,0.970635555305547)
--(axis cs:4580,0.972784407039685)
--(axis cs:4600,0.971456520583731)
--(axis cs:4620,0.976779710426018)
--(axis cs:4640,0.977523947994651)
--(axis cs:4660,0.977088282022379)
--(axis cs:4680,0.983485687587315)
--(axis cs:4700,0.977411595895158)
--(axis cs:4720,0.979399253079302)
--(axis cs:4740,0.981875851624881)
--(axis cs:4760,0.983686735748907)
--(axis cs:4780,0.979507788788008)
--(axis cs:4800,0.980031968760174)
--(axis cs:4820,0.979792549451578)
--(axis cs:4840,0.983380512091474)
--(axis cs:4860,0.981398539600437)
--(axis cs:4880,0.977251717315964)
--(axis cs:4900,0.981062375801996)
--(axis cs:4920,0.984941952454209)
--(axis cs:4940,0.983096575353381)
--(axis cs:4960,0.979393473858928)
--(axis cs:4980,0.983347787751074)
--(axis cs:5000,0.98042063177655)
--(axis cs:5020,0.982024582386295)
--(axis cs:5040,0.987547907730765)
--(axis cs:5060,0.985296272440899)
--(axis cs:5080,0.982376358283874)
--(axis cs:5100,0.981290160450035)
--(axis cs:5120,0.989116033459929)
--(axis cs:5140,0.9855880594468)
--(axis cs:5160,0.990036734659038)
--(axis cs:5180,0.988170301642267)
--(axis cs:5200,0.988421754679827)
--(axis cs:5220,0.987738691673464)
--(axis cs:5240,0.987168479206314)
--(axis cs:5260,0.980731836244684)
--(axis cs:5280,0.986655417568874)
--(axis cs:5300,0.989902499295502)
--(axis cs:5320,0.987569550315393)
--(axis cs:5340,0.982852800496362)
--(axis cs:5360,0.988198371346002)
--(axis cs:5380,0.990135653399028)
--(axis cs:5400,0.989815159308255)
--(axis cs:5420,0.984999667504991)
--(axis cs:5440,0.987738973756541)
--(axis cs:5460,0.987597975196699)
--(axis cs:5480,0.992193260014173)
--(axis cs:5500,0.989151725647557)
--(axis cs:5520,0.991208926061514)
--(axis cs:5540,0.986700101011909)
--(axis cs:5560,0.989006196803894)
--(axis cs:5580,0.989156664994236)
--(axis cs:5600,0.984255357719171)
--(axis cs:5620,0.995240994812774)
--(axis cs:5640,0.992897037624514)
--(axis cs:5660,0.989972738270713)
--(axis cs:5680,0.988986580345143)
--(axis cs:5700,0.986723945293824)
--(axis cs:5720,0.988690312010216)
--(axis cs:5740,0.990636470769232)
--(axis cs:5760,0.987602395553528)
--(axis cs:5780,0.986374930382309)
--(axis cs:5800,0.987310923486422)
--(axis cs:5820,0.984469395288714)
--(axis cs:5840,0.980222858204248)
--(axis cs:5860,0.982288317732536)
--(axis cs:5880,0.982289458796247)
--(axis cs:5900,0.985695775386467)
--(axis cs:5920,0.988349960465379)
--(axis cs:5940,0.985682819708038)
--(axis cs:5960,0.992030701181134)
--(axis cs:5980,0.988938019896153)
--(axis cs:6000,0.988983474644982)
--(axis cs:6020,0.985438618840122)
--(axis cs:6040,0.985584549799528)
--(axis cs:6060,0.986549836485708)
--(axis cs:6080,0.987366171147449)
--(axis cs:6100,0.98926206386948)
--(axis cs:6120,0.98816397228786)
--(axis cs:6140,0.987583179420963)
--(axis cs:6160,0.991891485278698)
--(axis cs:6180,0.994087758619502)
--(axis cs:6200,0.990072104567586)
--(axis cs:6220,0.989561275149751)
--(axis cs:6240,0.995126303092773)
--(axis cs:6260,0.990346795500957)
--(axis cs:6280,0.993601612494067)
--(axis cs:6300,0.993202080055286)
--(axis cs:6320,0.995523219464021)
--(axis cs:6340,0.990961910526383)
--(axis cs:6360,0.989777183601289)
--(axis cs:6380,0.991981741619096)
--(axis cs:6400,0.990674962996153)
--(axis cs:6420,0.990112518837056)
--(axis cs:6440,0.993619286153749)
--(axis cs:6460,0.993054114183446)
--(axis cs:6480,0.987624922048237)
--(axis cs:6500,0.991002388783798)
--(axis cs:6520,0.991184080497223)
--(axis cs:6540,0.998138576274709)
--(axis cs:6560,0.991251591949768)
--(axis cs:6580,0.987462994259809)
--(axis cs:6600,0.991180548046981)
--(axis cs:6620,0.994235587469947)
--(axis cs:6640,0.991017152666288)
--(axis cs:6660,0.992914800308145)
--(axis cs:6680,0.995262175722112)
--(axis cs:6700,0.992959669887506)
--(axis cs:6720,0.993873959502553)
--(axis cs:6740,0.99311954952154)
--(axis cs:6760,0.992673398508707)
--(axis cs:6780,0.992771150196411)
--(axis cs:6800,0.995350510746482)
--(axis cs:6820,0.993708889231746)
--(axis cs:6840,0.993031439035085)
--(axis cs:6860,0.996052822787458)
--(axis cs:6880,0.992861202476068)
--(axis cs:6900,0.993404878167332)
--(axis cs:6920,0.989672300258113)
--(axis cs:6940,0.991794811661556)
--(axis cs:6960,0.990784462358586)
--(axis cs:6980,0.991908651382946)
--(axis cs:7000,0.996172227943981)
--(axis cs:7020,0.992999173786865)
--(axis cs:7040,0.991558600711849)
--(axis cs:7060,0.993284104297716)
--(axis cs:7080,0.992331285946997)
--(axis cs:7100,0.991845701080599)
--(axis cs:7120,0.992085449443731)
--(axis cs:7140,0.995332171348997)
--(axis cs:7160,0.994242784920258)
--(axis cs:7180,0.993676137962762)
--(axis cs:7200,0.99239877729624)
--(axis cs:7220,0.995291638229715)
--(axis cs:7240,0.991966732255567)
--(axis cs:7260,0.993300183706884)
--(axis cs:7280,0.991183059899245)
--(axis cs:7300,0.992519641794256)
--(axis cs:7320,0.994534013415584)
--(axis cs:7340,0.990750711226716)
--(axis cs:7360,0.989744302890225)
--(axis cs:7380,0.990892124552381)
--(axis cs:7400,0.993664346541258)
--(axis cs:7420,0.994302158098566)
--(axis cs:7440,0.995615195072867)
--(axis cs:7460,0.991649829757423)
--(axis cs:7480,0.992417464540192)
--(axis cs:7500,0.991722358172672)
--(axis cs:7520,0.991794145858812)
--(axis cs:7540,0.994770732937763)
--(axis cs:7560,0.992006599602896)
--(axis cs:7580,0.995107440770085)
--(axis cs:7600,0.994498604602837)
--(axis cs:7620,0.993975159779802)
--(axis cs:7640,0.992737823293266)
--(axis cs:7660,0.991498729620707)
--(axis cs:7680,0.99263352173084)
--(axis cs:7700,0.989491673217499)
--(axis cs:7720,0.995413677094128)
--(axis cs:7740,0.997269232573098)
--(axis cs:7760,0.998006165489024)
--(axis cs:7780,0.994161499337422)
--(axis cs:7800,0.991950866348673)
--(axis cs:7820,0.995879666280133)
--(axis cs:7840,0.989705197412897)
--(axis cs:7860,0.992143494254785)
--(axis cs:7880,0.990030852237403)
--(axis cs:7900,0.993118172676487)
--(axis cs:7920,0.991274813644172)
--(axis cs:7940,0.995429577181446)
--(axis cs:7960,0.996859955521723)
--(axis cs:7980,0.993414618925102)
--(axis cs:8000,0.992962785873574)
--(axis cs:8020,0.995117371142427)
--(axis cs:8040,0.994334992702977)
--(axis cs:8060,1)
--(axis cs:8080,0.994958972769405)
--(axis cs:8100,0.996875343981965)
--(axis cs:8120,0.992392294589319)
--(axis cs:8140,0.990938068603246)
--(axis cs:8160,0.994889846061643)
--(axis cs:8180,0.996278788208754)
--(axis cs:8200,0.996255764661482)
--(axis cs:8220,0.994836413724993)
--(axis cs:8240,0.992499647238305)
--(axis cs:8260,0.992452399604756)
--(axis cs:8280,0.992855151538331)
--(axis cs:8300,0.994928618650008)
--(axis cs:8320,0.989142369187658)
--(axis cs:8340,0.993883287367251)
--(axis cs:8360,0.991948529375909)
--(axis cs:8380,0.994436289511765)
--(axis cs:8400,0.995867336821703)
--(axis cs:8420,0.992939780518052)
--(axis cs:8440,0.992367181749426)
--(axis cs:8460,0.996137820909414)
--(axis cs:8480,0.99379518577093)
--(axis cs:8500,0.995107807385554)
--(axis cs:8520,0.992975452557028)
--(axis cs:8540,0.989175140975256)
--(axis cs:8560,0.991454392176067)
--(axis cs:8580,0.992911191627011)
--(axis cs:8600,0.994313996969223)
--(axis cs:8620,0.994806898683807)
--(axis cs:8640,0.993653147832197)
--(axis cs:8660,0.994527089379135)
--(axis cs:8680,0.995274386269474)
--(axis cs:8700,0.991407999339447)
--(axis cs:8720,0.991844071533136)
--(axis cs:8740,0.996270667285599)
--(axis cs:8760,0.997928124343206)
--(axis cs:8780,0.996551469019519)
--(axis cs:8800,0.991641820931064)
--(axis cs:8820,0.996328145454633)
--(axis cs:8840,0.995433503633805)
--(axis cs:8860,0.995760496060046)
--(axis cs:8880,0.994105950923886)
--(axis cs:8900,0.995932571641236)
--(axis cs:8920,0.999596727848111)
--(axis cs:8940,0.993957744033988)
--(axis cs:8960,0.995026615492354)
--(axis cs:8980,0.991256170524593)
--(axis cs:9000,0.995022425500514)
--(axis cs:9020,0.991892893263137)
--(axis cs:9040,0.995375513022585)
--(axis cs:9060,0.990896944962159)
--(axis cs:9080,0.99433755873396)
--(axis cs:9100,0.993669211818824)
--(axis cs:9120,0.993254754371852)
--(axis cs:9140,0.994499084247583)
--(axis cs:9160,0.990845441933702)
--(axis cs:9180,0.995173736730196)
--(axis cs:9200,0.991323729762886)
--(axis cs:9220,0.993176579129371)
--(axis cs:9240,0.993454941612943)
--(axis cs:9260,0.994485486989239)
--(axis cs:9280,0.992734237167216)
--(axis cs:9300,0.991625657360676)
--(axis cs:9320,0.995645639586662)
--(axis cs:9340,0.995877636482305)
--(axis cs:9360,0.99355769026684)
--(axis cs:9380,0.995776701786122)
--(axis cs:9400,0.994236215971844)
--(axis cs:9420,0.99513198023248)
--(axis cs:9440,0.994084143422757)
--(axis cs:9460,0.995990592152033)
--(axis cs:9480,0.997346601944622)
--(axis cs:9500,0.995197035934667)
--(axis cs:9520,0.993719639491537)
--(axis cs:9540,0.995640111497693)
--(axis cs:9560,0.993325428416346)
--(axis cs:9580,0.997131935377116)
--(axis cs:9600,0.994080419248339)
--(axis cs:9620,0.992595147583008)
--(axis cs:9640,0.992187732145795)
--(axis cs:9660,0.991696350164676)
--(axis cs:9680,0.993468313241932)
--(axis cs:9700,0.994819905177769)
--(axis cs:9720,0.993876631525991)
--(axis cs:9740,0.990253668118962)
--(axis cs:9760,0.993117881046434)
--(axis cs:9780,0.994855368460037)
--(axis cs:9800,0.989295436535751)
--(axis cs:9820,0.993229593328751)
--(axis cs:9840,0.99192477597075)
--(axis cs:9860,0.997256988416081)
--(axis cs:9880,0.992417533920181)
--(axis cs:9900,0.990813776896552)
--(axis cs:9920,0.991087968010687)
--(axis cs:9940,0.991463900549497)
--(axis cs:9960,0.992553276487247)
--(axis cs:9980,0.990012984147387)
--(axis cs:10000,0.997269232573098)
--(axis cs:10000,0.988146295876211)
--(axis cs:10000,0.988146295876211)
--(axis cs:9980,0.864496516414784)
--(axis cs:9960,0.881127669273083)
--(axis cs:9940,0.882912830969259)
--(axis cs:9920,0.857563356278327)
--(axis cs:9900,0.825995646405284)
--(axis cs:9880,0.815839792683393)
--(axis cs:9860,0.841899432300672)
--(axis cs:9840,0.844553080343589)
--(axis cs:9820,0.857157833075664)
--(axis cs:9800,0.877943728668274)
--(axis cs:9780,0.915626254736021)
--(axis cs:9760,0.899852675019016)
--(axis cs:9740,0.920978920329481)
--(axis cs:9720,0.941609419691671)
--(axis cs:9700,0.97562516267409)
--(axis cs:9680,0.981883092839813)
--(axis cs:9660,0.980907006783509)
--(axis cs:9640,0.983590013785381)
--(axis cs:9620,0.983843559084781)
--(axis cs:9600,0.970750011919268)
--(axis cs:9580,0.948564891586923)
--(axis cs:9560,0.976480293780388)
--(axis cs:9540,0.97869196751271)
--(axis cs:9520,0.989551205813919)
--(axis cs:9500,0.985405987942757)
--(axis cs:9480,0.99041360384049)
--(axis cs:9460,0.990683832439115)
--(axis cs:9440,0.986609424057221)
--(axis cs:9420,0.987344459782766)
--(axis cs:9400,0.989268512755009)
--(axis cs:9380,0.989596662055921)
--(axis cs:9360,0.987866651845664)
--(axis cs:9340,0.986319506709511)
--(axis cs:9320,0.984868082916948)
--(axis cs:9300,0.988696084780264)
--(axis cs:9280,0.987050106941712)
--(axis cs:9260,0.990931185469344)
--(axis cs:9240,0.991446023516428)
--(axis cs:9220,0.986812016000776)
--(axis cs:9200,0.987226298967502)
--(axis cs:9180,0.98591909475923)
--(axis cs:9160,0.986424146833019)
--(axis cs:9140,0.982288041543844)
--(axis cs:9120,0.984532275086094)
--(axis cs:9100,0.975171175220444)
--(axis cs:9080,0.976589254663966)
--(axis cs:9060,0.971310430382527)
--(axis cs:9040,0.974496162621739)
--(axis cs:9020,0.951745328338496)
--(axis cs:9000,0.92099328486364)
--(axis cs:8980,0.881930164677421)
--(axis cs:8960,0.872745554937993)
--(axis cs:8940,0.888925676875835)
--(axis cs:8920,0.91847074913147)
--(axis cs:8900,0.953213988409121)
--(axis cs:8880,0.934415671483014)
--(axis cs:8860,0.954190718040038)
--(axis cs:8840,0.950312012083965)
--(axis cs:8820,0.936259079375752)
--(axis cs:8800,0.917749510139881)
--(axis cs:8780,0.896586723777667)
--(axis cs:8760,0.898203279333777)
--(axis cs:8740,0.905302707745018)
--(axis cs:8720,0.899220706728033)
--(axis cs:8700,0.906184490807379)
--(axis cs:8680,0.903679451828135)
--(axis cs:8660,0.917285826402614)
--(axis cs:8640,0.940983960884595)
--(axis cs:8620,0.932108388603979)
--(axis cs:8600,0.978587928012629)
--(axis cs:8580,0.982927771699884)
--(axis cs:8560,0.985054377513319)
--(axis cs:8540,0.979298146541306)
--(axis cs:8520,0.985991008276347)
--(axis cs:8500,0.987959873066878)
--(axis cs:8480,0.991517741136079)
--(axis cs:8460,0.99235059195766)
--(axis cs:8440,0.984393092781103)
--(axis cs:8420,0.988514954915788)
--(axis cs:8400,0.990229120758603)
--(axis cs:8380,0.98641522993567)
--(axis cs:8360,0.988557387109459)
--(axis cs:8340,0.987413257287408)
--(axis cs:8320,0.988018383814302)
--(axis cs:8300,0.990080478019463)
--(axis cs:8280,0.991576273689667)
--(axis cs:8260,0.989919016834483)
--(axis cs:8240,0.988826579105847)
--(axis cs:8220,0.989034216869135)
--(axis cs:8200,0.993343572400506)
--(axis cs:8180,0.988030984213965)
--(axis cs:8160,0.98372786210199)
--(axis cs:8140,0.987334715834106)
--(axis cs:8120,0.988450779001373)
--(axis cs:8100,0.992239366587829)
--(axis cs:8080,0.989306446205969)
--(axis cs:8060,0.9922418906516)
--(axis cs:8040,0.990088389935425)
--(axis cs:8020,0.990074086353616)
--(axis cs:8000,0.987686456493707)
--(axis cs:7980,0.987599450426428)
--(axis cs:7960,0.98872363592871)
--(axis cs:7940,0.984210509410401)
--(axis cs:7920,0.983041628623792)
--(axis cs:7900,0.987033955601218)
--(axis cs:7880,0.984472153196807)
--(axis cs:7860,0.982376641964454)
--(axis cs:7840,0.970768429224739)
--(axis cs:7820,0.988144063913412)
--(axis cs:7800,0.979554880886114)
--(axis cs:7780,0.988565328047177)
--(axis cs:7760,0.986532960878593)
--(axis cs:7740,0.988146295876211)
--(axis cs:7720,0.987251617642081)
--(axis cs:7700,0.987592853896688)
--(axis cs:7680,0.984961594605548)
--(axis cs:7660,0.986411521970055)
--(axis cs:7640,0.987877179471066)
--(axis cs:7620,0.988190032546183)
--(axis cs:7600,0.981476978083253)
--(axis cs:7580,0.987185224715822)
--(axis cs:7560,0.986488964681687)
--(axis cs:7540,0.989228126960269)
--(axis cs:7520,0.986110081277157)
--(axis cs:7500,0.98690392694586)
--(axis cs:7480,0.985521825808528)
--(axis cs:7460,0.982792765251581)
--(axis cs:7440,0.992777368550191)
--(axis cs:7420,0.985340063126113)
--(axis cs:7400,0.986243156615034)
--(axis cs:7380,0.987362047712136)
--(axis cs:7360,0.986295613098238)
--(axis cs:7340,0.987175902792074)
--(axis cs:7320,0.988753299806681)
--(axis cs:7300,0.988184549118182)
--(axis cs:7280,0.98706516233951)
--(axis cs:7260,0.988621312863297)
--(axis cs:7240,0.987923647514189)
--(axis cs:7220,0.990140016473335)
--(axis cs:7200,0.98713634985639)
--(axis cs:7180,0.982090304896637)
--(axis cs:7160,0.989678937783134)
--(axis cs:7140,0.981897551386654)
--(axis cs:7120,0.986085114191424)
--(axis cs:7100,0.985127488153838)
--(axis cs:7080,0.987486023816405)
--(axis cs:7060,0.990019891123911)
--(axis cs:7040,0.986979601125848)
--(axis cs:7020,0.985381262402125)
--(axis cs:7000,0.989956925886648)
--(axis cs:6980,0.984219288151584)
--(axis cs:6960,0.982771106868409)
--(axis cs:6940,0.9841336515913)
--(axis cs:6920,0.986771161832918)
--(axis cs:6900,0.98834474519479)
--(axis cs:6880,0.985075164846003)
--(axis cs:6860,0.987079967303795)
--(axis cs:6840,0.986334909406042)
--(axis cs:6820,0.986382063086429)
--(axis cs:6800,0.984844701901162)
--(axis cs:6780,0.987027138576212)
--(axis cs:6760,0.98138741311428)
--(axis cs:6740,0.987969903548417)
--(axis cs:6720,0.98902968426733)
--(axis cs:6700,0.984287585150223)
--(axis cs:6680,0.986895846956775)
--(axis cs:6660,0.986739662548992)
--(axis cs:6640,0.985766594478384)
--(axis cs:6620,0.988451310926831)
--(axis cs:6600,0.987813478450397)
--(axis cs:6580,0.985180450111293)
--(axis cs:6560,0.982761725277496)
--(axis cs:6540,0.990379536331968)
--(axis cs:6520,0.983259171183968)
--(axis cs:6500,0.984404495540942)
--(axis cs:6480,0.982788990422425)
--(axis cs:6460,0.981940683297123)
--(axis cs:6440,0.98561161054985)
--(axis cs:6420,0.980552583767856)
--(axis cs:6400,0.979440625230067)
--(axis cs:6380,0.975621607061902)
--(axis cs:6360,0.976487360968219)
--(axis cs:6340,0.957679864863196)
--(axis cs:6320,0.952796174989115)
--(axis cs:6300,0.954026213817955)
--(axis cs:6280,0.917874656139243)
--(axis cs:6260,0.92049876437119)
--(axis cs:6240,0.931402419461563)
--(axis cs:6220,0.93121440008727)
--(axis cs:6200,0.914739909614496)
--(axis cs:6180,0.91097094660659)
--(axis cs:6160,0.918019215779874)
--(axis cs:6140,0.92616215605188)
--(axis cs:6120,0.907777057734647)
--(axis cs:6100,0.91167414842212)
--(axis cs:6080,0.939782850652477)
--(axis cs:6060,0.957766146816757)
--(axis cs:6040,0.95260879461331)
--(axis cs:6020,0.952357602727497)
--(axis cs:6000,0.960883538307291)
--(axis cs:5980,0.961609020213513)
--(axis cs:5960,0.9588470590111)
--(axis cs:5940,0.949691087094022)
--(axis cs:5920,0.953125588839609)
--(axis cs:5900,0.954262519509905)
--(axis cs:5880,0.92849659153427)
--(axis cs:5860,0.947570738124919)
--(axis cs:5840,0.931372498598074)
--(axis cs:5820,0.933282107538828)
--(axis cs:5800,0.932763293047802)
--(axis cs:5780,0.913964560648318)
--(axis cs:5760,0.947923535820269)
--(axis cs:5740,0.965601757120098)
--(axis cs:5720,0.974425496474247)
--(axis cs:5700,0.97447767017776)
--(axis cs:5680,0.983075950356537)
--(axis cs:5660,0.979745215584955)
--(axis cs:5640,0.97935949855449)
--(axis cs:5620,0.980105736950631)
--(axis cs:5600,0.970827394012132)
--(axis cs:5580,0.975986354627978)
--(axis cs:5560,0.979708222124957)
--(axis cs:5540,0.973184264360946)
--(axis cs:5520,0.976897615933755)
--(axis cs:5500,0.975136502922766)
--(axis cs:5480,0.977921810498834)
--(axis cs:5460,0.977143900814809)
--(axis cs:5440,0.981410535666085)
--(axis cs:5420,0.978739274045022)
--(axis cs:5400,0.977079444804565)
--(axis cs:5380,0.980248295949443)
--(axis cs:5360,0.978916850229131)
--(axis cs:5340,0.977454877718695)
--(axis cs:5320,0.973810697841587)
--(axis cs:5300,0.970420710701579)
--(axis cs:5280,0.977891193645562)
--(axis cs:5260,0.971779713770612)
--(axis cs:5240,0.971482470494811)
--(axis cs:5220,0.973107770816164)
--(axis cs:5200,0.964469193303234)
--(axis cs:5180,0.972327056147136)
--(axis cs:5160,0.970870745881011)
--(axis cs:5140,0.974209923193865)
--(axis cs:5120,0.966803728725333)
--(axis cs:5100,0.96489567159858)
--(axis cs:5080,0.970019343291115)
--(axis cs:5060,0.966457871252246)
--(axis cs:5040,0.964571388235619)
--(axis cs:5020,0.957755008377787)
--(axis cs:5000,0.963349953818791)
--(axis cs:4980,0.95764451009964)
--(axis cs:4960,0.958184796922637)
--(axis cs:4940,0.956834322134883)
--(axis cs:4920,0.937396475730479)
--(axis cs:4900,0.940243138285905)
--(axis cs:4880,0.934517076518904)
--(axis cs:4860,0.932139251827764)
--(axis cs:4840,0.939842462588105)
--(axis cs:4820,0.928788165051624)
--(axis cs:4800,0.915209881227684)
--(axis cs:4780,0.922327348888951)
--(axis cs:4760,0.925947190025937)
--(axis cs:4740,0.942394943614003)
--(axis cs:4720,0.952271036400259)
--(axis cs:4700,0.95446433353292)
--(axis cs:4680,0.955839013731455)
--(axis cs:4660,0.960671952606777)
--(axis cs:4640,0.956524983567138)
--(axis cs:4620,0.953980631054873)
--(axis cs:4600,0.948278672361807)
--(axis cs:4580,0.938406968695601)
--(axis cs:4560,0.960926292041861)
--(axis cs:4540,0.960406969518379)
--(axis cs:4520,0.961732362273395)
--(axis cs:4500,0.955032405811927)
--(axis cs:4480,0.956811156361461)
--(axis cs:4460,0.95515199152855)
--(axis cs:4440,0.95873105746822)
--(axis cs:4420,0.952466719391662)
--(axis cs:4400,0.940711406629918)
--(axis cs:4380,0.936910620468196)
--(axis cs:4360,0.922929986521344)
--(axis cs:4340,0.913107563774701)
--(axis cs:4320,0.918950600743425)
--(axis cs:4300,0.925885839607184)
--(axis cs:4280,0.918067482710927)
--(axis cs:4260,0.899700589271971)
--(axis cs:4240,0.90554504474514)
--(axis cs:4220,0.894613891626263)
--(axis cs:4200,0.890785245823564)
--(axis cs:4180,0.899834596083278)
--(axis cs:4160,0.886506158171849)
--(axis cs:4140,0.884333954461398)
--(axis cs:4120,0.870821911834665)
--(axis cs:4100,0.847283456207899)
--(axis cs:4080,0.871274029438279)
--(axis cs:4060,0.864783697253541)
--(axis cs:4040,0.872632378161453)
--(axis cs:4020,0.854979999334682)
--(axis cs:4000,0.843494501926891)
--(axis cs:3980,0.869473152319973)
--(axis cs:3960,0.85213942145678)
--(axis cs:3940,0.881378562079643)
--(axis cs:3920,0.875120955168177)
--(axis cs:3900,0.882645983639483)
--(axis cs:3880,0.879507732938874)
--(axis cs:3860,0.896721633106689)
--(axis cs:3840,0.881098839544119)
--(axis cs:3820,0.883972374203203)
--(axis cs:3800,0.893645356655222)
--(axis cs:3780,0.908764414017083)
--(axis cs:3760,0.877840351706476)
--(axis cs:3740,0.901479032589683)
--(axis cs:3720,0.878750764093009)
--(axis cs:3700,0.887876973337421)
--(axis cs:3680,0.869286956584389)
--(axis cs:3660,0.846769784891081)
--(axis cs:3640,0.837287513877061)
--(axis cs:3620,0.819936262165687)
--(axis cs:3600,0.812325808739984)
--(axis cs:3580,0.774891956241224)
--(axis cs:3560,0.744785529432617)
--(axis cs:3540,0.704140538577654)
--(axis cs:3520,0.699219509935233)
--(axis cs:3500,0.680354636209532)
--(axis cs:3480,0.690848680441702)
--(axis cs:3460,0.652487141806048)
--(axis cs:3440,0.640545450776407)
--(axis cs:3420,0.631904658799699)
--(axis cs:3400,0.641744391253248)
--(axis cs:3380,0.655928994628682)
--(axis cs:3360,0.647048005003876)
--(axis cs:3340,0.666028818590685)
--(axis cs:3320,0.632641245168915)
--(axis cs:3300,0.636015917637312)
--(axis cs:3280,0.658946182415369)
--(axis cs:3260,0.653818314137656)
--(axis cs:3240,0.628887578846808)
--(axis cs:3220,0.640461649715464)
--(axis cs:3200,0.632572939963556)
--(axis cs:3180,0.589543293384796)
--(axis cs:3160,0.606788354671591)
--(axis cs:3140,0.597403122472465)
--(axis cs:3120,0.596971724992008)
--(axis cs:3100,0.587367713248085)
--(axis cs:3080,0.578125276103641)
--(axis cs:3060,0.55794638404938)
--(axis cs:3040,0.492065446552326)
--(axis cs:3020,0.503984222927471)
--(axis cs:3000,0.52633921162378)
--(axis cs:2980,0.539044995064941)
--(axis cs:2960,0.555174481531528)
--(axis cs:2940,0.577477169504916)
--(axis cs:2920,0.592068182603604)
--(axis cs:2900,0.582301327113481)
--(axis cs:2880,0.599621421137678)
--(axis cs:2860,0.608524767092626)
--(axis cs:2840,0.618650733520457)
--(axis cs:2820,0.59464365185133)
--(axis cs:2800,0.582821446683087)
--(axis cs:2780,0.580028752121494)
--(axis cs:2760,0.586211655448683)
--(axis cs:2740,0.585528769972668)
--(axis cs:2720,0.602873567925791)
--(axis cs:2700,0.58900361318098)
--(axis cs:2680,0.594779393082992)
--(axis cs:2660,0.593362762577089)
--(axis cs:2640,0.589675143908018)
--(axis cs:2620,0.599100985814229)
--(axis cs:2600,0.595953554961764)
--(axis cs:2580,0.584047585937223)
--(axis cs:2560,0.592166670420484)
--(axis cs:2540,0.583544328508346)
--(axis cs:2520,0.589415338253689)
--(axis cs:2500,0.579857498500763)
--(axis cs:2480,0.585549255793661)
--(axis cs:2460,0.579941943413891)
--(axis cs:2440,0.576657544494371)
--(axis cs:2420,0.582607598973661)
--(axis cs:2400,0.565082900406477)
--(axis cs:2380,0.556824352209141)
--(axis cs:2360,0.552518846396487)
--(axis cs:2340,0.5667276872939)
--(axis cs:2320,0.555674994191633)
--(axis cs:2300,0.563706607929113)
--(axis cs:2280,0.562329827414529)
--(axis cs:2260,0.556125666689987)
--(axis cs:2240,0.548931785409038)
--(axis cs:2220,0.549870838635356)
--(axis cs:2200,0.545082164775911)
--(axis cs:2180,0.536555708134567)
--(axis cs:2160,0.543342975490839)
--(axis cs:2140,0.543633341799808)
--(axis cs:2120,0.534899225135384)
--(axis cs:2100,0.544017908068599)
--(axis cs:2080,0.529697202596628)
--(axis cs:2060,0.531372744439124)
--(axis cs:2040,0.520497896701125)
--(axis cs:2020,0.507372386232912)
--(axis cs:2000,0.509168100546974)
--(axis cs:1980,0.501536408452366)
--(axis cs:1960,0.507400341180657)
--(axis cs:1940,0.496406175855358)
--(axis cs:1920,0.502902102410452)
--(axis cs:1900,0.503007954453532)
--(axis cs:1880,0.492374376417233)
--(axis cs:1860,0.498476708993704)
--(axis cs:1840,0.49488463292395)
--(axis cs:1820,0.488015497409429)
--(axis cs:1800,0.486581978364191)
--(axis cs:1780,0.486973519026408)
--(axis cs:1760,0.47280683167249)
--(axis cs:1740,0.477971228481306)
--(axis cs:1720,0.475594985836715)
--(axis cs:1700,0.470422547479534)
--(axis cs:1680,0.470499388539924)
--(axis cs:1660,0.466184502512525)
--(axis cs:1640,0.468603423668804)
--(axis cs:1620,0.461024582849153)
--(axis cs:1600,0.456280093069405)
--(axis cs:1580,0.448225083602375)
--(axis cs:1560,0.451923440667428)
--(axis cs:1540,0.443257588246229)
--(axis cs:1520,0.447607309811964)
--(axis cs:1500,0.447889913465319)
--(axis cs:1480,0.436378178294392)
--(axis cs:1460,0.436538385426705)
--(axis cs:1440,0.431870857527849)
--(axis cs:1420,0.426920790642262)
--(axis cs:1400,0.429500341017459)
--(axis cs:1380,0.425799854621578)
--(axis cs:1360,0.42543659733263)
--(axis cs:1340,0.423843555198776)
--(axis cs:1320,0.416570331434004)
--(axis cs:1300,0.417401940734613)
--(axis cs:1280,0.415975665222252)
--(axis cs:1260,0.408010195523166)
--(axis cs:1240,0.411594253489241)
--(axis cs:1220,0.399400577239531)
--(axis cs:1200,0.405820635948903)
--(axis cs:1180,0.399167415884828)
--(axis cs:1160,0.400457602548922)
--(axis cs:1140,0.394199147206845)
--(axis cs:1120,0.389480087361682)
--(axis cs:1100,0.382452993404847)
--(axis cs:1080,0.382270920923579)
--(axis cs:1060,0.38940939906886)
--(axis cs:1040,0.37693161681973)
--(axis cs:1020,0.379896792648531)
--(axis cs:1000,0.373256362674375)
--(axis cs:980,0.367368174944257)
--(axis cs:960,0.373057219228798)
--(axis cs:940,0.364717456858537)
--(axis cs:920,0.368298342484331)
--(axis cs:900,0.35454375491805)
--(axis cs:880,0.350634057639171)
--(axis cs:860,0.360419810471188)
--(axis cs:840,0.352922134605244)
--(axis cs:820,0.346904404289356)
--(axis cs:800,0.349292059638527)
--(axis cs:780,0.338300279506234)
--(axis cs:760,0.33774181134237)
--(axis cs:740,0.343532904311774)
--(axis cs:720,0.340880582620579)
--(axis cs:700,0.329418318238052)
--(axis cs:680,0.329921583307972)
--(axis cs:660,0.335664208077581)
--(axis cs:640,0.327654746855379)
--(axis cs:620,0.321493392284438)
--(axis cs:600,0.315822470602841)
--(axis cs:580,0.319390326224946)
--(axis cs:560,0.318375069015247)
--(axis cs:540,0.314408787608838)
--(axis cs:520,0.316566275894517)
--(axis cs:500,0.322306954417407)
--(axis cs:480,0.310598646746869)
--(axis cs:460,0.308704832993472)
--(axis cs:440,0.311263952534727)
--(axis cs:420,0.307826567876348)
--(axis cs:400,0.31649957458022)
--(axis cs:380,0.316304744958714)
--(axis cs:360,0.313658717761807)
--(axis cs:340,0.305438829011092)
--(axis cs:320,0.303747270548088)
--(axis cs:300,0.305118078655403)
--(axis cs:280,0.301796465577576)
--(axis cs:260,0.295818381719062)
--(axis cs:240,0.284520631404219)
--(axis cs:220,0.291779746332273)
--(axis cs:200,0.277802105637934)
--(axis cs:180,0.276949015898823)
--(axis cs:160,0.274571352677136)
--(axis cs:140,0.272333104048173)
--(axis cs:120,0.277343844353187)
--(axis cs:100,0.273169498269463)
--(axis cs:80,0.264885701471216)
--(axis cs:60,0.264382465228827)
--(axis cs:40,0.268753140490886)
--(axis cs:20,0.254370807525384)
--(axis cs:0,0.229980083222962)
--cycle;

\addplot [thick, red]
table {%
0 0.204644838098685
20 0.141544167045571
40 0.131868894076632
60 0.204844791341178
80 0.228525081638677
100 0.245089137417568
120 0.359483541237634
140 0.38070292460686
160 0.328655989338962
180 0.387234446972152
200 0.470055410218996
220 0.511068514378859
240 0.472518931004349
260 0.452978957853006
280 0.558411867377284
300 0.537543381648537
320 0.565386778982431
340 0.572091508020482
360 0.623363413029281
380 0.533831924673046
400 0.629286196774417
420 0.616392717455822
440 0.706045142056488
460 0.743238551045813
480 0.833714169733611
500 0.857422926777769
520 0.91456905377984
540 0.936033028931903
560 0.9519443109172
580 0.972974642619575
600 0.967056774961262
620 0.973365752971672
640 0.980063107678711
660 0.967842120965132
680 0.974979321717926
700 0.932267391102677
720 0.947705364133016
740 0.928878165630588
760 0.947246075169763
780 0.939341709796556
800 0.942657682146853
820 0.956912332560087
840 0.948406246383874
860 0.954506281653816
880 0.945294863756141
900 0.702492906871781
920 0.484493029242717
940 0.56661253785134
960 0.463986688740453
980 0.405495490798962
1000 0.331448642765493
1020 0.312648073489661
1040 0.169715795301621
1060 0.304679290522349
1080 0.20929049947176
1100 0.258875973325664
1120 0.293287014340145
1140 0.313581918650398
1160 0.31055177584869
1180 0.345020223376033
1200 0.329280359808897
1220 0.353061456775522
1240 0.378526040684712
1260 0.235002242860563
1280 0.234114587871133
1300 0.231270511648008
1320 0.232639167665367
1340 0.242958433093549
1360 0.218815813241773
1380 0.193282787656843
1400 0.18468710654167
1420 0.187105553463504
1440 0.20552276107234
1460 0.239713381441212
1480 0.221173489030564
1500 0.210008287705603
1520 0.208771805408764
1540 0.218527644143471
1560 0.200680542986142
1580 0.21579304360181
1600 0.22651939272027
1620 0.229739555409855
1640 0.201536349384996
1660 0.223091004340724
1680 0.2225166845649
1700 0.202943657662643
1720 0.21337823288342
1740 0.220405566157744
1760 0.203770617050619
1780 0.19474928894997
1800 0.214203744905323
1820 0.207737084406969
1840 0.210625265571065
1860 0.231675946301556
1880 0.217112072193049
1900 0.189619924879253
1920 0.209438828056759
1940 0.207962774926592
1960 0.228221585881674
1980 0.201974152382136
2000 0.210371897445727
2020 0.224243925563344
2040 0.196727717042757
2060 0.208919809129045
2080 0.193754413010406
2100 0.163863871343455
2120 0.173624546916416
2140 0.176488315613504
2160 0.1829497585082
2180 0.188850954442263
2200 0.186659464105791
2220 0.201041737689685
2240 0.200346179061373
2260 0.187615145855472
2280 0.190440962625171
2300 0.226681187491884
2320 0.204637461097368
2340 0.159614118584267
2360 0.17728969283058
2380 0.212788955816346
2400 0.192451323415586
2420 0.212499174649706
2440 0.197349535239848
2460 0.188026103968813
2480 0.17052551711349
2500 0.158291941235595
2520 0.148289806319262
2540 0.145684771825255
2560 0.142939684112072
2580 0.135461414080386
2600 0.132977166316453
2620 0.127738150179257
2640 0.116896819084232
2660 0.131685419332551
2680 0.124339829773379
2700 0.132928736918414
2720 0.13884899599493
2740 0.11997375580056
2760 0.12154693500955
2780 0.11977107359767
2800 0.106531645770694
2820 0.117592640646657
2840 0.115938926799988
2860 0.121239882918111
2880 0.107331240942606
2900 0.121688362013396
2920 0.116099380820962
2940 0.111359191162075
2960 0.113044358998025
2980 0.119112161097261
3000 0.120106163972424
3020 0.121297671704994
3040 0.126110574469128
3060 0.136141139052487
3080 0.13490740264439
3100 0.140018745495126
3120 0.144508310671443
3140 0.127805324214849
3160 0.128471252274724
3180 0.11850658521616
3200 0.123031125375531
3220 0.142761298761172
3240 0.148245481046825
3260 0.137772534919037
3280 0.146993594301732
3300 0.145023207351759
3320 0.144356901293682
3340 0.137968093980421
3360 0.147986162551644
3380 0.142688771508376
3400 0.146568263708073
3420 0.144179950104315
3440 0.147616687519008
3460 0.14178039405474
3480 0.148663942818434
3500 0.143122765825619
3520 0.133890287129905
3540 0.145847096037632
3560 0.144266767715314
3580 0.14768841489307
3600 0.152371121681289
3620 0.138334025388168
3640 0.146203442447928
3660 0.139010636045722
3680 0.139530330041915
3700 0.132108660424214
3720 0.0856847366455156
3740 0.0833935393138383
3760 0.137113861055665
3780 0.129272646788827
3800 0.120588595962167
3820 0.143541803254592
3840 0.162498738215933
3860 0.168922735712233
3880 0.176461013790679
3900 0.209728240954706
3920 0.208826388906074
3940 0.254479251917409
3960 0.230735206851831
3980 0.161679239171112
4000 0.17707264153884
4020 0.172296941387285
4040 0.176590462800314
4060 0.181659717622567
4080 0.172438873792795
4100 0.183767638771633
4120 0.17961495257343
4140 0.170764653164764
4160 0.206758344351426
4180 0.178688959621772
4200 0.196664138501027
4220 0.196636481611809
4240 0.145046537483356
4260 0.148937354361681
4280 0.158652771176939
4300 0.168041063687067
4320 0.0986411851212317
4340 0.0916889354026125
4360 0.0958313244495934
4380 0.0982150734937006
4400 0.156557188146604
4420 0.161149118695949
4440 0.216926244817105
4460 0.241958756918761
4480 0.227967977409437
4500 0.235312745102645
4520 0.265499442258286
4540 0.303053258415599
4560 0.278521141688046
4580 0.284453009730801
4600 0.302011549994487
4620 0.295925399501935
4640 0.259951083200928
4660 0.196747293295255
4680 0.194760644717079
4700 0.181041787412219
4720 0.169047979779422
4740 0.150900026528506
4760 0.159046287128797
4780 0.128256531467386
4800 0.139451872598075
4820 0.143555448075573
4840 0.150473172787896
4860 0.139022417300941
4880 0.138970899773901
4900 0.159855941585046
4920 0.141701392550815
4940 0.160537883233251
4960 0.178609850966649
4980 0.165725082283583
5000 0.19173403973234
5020 0.182254613782365
5040 0.170798594173765
5060 0.171724959013106
5080 0.185523848100452
5100 0.176816120561484
5120 0.204996403625448
5140 0.217531596964512
5160 0.197687771144059
5180 0.230723950995214
5200 0.211054515223331
5220 0.232688878634713
5240 0.299122356008286
5260 0.276521902477848
5280 0.324815948019097
5300 0.280343956503113
5320 0.344166175220194
5340 0.344141890858458
5360 0.34250231968016
5380 0.338493704865041
5400 0.36787735383939
5420 0.36498106649883
5440 0.358842227920188
5460 0.372897120083184
5480 0.406709327768301
5500 0.357068373479412
5520 0.362117032689183
5540 0.352622552125184
5560 0.362539260854204
5580 0.371731467125926
5600 0.358597475778105
5620 0.379383650782716
5640 0.381350647922364
5660 0.400139431982323
5680 0.376230571043752
5700 0.382722322634518
5720 0.350762649918376
5740 0.260435039889783
5760 0.253151827674327
5780 0.245558176789142
5800 0.264966907757486
5820 0.225785702980925
5840 0.404356319743376
5860 0.363894355572265
5880 0.302708841628293
5900 0.295050349799693
5920 0.268706081007286
5940 0.273622230995649
5960 0.244934181464559
5980 0.274602362005196
6000 0.253922762237118
6020 0.248821626930056
6040 0.242509533531376
6060 0.25799116760212
6080 0.269033781363036
6100 0.233309032264387
6120 0.267597656146437
6140 0.238869477333124
6160 0.268090349200173
6180 0.242488016354883
6200 0.2879264078684
6220 0.259796417701868
6240 0.246515202913888
6260 0.291734734440522
6280 0.244830483823321
6300 0.253586619132396
6320 0.236671032564266
6340 0.274925094286652
6360 0.2645233117898
6380 0.24702644368296
6400 0.260693376584722
6420 0.26133999061652
6440 0.26017625561281
6460 0.259805302949344
6480 0.324522845869203
6500 0.288278319370595
6520 0.24594977314294
6540 0.23986161875515
6560 0.255788814828167
6580 0.267327960906032
6600 0.248608669576131
6620 0.254747916377418
6640 0.286598861639137
6660 0.261940469166794
6680 0.311095756141081
6700 0.322577688987659
6720 0.286153647020324
6740 0.362878836245461
6760 0.326584492244596
6780 0.343926280969491
6800 0.33606016499257
6820 0.303351102115908
6840 0.301616416087205
6860 0.313475740362619
6880 0.317339102097602
6900 0.314540531903163
6920 0.27885051834495
6940 0.295825692880857
6960 0.355260502461916
6980 0.314089903031124
7000 0.352417353960195
7020 0.290022359964486
7040 0.313729931465534
7060 0.283371265372479
7080 0.315051291330529
7100 0.284241237111052
7120 0.287028886600554
7140 0.334649344768981
7160 0.284437820988705
7180 0.301447428759758
7200 0.297502308183124
7220 0.319148226787767
7240 0.269729981994136
7260 0.346906175080016
7280 0.385916582811329
7300 0.310118261995864
7320 0.270729324698227
7340 0.296109259727217
7360 0.311827562195367
7380 0.356221878014841
7400 0.317319905599564
7420 0.341249156099781
7440 0.269706188876082
7460 0.272805374141508
7480 0.312208666277819
7500 0.304364757135614
7520 0.311571133982273
7540 0.45028665281616
7560 0.422550149485698
7580 0.447509856467485
7600 0.427722264303103
7620 0.409091684813617
7640 0.457722964580874
7660 0.439459101163016
7680 0.449215051229626
7700 0.444706270940805
7720 0.457785987922423
7740 0.440108679094509
7760 0.459665424213639
7780 0.453087853266588
7800 0.453805085195084
7820 0.478647311659676
7840 0.47364991574734
7860 0.465536602164996
7880 0.4790990933086
7900 0.496108543142876
7920 0.486372077896327
7940 0.463445887730861
7960 0.459796137825197
7980 0.482062075073618
8000 0.443528105864984
8020 0.504714501710794
8040 0.459066793110207
8060 0.4691845605206
8080 0.437669020638131
8100 0.459537419826325
8120 0.458020281131959
8140 0.472869828626421
8160 0.440782339926957
8180 0.475100991762884
8200 0.453250374600158
8220 0.480880003134487
8240 0.452936554869956
8260 0.432539374198015
8280 0.431383399496925
8300 0.475850936705498
8320 0.425470736926678
8340 0.472904783163475
8360 0.449694352729327
8380 0.511422222034117
8400 0.485928852322202
8420 0.446916972402066
8440 0.46790976630871
8460 0.49307989686703
8480 0.466345880123765
8500 0.418434548969108
8520 0.451671278205677
8540 0.454470666769939
8560 0.469280418969919
8580 0.451749715589194
8600 0.460911693836335
8620 0.484741942431054
8640 0.437845119918277
8660 0.457490147399805
8680 0.47170851390014
8700 0.479106257555266
8720 0.501797572376395
8740 0.541632087130447
8760 0.550826283573163
8780 0.615685832982228
8800 0.609081848163686
8820 0.607529164882342
8840 0.574200287842202
8860 0.566731754086366
8880 0.556054388701617
8900 0.571561631281732
8920 0.554082212173098
8940 0.575388175177919
8960 0.572342034189131
8980 0.57616685200258
9000 0.603577736736668
9020 0.625565481861853
9040 0.623808320209779
9060 0.604099647883058
9080 0.625769760149055
9100 0.647616646969033
9120 0.646253761479369
9140 0.63670598060502
9160 0.66451662274961
9180 0.650198272030678
9200 0.641153486752596
9220 0.635253018698912
9240 0.617946817185921
9260 0.627018140757247
9280 0.634065511291808
9300 0.62584406237128
9320 0.634257525209726
9340 0.609625855736697
9360 0.625215232117653
9380 0.613419922956768
9400 0.628163960345998
9420 0.650559052773374
9440 0.637277554527118
9460 0.661204503089877
9480 0.655900529026426
9500 0.643627626480834
9520 0.671695812050509
9540 0.657161435881022
9560 0.661150475347981
9580 0.65356776576252
9600 0.625168780639197
9620 0.6246626249709
9640 0.637075337525828
9660 0.62942059535187
9680 0.622641438682074
9700 0.627524744298064
9720 0.658909363041599
9740 0.650148002739277
9760 0.634977879011383
9780 0.638251349500992
9800 0.667466950140706
9820 0.634485265364425
9840 0.65163223223701
9860 0.641614338204024
9880 0.615982958476953
9900 0.650060734633414
9920 0.641114127470513
9940 0.634232136370505
9960 0.664930754184421
9980 0.657589823390135
10000 0.274279460403234
};
\addplot [thick, blue]
table {%
0 0.24106483852004
20 0.266504474205235
40 0.270744034579465
60 0.270753238320688
80 0.27327903343899
100 0.275614641855682
120 0.278740012710082
140 0.275741784420985
160 0.276512290392216
180 0.282671573916662
200 0.285969180161007
220 0.299202014650755
240 0.289878509788345
260 0.298879769522978
280 0.308605041263118
300 0.308155427466618
320 0.318432273839783
340 0.311689375307321
360 0.315343243899661
380 0.326474969082619
400 0.320254613405441
420 0.322687138953517
440 0.318911860361119
460 0.3196181935714
480 0.322317981138267
500 0.330383848218732
520 0.319062387768922
540 0.326551677785566
560 0.327683302441843
580 0.322117624352537
600 0.331102363128058
620 0.324939067427301
640 0.337735759780651
660 0.33734875861676
680 0.332520065301779
700 0.341072685612674
720 0.344731850619174
740 0.344283954283392
760 0.349368169277386
780 0.347723102563092
800 0.3501434176561
820 0.351619354467922
840 0.358232581147455
860 0.360958436527129
880 0.360625062038395
900 0.359613871749084
920 0.371648185187306
940 0.368677883608306
960 0.37702664996599
980 0.373771843678379
1000 0.37707017976553
1020 0.38346166479576
1040 0.390789893579877
1060 0.39242656102886
1080 0.394261186766888
1100 0.386383619657568
1120 0.396051138517556
1140 0.399012021280878
1160 0.402953557041464
1180 0.403708600253611
1200 0.409472226819908
1220 0.410327032743183
1240 0.41166576622874
1260 0.420222427122379
1280 0.424211090583519
1300 0.423761074093976
1320 0.433480572734377
1340 0.431103129333041
1360 0.428141000314265
1380 0.4318258423244
1400 0.430811060719034
1420 0.431031261972012
1440 0.435836647184153
1460 0.443118806345548
1480 0.444877814278552
1500 0.449369397560074
1520 0.448030820240231
1540 0.448960249859136
1560 0.455231686735501
1580 0.46145920180926
1600 0.460247079365842
1620 0.466158231301725
1640 0.470611131877204
1660 0.469952339768404
1680 0.477466442948171
1700 0.475425448242032
1720 0.483636049377346
1740 0.483007846881564
1760 0.495459213009545
1780 0.501461051811143
1800 0.496621668885723
1820 0.498836049287101
1840 0.50530974498412
1860 0.506671614670471
1880 0.502181093017408
1900 0.505411860305904
1920 0.513374604923554
1940 0.522442092980709
1960 0.527480589634877
1980 0.521153031462914
2000 0.534686367072737
2020 0.524703276032933
2040 0.532775081858752
2060 0.543774272349045
2080 0.53813770173949
2100 0.54896199298186
2120 0.548517724426802
2140 0.552286639959251
2160 0.546538203839475
2180 0.551398812623207
2200 0.556208451867927
2220 0.557374609743678
2240 0.563245341146589
2260 0.566604845308946
2280 0.569677794339851
2300 0.581209394739319
2320 0.58142064761112
2340 0.576800943684214
2360 0.578077936546548
2380 0.573528570880664
2400 0.581215228786133
2420 0.59352697767151
2440 0.584262357654548
2460 0.583759554425505
2480 0.594284836188883
2500 0.593651882240784
2520 0.595658449306215
2540 0.588746359383676
2560 0.607011713790052
2580 0.606056462265386
2600 0.609642937059565
2620 0.601335402494379
2640 0.616869187847428
2660 0.607915811833648
2680 0.606674938689742
2700 0.623371842298199
2720 0.627974047190958
2740 0.604811416940586
2760 0.620544983485015
2780 0.624402225742907
2800 0.649256814849381
2820 0.643589247532831
2840 0.626671955743623
2860 0.633558303567245
2880 0.662392083611596
2900 0.642507975958531
2920 0.628377149927856
2940 0.597696586181632
2960 0.623747258170877
2980 0.645812172036759
3000 0.644903332039241
3020 0.664376318650862
3040 0.663116441192736
3060 0.666784321914744
3080 0.622041079545905
3100 0.636150639921354
3120 0.636207637360469
3140 0.62495216014
3160 0.636738443751916
3180 0.612847601289315
3200 0.649856891648946
3220 0.672278624925447
3240 0.668472253684126
3260 0.746552992068198
3280 0.784702582896404
3300 0.816777586349579
3320 0.836372961236126
3340 0.866184103838584
3360 0.859869294678452
3380 0.859206098991162
3400 0.882824829175663
3420 0.902543208045554
3440 0.905937781135783
3460 0.919442668830037
3480 0.933383988241493
3500 0.94943453655146
3520 0.934956702927322
3540 0.942243285382264
3560 0.935485522592394
3580 0.949050329649906
3600 0.929458910309896
3620 0.943761601044263
3640 0.90623542100943
3660 0.912234616488072
3680 0.885281689294146
3700 0.89311984544111
3720 0.896986821691743
3740 0.905205207209688
3760 0.911564614576971
3780 0.927524202153108
3800 0.921197666145189
3820 0.937022989353204
3840 0.928359635715682
3860 0.948687526083287
3880 0.934667766324093
3900 0.942345380140306
3920 0.950270731541403
3940 0.943846661542317
3960 0.941791537594605
3980 0.946546582243391
4000 0.95029537951168
4020 0.933314044365874
4040 0.943823730678621
4060 0.946720452867428
4080 0.954480771927525
4100 0.959299635405545
4120 0.948179557790488
4140 0.951747042954559
4160 0.945115323868464
4180 0.946146930085691
4200 0.944067168772661
4220 0.956099900025936
4240 0.955792189316891
4260 0.9645442341064
4280 0.96103267149875
4300 0.958009327611905
4320 0.960967012140677
4340 0.960487641256791
4360 0.959534665283714
4380 0.959065346803518
4400 0.954211986662505
4420 0.95872183319964
4440 0.963949690901128
4460 0.968254737871043
4480 0.965103158035517
4500 0.963863753349126
4520 0.963483199157313
4540 0.964168514013719
4560 0.96604987656593
4580 0.965512795032086
4600 0.963546178387974
4620 0.971625285832455
4640 0.96606165113104
4660 0.973217783279413
4680 0.964808515776947
4700 0.966875109714579
4720 0.963658129725619
4740 0.97029843398418
4760 0.96356083774606
4780 0.966254502805283
4800 0.961701896956666
4820 0.968156160993763
4840 0.972756056723003
4860 0.970899758460033
4880 0.972206486752104
4900 0.964718168093597
4920 0.971743421798227
4940 0.97565325925855
4960 0.974444421533913
4980 0.969975052889266
5000 0.972442962631558
5020 0.974193920884601
5040 0.972376611906673
5060 0.980664212702716
5080 0.973738096467194
5100 0.978484892200973
5120 0.976153044278007
5140 0.980238233426841
5160 0.979163827391603
5180 0.976537406487066
5200 0.977966999005401
5220 0.978198466937506
5240 0.974213708717123
5260 0.976780194493232
5280 0.980940452353914
5300 0.973703477466963
5320 0.97952770979096
5340 0.980610300954191
5360 0.983963013298163
5380 0.988048995060404
5400 0.984791322193797
5420 0.983637446994889
5440 0.985828543706004
5460 0.985641849887811
5480 0.987969246328418
5500 0.98042567523765
5520 0.986491540112697
5540 0.981999271818767
5560 0.981795453606609
5580 0.987916847743514
5600 0.982024231424588
5620 0.989091562389354
5640 0.988474363238593
5660 0.988060798673977
5680 0.986661909002187
5700 0.980393556101437
5720 0.975911650519765
5740 0.984234537594121
5760 0.983761944368086
5780 0.970112825449509
5800 0.978778640831511
5820 0.981849008701868
5840 0.979518891222632
5860 0.962308610608485
5880 0.969313798944239
5900 0.970484391482251
5920 0.963189995615824
5940 0.975644227511618
5960 0.982576556983231
5980 0.987445682528587
6000 0.985227851694987
6020 0.983525787101603
6040 0.974902108414708
6060 0.983817778589522
6080 0.972889199411849
6100 0.969109035705971
6120 0.980755618796356
6140 0.975270318219345
6160 0.977581168920915
6180 0.988871190787511
6200 0.982709319890353
6220 0.983468180082611
6240 0.993040451215637
6260 0.986927295266913
6280 0.991129773359135
6300 0.988051726343291
6320 0.987608618470915
6340 0.983671826253421
6360 0.988855515065485
6380 0.985408207108547
6400 0.988234665145331
6420 0.983426414858741
6440 0.990082938347128
6460 0.990866056600047
6480 0.983091812610668
6500 0.989482166387505
6520 0.987013320560843
6540 0.993813088205712
6560 0.984057207455942
6580 0.986887527451901
6600 0.990056535274484
6620 0.991446029996375
6640 0.989200741671626
6660 0.991552201590872
6680 0.992209523344956
6700 0.984736635078596
6720 0.989160447722761
6740 0.989578792425639
6760 0.987406616118005
6780 0.989185840009849
6800 0.986263501182306
6820 0.992639276580759
6840 0.989546391489571
6860 0.994960504785655
6880 0.989844737266849
6900 0.992003261893901
6920 0.988922127414413
6940 0.985518015865496
6960 0.988473429769211
6980 0.989412817393653
7000 0.994285181704165
7020 0.991637389949485
7040 0.990742157179726
7060 0.991404411805728
7080 0.988975692682998
7100 0.990164343813365
7120 0.986933722373062
7140 0.993728478966856
7160 0.990534789590249
7180 0.985994484512436
7200 0.989149443001231
7220 0.993689582115026
7240 0.989321675996186
7260 0.990389050979856
7280 0.988779459519786
7300 0.9911462976912
7320 0.990713873259725
7340 0.988664151623591
7360 0.987886373641268
7380 0.989622886274124
7400 0.989492937188554
7420 0.988224380195321
7440 0.994905147255891
7460 0.988191941716446
7480 0.98931296468926
7500 0.988497421655372
7520 0.987114167889938
7540 0.992997732701938
7560 0.990395114664387
7580 0.991339250679886
7600 0.986075928034005
7620 0.992667669323577
7640 0.990700256655469
7660 0.989677986415471
7680 0.991697076881785
7700 0.987968692481742
7720 0.994014995010801
7740 0.994318500680281
7760 0.99564631361294
7780 0.991110505250858
7800 0.988367508182684
7820 0.994369728415773
7840 0.986872821825946
7860 0.990476328484882
7880 0.98776221693413
7900 0.989313364738306
7920 0.988653359473948
7940 0.990344531228213
7960 0.994536927266382
7980 0.991195309604559
8000 0.991628744499229
8020 0.993902517282343
8040 0.990164703445467
8060 0.994748777431832
8080 0.994637311987304
8100 0.994466709271928
8120 0.989364951559439
8140 0.990281266846587
8160 0.993384692747373
8180 0.990090977386062
8200 0.994177454134274
8220 0.992110814710801
8240 0.992081057705865
8260 0.990970408038164
8280 0.992044254139774
8300 0.993720974462633
8320 0.988716525265418
8340 0.992431227295079
8360 0.990559201380609
8380 0.993341746250118
8400 0.993817428651838
8420 0.990107066990623
8440 0.990582341050636
8460 0.993953053210325
8480 0.992148771369733
8500 0.993913756816868
8520 0.992251707610624
8540 0.989059233149946
8560 0.99074068543137
8580 0.990820445167642
8600 0.992441333782663
8620 0.990517459844418
8640 0.991195472369115
8660 0.99362945408989
8680 0.989065749032681
8700 0.991081136864416
8720 0.988859425406867
8740 0.99519491057998
8760 0.994541251722589
8780 0.992165418581235
8800 0.986527319423558
8820 0.995855135797918
8840 0.993661259983477
8860 0.993914020262518
8880 0.992352494853916
8900 0.992426660804106
8920 0.992491131005875
8940 0.992298311399006
8960 0.99103279915011
8980 0.988911549486428
9000 0.989427418865271
9020 0.98811619632241
9040 0.992450360211759
9060 0.98705627501744
9080 0.991861123496421
9100 0.992171707178413
9120 0.991707002048093
9140 0.99095707727848
9160 0.989677900278775
9180 0.993356293896731
9200 0.988935567911383
9220 0.99202766960256
9240 0.992691504267231
9260 0.992676868636549
9280 0.989053191574949
9300 0.989015102219755
9320 0.993471793322684
9340 0.992976077879875
9360 0.990996352877679
9380 0.994826726278161
9400 0.991076613342537
9420 0.994324479519144
9440 0.992830537490037
9460 0.991749653037557
9480 0.996572509878447
9500 0.994020302314979
9520 0.993483686779503
9540 0.994626656442677
9560 0.991372133236625
9580 0.992551161884513
9600 0.993368258909873
9620 0.991911004760739
9640 0.991183018232572
9660 0.989766308647744
9680 0.992365666695883
9700 0.992540900914005
9720 0.987470752829675
9740 0.989618179080228
9760 0.988279686256309
9780 0.983539368343627
9800 0.98757587873492
9820 0.987176841673334
9840 0.981396836680707
9860 0.990826506521053
9880 0.985894939619085
9900 0.986465701552256
9920 0.971420418218125
9940 0.987162488172829
9960 0.992204629942739
9980 0.987586412081596
10000 0.994318500680281
};
\end{axis}

\end{tikzpicture}
